Robust Decentralized Navigation of Multi-Agent Systems with Collision Avoidance and Connectivity Maintenance Using Model Predictive Controllers

This paper addresses the problem of navigation control of a general class of 2nd order uncertain nonlinear multi-agent systems in a bounded workspace, which is a subset of $R^3$ , with static obstacles. In particular, we propose a decentralized control protocol such that each agent reaches a predefined position at the workspace, while using local information based on a limited sensing radius. The proposed scheme guarantees that the initially connected agents remain always connected. In addition, by introducing certain distance constraints, we guarantee inter-agent collision avoidance as well as collision avoidance with the obstacles and the boundary of the workspace. The proposed controllers employ a class of Decentralized Nonlinear Model Predictive Controllers (DNMPC) under the presence of disturbances and uncertainties. Finally, simulation results verify the validity of the proposed framework.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{axis}[%
		width=2.687in,
		height=0.95in,
		at={(1.06in,4.62in)},
		scale only axis,
		unbounded coords=jump,
		xmin=-9,
		xmax=9,
		ymin=0.568379976997646,
		ymax=6.93162002300235,
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	3.5\\
		};
		\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	2.3\\
		};
		\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	4.7\\
		};
		\addplot [color=red,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	3.5\\
		};
		\addplot [color=blue,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	2.3\\
		};
		\addplot [color=green,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	4.7\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-5.5	3.5\\
			-5.50030458649045	3.51744974835125\\
			-5.50121797487009	3.53487823687206\\
			-5.50273905231586	3.55226423163383\\
			-5.50486596562921	3.56958655048003\\
			-5.5075961234939	3.58682408883347\\
			-5.5109261996331	3.60395584540888\\
			-5.514852136862	3.62096094779983\\
			-5.51936915203084	3.6378186779085\\
			-5.52447174185242	3.65450849718747\\
			-5.53015368960705	3.67101007166283\\
			-5.53640807271661	3.68730329670796\\
			-5.5432272711787	3.7033683215379\\
			-5.55060297685042	3.71918557339454\\
			-5.55852620357054	3.73473578139295\\
			-5.56698729810778	3.75\\
			-5.57597595192179	3.7649596321166\\
			-5.58548121372248	3.77959645173537\\
			-5.59549150281253	3.79389262614624\\
			-5.60599462319664	3.80783073766283\\
			-5.61697777844051	3.82139380484327\\
			-5.6284275872613	3.83456530317943\\
			-5.64033009983067	3.8473291852295\\
			-5.6526708147705	3.85966990016933\\
			-5.66543469682057	3.8715724127387\\
			-5.67860619515673	3.88302222155949\\
			-5.69216926233717	3.89400537680336\\
			-5.70610737385376	3.90450849718747\\
			-5.72040354826463	3.91451878627752\\
			-5.7350403678834	3.92402404807821\\
			-5.75	3.93301270189222\\
			-5.76526421860705	3.94147379642946\\
			-5.78081442660546	3.94939702314958\\
			-5.7966316784621	3.9567727288213\\
			-5.81269670329204	3.96359192728339\\
			-5.82898992833717	3.96984631039295\\
			-5.84549150281253	3.97552825814758\\
			-5.8621813220915	3.98063084796916\\
			-5.87903905220017	3.985147863138\\
			-5.89604415459112	3.9890738003669\\
			-5.91317591116653	3.9924038765061\\
			-5.93041344951997	3.99513403437079\\
			-5.94773576836617	3.99726094768414\\
			-5.96512176312794	3.99878202512991\\
			-5.98255025164875	3.99969541350955\\
			-6	4\\
			-6.01744974835125	3.99969541350955\\
			-6.03487823687206	3.99878202512991\\
			-6.05226423163383	3.99726094768414\\
			-6.06958655048003	3.99513403437079\\
			-6.08682408883347	3.9924038765061\\
			-6.10395584540888	3.9890738003669\\
			-6.12096094779983	3.985147863138\\
			-6.1378186779085	3.98063084796916\\
			-6.15450849718747	3.97552825814758\\
			-6.17101007166283	3.96984631039295\\
			-6.18730329670796	3.96359192728339\\
			-6.2033683215379	3.9567727288213\\
			-6.21918557339454	3.94939702314958\\
			-6.23473578139295	3.94147379642946\\
			-6.25	3.93301270189222\\
			-6.2649596321166	3.92402404807821\\
			-6.27959645173537	3.91451878627752\\
			-6.29389262614624	3.90450849718747\\
			-6.30783073766283	3.89400537680336\\
			-6.32139380484327	3.88302222155949\\
			-6.33456530317943	3.8715724127387\\
			-6.3473291852295	3.85966990016933\\
			-6.35966990016933	3.8473291852295\\
			-6.3715724127387	3.83456530317943\\
			-6.38302222155949	3.82139380484327\\
			-6.39400537680336	3.80783073766283\\
			-6.40450849718747	3.79389262614624\\
			-6.41451878627752	3.77959645173537\\
			-6.42402404807821	3.7649596321166\\
			-6.43301270189222	3.75\\
			-6.44147379642946	3.73473578139295\\
			-6.44939702314958	3.71918557339454\\
			-6.4567727288213	3.7033683215379\\
			-6.46359192728339	3.68730329670796\\
			-6.46984631039295	3.67101007166283\\
			-6.47552825814758	3.65450849718747\\
			-6.48063084796916	3.6378186779085\\
			-6.485147863138	3.62096094779983\\
			-6.4890738003669	3.60395584540888\\
			-6.4924038765061	3.58682408883347\\
			-6.49513403437079	3.56958655048003\\
			-6.49726094768414	3.55226423163383\\
			-6.49878202512991	3.53487823687206\\
			-6.49969541350955	3.51744974835125\\
			-6.5	3.5\\
			-6.49969541350955	3.48255025164875\\
			-6.49878202512991	3.46512176312794\\
			-6.49726094768414	3.44773576836617\\
			-6.49513403437079	3.43041344951997\\
			-6.4924038765061	3.41317591116653\\
			-6.4890738003669	3.39604415459112\\
			-6.485147863138	3.37903905220017\\
			-6.48063084796916	3.3621813220915\\
			-6.47552825814758	3.34549150281253\\
			-6.46984631039295	3.32898992833717\\
			-6.46359192728339	3.31269670329204\\
			-6.4567727288213	3.2966316784621\\
			-6.44939702314958	3.28081442660546\\
			-6.44147379642946	3.26526421860705\\
			-6.43301270189222	3.25\\
			-6.42402404807821	3.2350403678834\\
			-6.41451878627752	3.22040354826463\\
			-6.40450849718747	3.20610737385376\\
			-6.39400537680336	3.19216926233717\\
			-6.38302222155949	3.17860619515673\\
			-6.3715724127387	3.16543469682057\\
			-6.35966990016933	3.1526708147705\\
			-6.3473291852295	3.14033009983067\\
			-6.33456530317943	3.1284275872613\\
			-6.32139380484327	3.11697777844051\\
			-6.30783073766283	3.10599462319664\\
			-6.29389262614624	3.09549150281253\\
			-6.27959645173537	3.08548121372248\\
			-6.2649596321166	3.07597595192179\\
			-6.25	3.06698729810778\\
			-6.23473578139295	3.05852620357054\\
			-6.21918557339454	3.05060297685042\\
			-6.2033683215379	3.0432272711787\\
			-6.18730329670796	3.03640807271661\\
			-6.17101007166283	3.03015368960705\\
			-6.15450849718747	3.02447174185242\\
			-6.1378186779085	3.01936915203084\\
			-6.12096094779983	3.014852136862\\
			-6.10395584540888	3.0109261996331\\
			-6.08682408883347	3.0075961234939\\
			-6.06958655048003	3.00486596562921\\
			-6.05226423163383	3.00273905231586\\
			-6.03487823687206	3.00121797487009\\
			-6.01744974835125	3.00030458649045\\
			-6	3\\
			-5.98255025164875	3.00030458649045\\
			-5.96512176312794	3.00121797487009\\
			-5.94773576836617	3.00273905231586\\
			-5.93041344951997	3.00486596562921\\
			-5.91317591116653	3.0075961234939\\
			-5.89604415459112	3.0109261996331\\
			-5.87903905220017	3.014852136862\\
			-5.8621813220915	3.01936915203084\\
			-5.84549150281253	3.02447174185242\\
			-5.82898992833717	3.03015368960705\\
			-5.81269670329204	3.03640807271661\\
			-5.7966316784621	3.0432272711787\\
			-5.78081442660546	3.05060297685042\\
			-5.76526421860705	3.05852620357054\\
			-5.75	3.06698729810778\\
			-5.7350403678834	3.07597595192179\\
			-5.72040354826463	3.08548121372248\\
			-5.70610737385376	3.09549150281253\\
			-5.69216926233717	3.10599462319664\\
			-5.67860619515673	3.11697777844051\\
			-5.66543469682057	3.1284275872613\\
			-5.6526708147705	3.14033009983067\\
			-5.64033009983067	3.1526708147705\\
			-5.6284275872613	3.16543469682057\\
			-5.61697777844051	3.17860619515673\\
			-5.60599462319664	3.19216926233717\\
			-5.59549150281253	3.20610737385376\\
			-5.58548121372248	3.22040354826463\\
			-5.57597595192179	3.2350403678834\\
			-5.56698729810778	3.25\\
			-5.55852620357054	3.26526421860705\\
			-5.55060297685042	3.28081442660546\\
			-5.5432272711787	3.2966316784621\\
			-5.53640807271661	3.31269670329204\\
			-5.53015368960705	3.32898992833717\\
			-5.52447174185242	3.34549150281253\\
			-5.51936915203084	3.3621813220915\\
			-5.514852136862	3.37903905220017\\
			-5.5109261996331	3.39604415459112\\
			-5.5075961234939	3.41317591116653\\
			-5.50486596562921	3.43041344951997\\
			-5.50273905231586	3.44773576836617\\
			-5.50121797487009	3.46512176312794\\
			-5.50030458649045	3.48255025164875\\
			-5.5	3.5\\
			nan	nan\\
		};
		\addplot [color=red,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-5.5	3.5\\
			-5.50030458649045	3.51744974835125\\
			-5.50121797487009	3.53487823687206\\
			-5.50273905231586	3.55226423163383\\
			-5.50486596562921	3.56958655048003\\
			-5.5075961234939	3.58682408883347\\
			-5.5109261996331	3.60395584540888\\
			-5.514852136862	3.62096094779983\\
			-5.51936915203084	3.6378186779085\\
			-5.52447174185242	3.65450849718747\\
			-5.53015368960705	3.67101007166283\\
			-5.53640807271661	3.68730329670796\\
			-5.5432272711787	3.7033683215379\\
			-5.55060297685042	3.71918557339454\\
			-5.55852620357054	3.73473578139295\\
			-5.56698729810778	3.75\\
			-5.57597595192179	3.7649596321166\\
			-5.58548121372248	3.77959645173537\\
			-5.59549150281253	3.79389262614624\\
			-5.60599462319664	3.80783073766283\\
			-5.61697777844051	3.82139380484327\\
			-5.6284275872613	3.83456530317943\\
			-5.64033009983067	3.8473291852295\\
			-5.6526708147705	3.85966990016933\\
			-5.66543469682057	3.8715724127387\\
			-5.67860619515673	3.88302222155949\\
			-5.69216926233717	3.89400537680336\\
			-5.70610737385376	3.90450849718747\\
			-5.72040354826463	3.91451878627752\\
			-5.7350403678834	3.92402404807821\\
			-5.75	3.93301270189222\\
			-5.76526421860705	3.94147379642946\\
			-5.78081442660546	3.94939702314958\\
			-5.7966316784621	3.9567727288213\\
			-5.81269670329204	3.96359192728339\\
			-5.82898992833717	3.96984631039295\\
			-5.84549150281253	3.97552825814758\\
			-5.8621813220915	3.98063084796916\\
			-5.87903905220017	3.985147863138\\
			-5.89604415459112	3.9890738003669\\
			-5.91317591116653	3.9924038765061\\
			-5.93041344951997	3.99513403437079\\
			-5.94773576836617	3.99726094768414\\
			-5.96512176312794	3.99878202512991\\
			-5.98255025164875	3.99969541350955\\
			-6	4\\
			-6.01744974835125	3.99969541350955\\
			-6.03487823687206	3.99878202512991\\
			-6.05226423163383	3.99726094768414\\
			-6.06958655048003	3.99513403437079\\
			-6.08682408883347	3.9924038765061\\
			-6.10395584540888	3.9890738003669\\
			-6.12096094779983	3.985147863138\\
			-6.1378186779085	3.98063084796916\\
			-6.15450849718747	3.97552825814758\\
			-6.17101007166283	3.96984631039295\\
			-6.18730329670796	3.96359192728339\\
			-6.2033683215379	3.9567727288213\\
			-6.21918557339454	3.94939702314958\\
			-6.23473578139295	3.94147379642946\\
			-6.25	3.93301270189222\\
			-6.2649596321166	3.92402404807821\\
			-6.27959645173537	3.91451878627752\\
			-6.29389262614624	3.90450849718747\\
			-6.30783073766283	3.89400537680336\\
			-6.32139380484327	3.88302222155949\\
			-6.33456530317943	3.8715724127387\\
			-6.3473291852295	3.85966990016933\\
			-6.35966990016933	3.8473291852295\\
			-6.3715724127387	3.83456530317943\\
			-6.38302222155949	3.82139380484327\\
			-6.39400537680336	3.80783073766283\\
			-6.40450849718747	3.79389262614624\\
			-6.41451878627752	3.77959645173537\\
			-6.42402404807821	3.7649596321166\\
			-6.43301270189222	3.75\\
			-6.44147379642946	3.73473578139295\\
			-6.44939702314958	3.71918557339454\\
			-6.4567727288213	3.7033683215379\\
			-6.46359192728339	3.68730329670796\\
			-6.46984631039295	3.67101007166283\\
			-6.47552825814758	3.65450849718747\\
			-6.48063084796916	3.6378186779085\\
			-6.485147863138	3.62096094779983\\
			-6.4890738003669	3.60395584540888\\
			-6.4924038765061	3.58682408883347\\
			-6.49513403437079	3.56958655048003\\
			-6.49726094768414	3.55226423163383\\
			-6.49878202512991	3.53487823687206\\
			-6.49969541350955	3.51744974835125\\
			-6.5	3.5\\
			-6.49969541350955	3.48255025164875\\
			-6.49878202512991	3.46512176312794\\
			-6.49726094768414	3.44773576836617\\
			-6.49513403437079	3.43041344951997\\
			-6.4924038765061	3.41317591116653\\
			-6.4890738003669	3.39604415459112\\
			-6.485147863138	3.37903905220017\\
			-6.48063084796916	3.3621813220915\\
			-6.47552825814758	3.34549150281253\\
			-6.46984631039295	3.32898992833717\\
			-6.46359192728339	3.31269670329204\\
			-6.4567727288213	3.2966316784621\\
			-6.44939702314958	3.28081442660546\\
			-6.44147379642946	3.26526421860705\\
			-6.43301270189222	3.25\\
			-6.42402404807821	3.2350403678834\\
			-6.41451878627752	3.22040354826463\\
			-6.40450849718747	3.20610737385376\\
			-6.39400537680336	3.19216926233717\\
			-6.38302222155949	3.17860619515673\\
			-6.3715724127387	3.16543469682057\\
			-6.35966990016933	3.1526708147705\\
			-6.3473291852295	3.14033009983067\\
			-6.33456530317943	3.1284275872613\\
			-6.32139380484327	3.11697777844051\\
			-6.30783073766283	3.10599462319664\\
			-6.29389262614624	3.09549150281253\\
			-6.27959645173537	3.08548121372248\\
			-6.2649596321166	3.07597595192179\\
			-6.25	3.06698729810778\\
			-6.23473578139295	3.05852620357054\\
			-6.21918557339454	3.05060297685042\\
			-6.2033683215379	3.0432272711787\\
			-6.18730329670796	3.03640807271661\\
			-6.17101007166283	3.03015368960705\\
			-6.15450849718747	3.02447174185242\\
			-6.1378186779085	3.01936915203084\\
			-6.12096094779983	3.014852136862\\
			-6.10395584540888	3.0109261996331\\
			-6.08682408883347	3.0075961234939\\
			-6.06958655048003	3.00486596562921\\
			-6.05226423163383	3.00273905231586\\
			-6.03487823687206	3.00121797487009\\
			-6.01744974835125	3.00030458649045\\
			-6	3\\
			-5.98255025164875	3.00030458649045\\
			-5.96512176312794	3.00121797487009\\
			-5.94773576836617	3.00273905231586\\
			-5.93041344951997	3.00486596562921\\
			-5.91317591116653	3.0075961234939\\
			-5.89604415459112	3.0109261996331\\
			-5.87903905220017	3.014852136862\\
			-5.8621813220915	3.01936915203084\\
			-5.84549150281253	3.02447174185242\\
			-5.82898992833717	3.03015368960705\\
			-5.81269670329204	3.03640807271661\\
			-5.7966316784621	3.0432272711787\\
			-5.78081442660546	3.05060297685042\\
			-5.76526421860705	3.05852620357054\\
			-5.75	3.06698729810778\\
			-5.7350403678834	3.07597595192179\\
			-5.72040354826463	3.08548121372248\\
			-5.70610737385376	3.09549150281253\\
			-5.69216926233717	3.10599462319664\\
			-5.67860619515673	3.11697777844051\\
			-5.66543469682057	3.1284275872613\\
			-5.6526708147705	3.14033009983067\\
			-5.64033009983067	3.1526708147705\\
			-5.6284275872613	3.16543469682057\\
			-5.61697777844051	3.17860619515673\\
			-5.60599462319664	3.19216926233717\\
			-5.59549150281253	3.20610737385376\\
			-5.58548121372248	3.22040354826463\\
			-5.57597595192179	3.2350403678834\\
			-5.56698729810778	3.25\\
			-5.55852620357054	3.26526421860705\\
			-5.55060297685042	3.28081442660546\\
			-5.5432272711787	3.2966316784621\\
			-5.53640807271661	3.31269670329204\\
			-5.53015368960705	3.32898992833717\\
			-5.52447174185242	3.34549150281253\\
			-5.51936915203084	3.3621813220915\\
			-5.514852136862	3.37903905220017\\
			-5.5109261996331	3.39604415459112\\
			-5.5075961234939	3.41317591116653\\
			-5.50486596562921	3.43041344951997\\
			-5.50273905231586	3.44773576836617\\
			-5.50121797487009	3.46512176312794\\
			-5.50030458649045	3.48255025164875\\
			-5.5	3.5\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-5.5	2.3\\
			-5.50030458649045	2.31744974835125\\
			-5.50121797487009	2.33487823687206\\
			-5.50273905231586	2.35226423163383\\
			-5.50486596562921	2.36958655048003\\
			-5.5075961234939	2.38682408883346\\
			-5.5109261996331	2.40395584540888\\
			-5.514852136862	2.42096094779983\\
			-5.51936915203084	2.4378186779085\\
			-5.52447174185242	2.45450849718747\\
			-5.53015368960705	2.47101007166283\\
			-5.53640807271661	2.48730329670796\\
			-5.5432272711787	2.5033683215379\\
			-5.55060297685042	2.51918557339454\\
			-5.55852620357054	2.53473578139295\\
			-5.56698729810778	2.55\\
			-5.57597595192179	2.5649596321166\\
			-5.58548121372248	2.57959645173537\\
			-5.59549150281253	2.59389262614624\\
			-5.60599462319664	2.60783073766283\\
			-5.61697777844051	2.62139380484327\\
			-5.6284275872613	2.63456530317943\\
			-5.64033009983067	2.6473291852295\\
			-5.6526708147705	2.65966990016933\\
			-5.66543469682057	2.6715724127387\\
			-5.67860619515673	2.68302222155949\\
			-5.69216926233717	2.69400537680336\\
			-5.70610737385376	2.70450849718747\\
			-5.72040354826463	2.71451878627752\\
			-5.7350403678834	2.72402404807821\\
			-5.75	2.73301270189222\\
			-5.76526421860705	2.74147379642946\\
			-5.78081442660546	2.74939702314958\\
			-5.7966316784621	2.7567727288213\\
			-5.81269670329204	2.76359192728339\\
			-5.82898992833717	2.76984631039295\\
			-5.84549150281253	2.77552825814758\\
			-5.8621813220915	2.78063084796916\\
			-5.87903905220017	2.785147863138\\
			-5.89604415459112	2.7890738003669\\
			-5.91317591116653	2.7924038765061\\
			-5.93041344951997	2.79513403437078\\
			-5.94773576836617	2.79726094768414\\
			-5.96512176312794	2.79878202512991\\
			-5.98255025164875	2.79969541350955\\
			-6	2.8\\
			-6.01744974835125	2.79969541350955\\
			-6.03487823687206	2.79878202512991\\
			-6.05226423163383	2.79726094768414\\
			-6.06958655048003	2.79513403437078\\
			-6.08682408883347	2.7924038765061\\
			-6.10395584540888	2.7890738003669\\
			-6.12096094779983	2.785147863138\\
			-6.1378186779085	2.78063084796916\\
			-6.15450849718747	2.77552825814758\\
			-6.17101007166283	2.76984631039295\\
			-6.18730329670796	2.76359192728339\\
			-6.2033683215379	2.7567727288213\\
			-6.21918557339454	2.74939702314958\\
			-6.23473578139295	2.74147379642946\\
			-6.25	2.73301270189222\\
			-6.2649596321166	2.72402404807821\\
			-6.27959645173537	2.71451878627752\\
			-6.29389262614624	2.70450849718747\\
			-6.30783073766283	2.69400537680336\\
			-6.32139380484327	2.68302222155949\\
			-6.33456530317943	2.6715724127387\\
			-6.3473291852295	2.65966990016933\\
			-6.35966990016933	2.6473291852295\\
			-6.3715724127387	2.63456530317943\\
			-6.38302222155949	2.62139380484327\\
			-6.39400537680336	2.60783073766283\\
			-6.40450849718747	2.59389262614624\\
			-6.41451878627752	2.57959645173537\\
			-6.42402404807821	2.5649596321166\\
			-6.43301270189222	2.55\\
			-6.44147379642946	2.53473578139295\\
			-6.44939702314958	2.51918557339454\\
			-6.4567727288213	2.5033683215379\\
			-6.46359192728339	2.48730329670796\\
			-6.46984631039295	2.47101007166283\\
			-6.47552825814758	2.45450849718747\\
			-6.48063084796916	2.4378186779085\\
			-6.485147863138	2.42096094779983\\
			-6.4890738003669	2.40395584540888\\
			-6.4924038765061	2.38682408883346\\
			-6.49513403437079	2.36958655048003\\
			-6.49726094768414	2.35226423163383\\
			-6.49878202512991	2.33487823687206\\
			-6.49969541350955	2.31744974835125\\
			-6.5	2.3\\
			-6.49969541350955	2.28255025164875\\
			-6.49878202512991	2.26512176312794\\
			-6.49726094768414	2.24773576836617\\
			-6.49513403437079	2.23041344951997\\
			-6.4924038765061	2.21317591116653\\
			-6.4890738003669	2.19604415459112\\
			-6.485147863138	2.17903905220017\\
			-6.48063084796916	2.1621813220915\\
			-6.47552825814758	2.14549150281253\\
			-6.46984631039295	2.12898992833717\\
			-6.46359192728339	2.11269670329204\\
			-6.4567727288213	2.0966316784621\\
			-6.44939702314958	2.08081442660546\\
			-6.44147379642946	2.06526421860705\\
			-6.43301270189222	2.05\\
			-6.42402404807821	2.0350403678834\\
			-6.41451878627752	2.02040354826463\\
			-6.40450849718747	2.00610737385376\\
			-6.39400537680336	1.99216926233717\\
			-6.38302222155949	1.97860619515673\\
			-6.3715724127387	1.96543469682057\\
			-6.35966990016933	1.9526708147705\\
			-6.3473291852295	1.94033009983067\\
			-6.33456530317943	1.9284275872613\\
			-6.32139380484327	1.91697777844051\\
			-6.30783073766283	1.90599462319664\\
			-6.29389262614624	1.89549150281253\\
			-6.27959645173537	1.88548121372248\\
			-6.2649596321166	1.87597595192179\\
			-6.25	1.86698729810778\\
			-6.23473578139295	1.85852620357054\\
			-6.21918557339454	1.85060297685042\\
			-6.2033683215379	1.8432272711787\\
			-6.18730329670796	1.83640807271661\\
			-6.17101007166283	1.83015368960705\\
			-6.15450849718747	1.82447174185242\\
			-6.1378186779085	1.81936915203084\\
			-6.12096094779983	1.814852136862\\
			-6.10395584540888	1.8109261996331\\
			-6.08682408883347	1.8075961234939\\
			-6.06958655048003	1.80486596562921\\
			-6.05226423163383	1.80273905231586\\
			-6.03487823687206	1.80121797487009\\
			-6.01744974835125	1.80030458649045\\
			-6	1.8\\
			-5.98255025164875	1.80030458649045\\
			-5.96512176312794	1.80121797487009\\
			-5.94773576836617	1.80273905231586\\
			-5.93041344951997	1.80486596562921\\
			-5.91317591116653	1.8075961234939\\
			-5.89604415459112	1.8109261996331\\
			-5.87903905220017	1.814852136862\\
			-5.8621813220915	1.81936915203084\\
			-5.84549150281253	1.82447174185242\\
			-5.82898992833717	1.83015368960705\\
			-5.81269670329204	1.83640807271661\\
			-5.7966316784621	1.8432272711787\\
			-5.78081442660546	1.85060297685042\\
			-5.76526421860705	1.85852620357054\\
			-5.75	1.86698729810778\\
			-5.7350403678834	1.87597595192179\\
			-5.72040354826463	1.88548121372248\\
			-5.70610737385376	1.89549150281253\\
			-5.69216926233717	1.90599462319664\\
			-5.67860619515673	1.91697777844051\\
			-5.66543469682057	1.9284275872613\\
			-5.6526708147705	1.94033009983067\\
			-5.64033009983067	1.9526708147705\\
			-5.6284275872613	1.96543469682057\\
			-5.61697777844051	1.97860619515673\\
			-5.60599462319664	1.99216926233717\\
			-5.59549150281253	2.00610737385376\\
			-5.58548121372248	2.02040354826463\\
			-5.57597595192179	2.0350403678834\\
			-5.56698729810778	2.05\\
			-5.55852620357054	2.06526421860705\\
			-5.55060297685042	2.08081442660546\\
			-5.5432272711787	2.0966316784621\\
			-5.53640807271661	2.11269670329204\\
			-5.53015368960705	2.12898992833717\\
			-5.52447174185242	2.14549150281253\\
			-5.51936915203084	2.1621813220915\\
			-5.514852136862	2.17903905220017\\
			-5.5109261996331	2.19604415459112\\
			-5.5075961234939	2.21317591116653\\
			-5.50486596562921	2.23041344951997\\
			-5.50273905231586	2.24773576836617\\
			-5.50121797487009	2.26512176312794\\
			-5.50030458649045	2.28255025164875\\
			-5.5	2.3\\
			nan	nan\\
		};
		\addplot [color=blue,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-5.5	2.3\\
			-5.50030458649045	2.31744974835125\\
			-5.50121797487009	2.33487823687206\\
			-5.50273905231586	2.35226423163383\\
			-5.50486596562921	2.36958655048003\\
			-5.5075961234939	2.38682408883346\\
			-5.5109261996331	2.40395584540888\\
			-5.514852136862	2.42096094779983\\
			-5.51936915203084	2.4378186779085\\
			-5.52447174185242	2.45450849718747\\
			-5.53015368960705	2.47101007166283\\
			-5.53640807271661	2.48730329670796\\
			-5.5432272711787	2.5033683215379\\
			-5.55060297685042	2.51918557339454\\
			-5.55852620357054	2.53473578139295\\
			-5.56698729810778	2.55\\
			-5.57597595192179	2.5649596321166\\
			-5.58548121372248	2.57959645173537\\
			-5.59549150281253	2.59389262614624\\
			-5.60599462319664	2.60783073766283\\
			-5.61697777844051	2.62139380484327\\
			-5.6284275872613	2.63456530317943\\
			-5.64033009983067	2.6473291852295\\
			-5.6526708147705	2.65966990016933\\
			-5.66543469682057	2.6715724127387\\
			-5.67860619515673	2.68302222155949\\
			-5.69216926233717	2.69400537680336\\
			-5.70610737385376	2.70450849718747\\
			-5.72040354826463	2.71451878627752\\
			-5.7350403678834	2.72402404807821\\
			-5.75	2.73301270189222\\
			-5.76526421860705	2.74147379642946\\
			-5.78081442660546	2.74939702314958\\
			-5.7966316784621	2.7567727288213\\
			-5.81269670329204	2.76359192728339\\
			-5.82898992833717	2.76984631039295\\
			-5.84549150281253	2.77552825814758\\
			-5.8621813220915	2.78063084796916\\
			-5.87903905220017	2.785147863138\\
			-5.89604415459112	2.7890738003669\\
			-5.91317591116653	2.7924038765061\\
			-5.93041344951997	2.79513403437078\\
			-5.94773576836617	2.79726094768414\\
			-5.96512176312794	2.79878202512991\\
			-5.98255025164875	2.79969541350955\\
			-6	2.8\\
			-6.01744974835125	2.79969541350955\\
			-6.03487823687206	2.79878202512991\\
			-6.05226423163383	2.79726094768414\\
			-6.06958655048003	2.79513403437078\\
			-6.08682408883347	2.7924038765061\\
			-6.10395584540888	2.7890738003669\\
			-6.12096094779983	2.785147863138\\
			-6.1378186779085	2.78063084796916\\
			-6.15450849718747	2.77552825814758\\
			-6.17101007166283	2.76984631039295\\
			-6.18730329670796	2.76359192728339\\
			-6.2033683215379	2.7567727288213\\
			-6.21918557339454	2.74939702314958\\
			-6.23473578139295	2.74147379642946\\
			-6.25	2.73301270189222\\
			-6.2649596321166	2.72402404807821\\
			-6.27959645173537	2.71451878627752\\
			-6.29389262614624	2.70450849718747\\
			-6.30783073766283	2.69400537680336\\
			-6.32139380484327	2.68302222155949\\
			-6.33456530317943	2.6715724127387\\
			-6.3473291852295	2.65966990016933\\
			-6.35966990016933	2.6473291852295\\
			-6.3715724127387	2.63456530317943\\
			-6.38302222155949	2.62139380484327\\
			-6.39400537680336	2.60783073766283\\
			-6.40450849718747	2.59389262614624\\
			-6.41451878627752	2.57959645173537\\
			-6.42402404807821	2.5649596321166\\
			-6.43301270189222	2.55\\
			-6.44147379642946	2.53473578139295\\
			-6.44939702314958	2.51918557339454\\
			-6.4567727288213	2.5033683215379\\
			-6.46359192728339	2.48730329670796\\
			-6.46984631039295	2.47101007166283\\
			-6.47552825814758	2.45450849718747\\
			-6.48063084796916	2.4378186779085\\
			-6.485147863138	2.42096094779983\\
			-6.4890738003669	2.40395584540888\\
			-6.4924038765061	2.38682408883346\\
			-6.49513403437079	2.36958655048003\\
			-6.49726094768414	2.35226423163383\\
			-6.49878202512991	2.33487823687206\\
			-6.49969541350955	2.31744974835125\\
			-6.5	2.3\\
			-6.49969541350955	2.28255025164875\\
			-6.49878202512991	2.26512176312794\\
			-6.49726094768414	2.24773576836617\\
			-6.49513403437079	2.23041344951997\\
			-6.4924038765061	2.21317591116653\\
			-6.4890738003669	2.19604415459112\\
			-6.485147863138	2.17903905220017\\
			-6.48063084796916	2.1621813220915\\
			-6.47552825814758	2.14549150281253\\
			-6.46984631039295	2.12898992833717\\
			-6.46359192728339	2.11269670329204\\
			-6.4567727288213	2.0966316784621\\
			-6.44939702314958	2.08081442660546\\
			-6.44147379642946	2.06526421860705\\
			-6.43301270189222	2.05\\
			-6.42402404807821	2.0350403678834\\
			-6.41451878627752	2.02040354826463\\
			-6.40450849718747	2.00610737385376\\
			-6.39400537680336	1.99216926233717\\
			-6.38302222155949	1.97860619515673\\
			-6.3715724127387	1.96543469682057\\
			-6.35966990016933	1.9526708147705\\
			-6.3473291852295	1.94033009983067\\
			-6.33456530317943	1.9284275872613\\
			-6.32139380484327	1.91697777844051\\
			-6.30783073766283	1.90599462319664\\
			-6.29389262614624	1.89549150281253\\
			-6.27959645173537	1.88548121372248\\
			-6.2649596321166	1.87597595192179\\
			-6.25	1.86698729810778\\
			-6.23473578139295	1.85852620357054\\
			-6.21918557339454	1.85060297685042\\
			-6.2033683215379	1.8432272711787\\
			-6.18730329670796	1.83640807271661\\
			-6.17101007166283	1.83015368960705\\
			-6.15450849718747	1.82447174185242\\
			-6.1378186779085	1.81936915203084\\
			-6.12096094779983	1.814852136862\\
			-6.10395584540888	1.8109261996331\\
			-6.08682408883347	1.8075961234939\\
			-6.06958655048003	1.80486596562921\\
			-6.05226423163383	1.80273905231586\\
			-6.03487823687206	1.80121797487009\\
			-6.01744974835125	1.80030458649045\\
			-6	1.8\\
			-5.98255025164875	1.80030458649045\\
			-5.96512176312794	1.80121797487009\\
			-5.94773576836617	1.80273905231586\\
			-5.93041344951997	1.80486596562921\\
			-5.91317591116653	1.8075961234939\\
			-5.89604415459112	1.8109261996331\\
			-5.87903905220017	1.814852136862\\
			-5.8621813220915	1.81936915203084\\
			-5.84549150281253	1.82447174185242\\
			-5.82898992833717	1.83015368960705\\
			-5.81269670329204	1.83640807271661\\
			-5.7966316784621	1.8432272711787\\
			-5.78081442660546	1.85060297685042\\
			-5.76526421860705	1.85852620357054\\
			-5.75	1.86698729810778\\
			-5.7350403678834	1.87597595192179\\
			-5.72040354826463	1.88548121372248\\
			-5.70610737385376	1.89549150281253\\
			-5.69216926233717	1.90599462319664\\
			-5.67860619515673	1.91697777844051\\
			-5.66543469682057	1.9284275872613\\
			-5.6526708147705	1.94033009983067\\
			-5.64033009983067	1.9526708147705\\
			-5.6284275872613	1.96543469682057\\
			-5.61697777844051	1.97860619515673\\
			-5.60599462319664	1.99216926233717\\
			-5.59549150281253	2.00610737385376\\
			-5.58548121372248	2.02040354826463\\
			-5.57597595192179	2.0350403678834\\
			-5.56698729810778	2.05\\
			-5.55852620357054	2.06526421860705\\
			-5.55060297685042	2.08081442660546\\
			-5.5432272711787	2.0966316784621\\
			-5.53640807271661	2.11269670329204\\
			-5.53015368960705	2.12898992833717\\
			-5.52447174185242	2.14549150281253\\
			-5.51936915203084	2.1621813220915\\
			-5.514852136862	2.17903905220017\\
			-5.5109261996331	2.19604415459112\\
			-5.5075961234939	2.21317591116653\\
			-5.50486596562921	2.23041344951997\\
			-5.50273905231586	2.24773576836617\\
			-5.50121797487009	2.26512176312794\\
			-5.50030458649045	2.28255025164875\\
			-5.5	2.3\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-5.5	4.7\\
			-5.50030458649045	4.71744974835125\\
			-5.50121797487009	4.73487823687206\\
			-5.50273905231586	4.75226423163383\\
			-5.50486596562921	4.76958655048003\\
			-5.5075961234939	4.78682408883347\\
			-5.5109261996331	4.80395584540888\\
			-5.514852136862	4.82096094779983\\
			-5.51936915203084	4.8378186779085\\
			-5.52447174185242	4.85450849718747\\
			-5.53015368960705	4.87101007166283\\
			-5.53640807271661	4.88730329670796\\
			-5.5432272711787	4.9033683215379\\
			-5.55060297685042	4.91918557339454\\
			-5.55852620357054	4.93473578139295\\
			-5.56698729810778	4.95\\
			-5.57597595192179	4.9649596321166\\
			-5.58548121372248	4.97959645173537\\
			-5.59549150281253	4.99389262614624\\
			-5.60599462319664	5.00783073766283\\
			-5.61697777844051	5.02139380484327\\
			-5.6284275872613	5.03456530317943\\
			-5.64033009983067	5.0473291852295\\
			-5.6526708147705	5.05966990016933\\
			-5.66543469682057	5.0715724127387\\
			-5.67860619515673	5.08302222155949\\
			-5.69216926233717	5.09400537680336\\
			-5.70610737385376	5.10450849718747\\
			-5.72040354826463	5.11451878627752\\
			-5.7350403678834	5.12402404807821\\
			-5.75	5.13301270189222\\
			-5.76526421860705	5.14147379642946\\
			-5.78081442660546	5.14939702314958\\
			-5.7966316784621	5.1567727288213\\
			-5.81269670329204	5.16359192728339\\
			-5.82898992833717	5.16984631039295\\
			-5.84549150281253	5.17552825814758\\
			-5.8621813220915	5.18063084796916\\
			-5.87903905220017	5.185147863138\\
			-5.89604415459112	5.1890738003669\\
			-5.91317591116653	5.1924038765061\\
			-5.93041344951997	5.19513403437079\\
			-5.94773576836617	5.19726094768414\\
			-5.96512176312794	5.19878202512991\\
			-5.98255025164875	5.19969541350955\\
			-6	5.2\\
			-6.01744974835125	5.19969541350955\\
			-6.03487823687206	5.19878202512991\\
			-6.05226423163383	5.19726094768414\\
			-6.06958655048003	5.19513403437079\\
			-6.08682408883347	5.1924038765061\\
			-6.10395584540888	5.1890738003669\\
			-6.12096094779983	5.185147863138\\
			-6.1378186779085	5.18063084796916\\
			-6.15450849718747	5.17552825814758\\
			-6.17101007166283	5.16984631039295\\
			-6.18730329670796	5.16359192728339\\
			-6.2033683215379	5.1567727288213\\
			-6.21918557339454	5.14939702314958\\
			-6.23473578139295	5.14147379642946\\
			-6.25	5.13301270189222\\
			-6.2649596321166	5.12402404807821\\
			-6.27959645173537	5.11451878627752\\
			-6.29389262614624	5.10450849718747\\
			-6.30783073766283	5.09400537680336\\
			-6.32139380484327	5.08302222155949\\
			-6.33456530317943	5.0715724127387\\
			-6.3473291852295	5.05966990016933\\
			-6.35966990016933	5.0473291852295\\
			-6.3715724127387	5.03456530317943\\
			-6.38302222155949	5.02139380484327\\
			-6.39400537680336	5.00783073766283\\
			-6.40450849718747	4.99389262614624\\
			-6.41451878627752	4.97959645173537\\
			-6.42402404807821	4.9649596321166\\
			-6.43301270189222	4.95\\
			-6.44147379642946	4.93473578139295\\
			-6.44939702314958	4.91918557339454\\
			-6.4567727288213	4.9033683215379\\
			-6.46359192728339	4.88730329670796\\
			-6.46984631039295	4.87101007166283\\
			-6.47552825814758	4.85450849718747\\
			-6.48063084796916	4.8378186779085\\
			-6.485147863138	4.82096094779983\\
			-6.4890738003669	4.80395584540888\\
			-6.4924038765061	4.78682408883347\\
			-6.49513403437079	4.76958655048003\\
			-6.49726094768414	4.75226423163383\\
			-6.49878202512991	4.73487823687206\\
			-6.49969541350955	4.71744974835125\\
			-6.5	4.7\\
			-6.49969541350955	4.68255025164875\\
			-6.49878202512991	4.66512176312794\\
			-6.49726094768414	4.64773576836617\\
			-6.49513403437079	4.63041344951997\\
			-6.4924038765061	4.61317591116654\\
			-6.4890738003669	4.59604415459112\\
			-6.485147863138	4.57903905220017\\
			-6.48063084796916	4.5621813220915\\
			-6.47552825814758	4.54549150281253\\
			-6.46984631039295	4.52898992833717\\
			-6.46359192728339	4.51269670329204\\
			-6.4567727288213	4.4966316784621\\
			-6.44939702314958	4.48081442660546\\
			-6.44147379642946	4.46526421860705\\
			-6.43301270189222	4.45\\
			-6.42402404807821	4.4350403678834\\
			-6.41451878627752	4.42040354826463\\
			-6.40450849718747	4.40610737385376\\
			-6.39400537680336	4.39216926233717\\
			-6.38302222155949	4.37860619515673\\
			-6.3715724127387	4.36543469682057\\
			-6.35966990016933	4.3526708147705\\
			-6.3473291852295	4.34033009983068\\
			-6.33456530317943	4.3284275872613\\
			-6.32139380484327	4.31697777844051\\
			-6.30783073766283	4.30599462319664\\
			-6.29389262614624	4.29549150281253\\
			-6.27959645173537	4.28548121372248\\
			-6.2649596321166	4.27597595192179\\
			-6.25	4.26698729810778\\
			-6.23473578139295	4.25852620357054\\
			-6.21918557339454	4.25060297685042\\
			-6.2033683215379	4.2432272711787\\
			-6.18730329670796	4.23640807271661\\
			-6.17101007166283	4.23015368960705\\
			-6.15450849718747	4.22447174185242\\
			-6.1378186779085	4.21936915203084\\
			-6.12096094779983	4.214852136862\\
			-6.10395584540888	4.2109261996331\\
			-6.08682408883347	4.2075961234939\\
			-6.06958655048003	4.20486596562921\\
			-6.05226423163383	4.20273905231586\\
			-6.03487823687206	4.20121797487009\\
			-6.01744974835125	4.20030458649045\\
			-6	4.2\\
			-5.98255025164875	4.20030458649045\\
			-5.96512176312794	4.20121797487009\\
			-5.94773576836617	4.20273905231586\\
			-5.93041344951997	4.20486596562921\\
			-5.91317591116653	4.2075961234939\\
			-5.89604415459112	4.2109261996331\\
			-5.87903905220017	4.214852136862\\
			-5.8621813220915	4.21936915203084\\
			-5.84549150281253	4.22447174185242\\
			-5.82898992833717	4.23015368960705\\
			-5.81269670329204	4.23640807271661\\
			-5.7966316784621	4.2432272711787\\
			-5.78081442660546	4.25060297685042\\
			-5.76526421860705	4.25852620357054\\
			-5.75	4.26698729810778\\
			-5.7350403678834	4.27597595192179\\
			-5.72040354826463	4.28548121372248\\
			-5.70610737385376	4.29549150281253\\
			-5.69216926233717	4.30599462319664\\
			-5.67860619515673	4.31697777844051\\
			-5.66543469682057	4.3284275872613\\
			-5.6526708147705	4.34033009983067\\
			-5.64033009983067	4.3526708147705\\
			-5.6284275872613	4.36543469682057\\
			-5.61697777844051	4.37860619515673\\
			-5.60599462319664	4.39216926233717\\
			-5.59549150281253	4.40610737385376\\
			-5.58548121372248	4.42040354826463\\
			-5.57597595192179	4.4350403678834\\
			-5.56698729810778	4.45\\
			-5.55852620357054	4.46526421860705\\
			-5.55060297685042	4.48081442660546\\
			-5.5432272711787	4.4966316784621\\
			-5.53640807271661	4.51269670329204\\
			-5.53015368960705	4.52898992833717\\
			-5.52447174185242	4.54549150281253\\
			-5.51936915203084	4.5621813220915\\
			-5.514852136862	4.57903905220017\\
			-5.5109261996331	4.59604415459112\\
			-5.5075961234939	4.61317591116653\\
			-5.50486596562921	4.63041344951997\\
			-5.50273905231586	4.64773576836617\\
			-5.50121797487009	4.66512176312794\\
			-5.50030458649045	4.68255025164875\\
			-5.5	4.7\\
			nan	nan\\
		};
		\addplot [color=green,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-5.5	4.7\\
			-5.50030458649045	4.71744974835125\\
			-5.50121797487009	4.73487823687206\\
			-5.50273905231586	4.75226423163383\\
			-5.50486596562921	4.76958655048003\\
			-5.5075961234939	4.78682408883347\\
			-5.5109261996331	4.80395584540888\\
			-5.514852136862	4.82096094779983\\
			-5.51936915203084	4.8378186779085\\
			-5.52447174185242	4.85450849718747\\
			-5.53015368960705	4.87101007166283\\
			-5.53640807271661	4.88730329670796\\
			-5.5432272711787	4.9033683215379\\
			-5.55060297685042	4.91918557339454\\
			-5.55852620357054	4.93473578139295\\
			-5.56698729810778	4.95\\
			-5.57597595192179	4.9649596321166\\
			-5.58548121372248	4.97959645173537\\
			-5.59549150281253	4.99389262614624\\
			-5.60599462319664	5.00783073766283\\
			-5.61697777844051	5.02139380484327\\
			-5.6284275872613	5.03456530317943\\
			-5.64033009983067	5.0473291852295\\
			-5.6526708147705	5.05966990016933\\
			-5.66543469682057	5.0715724127387\\
			-5.67860619515673	5.08302222155949\\
			-5.69216926233717	5.09400537680336\\
			-5.70610737385376	5.10450849718747\\
			-5.72040354826463	5.11451878627752\\
			-5.7350403678834	5.12402404807821\\
			-5.75	5.13301270189222\\
			-5.76526421860705	5.14147379642946\\
			-5.78081442660546	5.14939702314958\\
			-5.7966316784621	5.1567727288213\\
			-5.81269670329204	5.16359192728339\\
			-5.82898992833717	5.16984631039295\\
			-5.84549150281253	5.17552825814758\\
			-5.8621813220915	5.18063084796916\\
			-5.87903905220017	5.185147863138\\
			-5.89604415459112	5.1890738003669\\
			-5.91317591116653	5.1924038765061\\
			-5.93041344951997	5.19513403437079\\
			-5.94773576836617	5.19726094768414\\
			-5.96512176312794	5.19878202512991\\
			-5.98255025164875	5.19969541350955\\
			-6	5.2\\
			-6.01744974835125	5.19969541350955\\
			-6.03487823687206	5.19878202512991\\
			-6.05226423163383	5.19726094768414\\
			-6.06958655048003	5.19513403437079\\
			-6.08682408883347	5.1924038765061\\
			-6.10395584540888	5.1890738003669\\
			-6.12096094779983	5.185147863138\\
			-6.1378186779085	5.18063084796916\\
			-6.15450849718747	5.17552825814758\\
			-6.17101007166283	5.16984631039295\\
			-6.18730329670796	5.16359192728339\\
			-6.2033683215379	5.1567727288213\\
			-6.21918557339454	5.14939702314958\\
			-6.23473578139295	5.14147379642946\\
			-6.25	5.13301270189222\\
			-6.2649596321166	5.12402404807821\\
			-6.27959645173537	5.11451878627752\\
			-6.29389262614624	5.10450849718747\\
			-6.30783073766283	5.09400537680336\\
			-6.32139380484327	5.08302222155949\\
			-6.33456530317943	5.0715724127387\\
			-6.3473291852295	5.05966990016933\\
			-6.35966990016933	5.0473291852295\\
			-6.3715724127387	5.03456530317943\\
			-6.38302222155949	5.02139380484327\\
			-6.39400537680336	5.00783073766283\\
			-6.40450849718747	4.99389262614624\\
			-6.41451878627752	4.97959645173537\\
			-6.42402404807821	4.9649596321166\\
			-6.43301270189222	4.95\\
			-6.44147379642946	4.93473578139295\\
			-6.44939702314958	4.91918557339454\\
			-6.4567727288213	4.9033683215379\\
			-6.46359192728339	4.88730329670796\\
			-6.46984631039295	4.87101007166283\\
			-6.47552825814758	4.85450849718747\\
			-6.48063084796916	4.8378186779085\\
			-6.485147863138	4.82096094779983\\
			-6.4890738003669	4.80395584540888\\
			-6.4924038765061	4.78682408883347\\
			-6.49513403437079	4.76958655048003\\
			-6.49726094768414	4.75226423163383\\
			-6.49878202512991	4.73487823687206\\
			-6.49969541350955	4.71744974835125\\
			-6.5	4.7\\
			-6.49969541350955	4.68255025164875\\
			-6.49878202512991	4.66512176312794\\
			-6.49726094768414	4.64773576836617\\
			-6.49513403437079	4.63041344951997\\
			-6.4924038765061	4.61317591116654\\
			-6.4890738003669	4.59604415459112\\
			-6.485147863138	4.57903905220017\\
			-6.48063084796916	4.5621813220915\\
			-6.47552825814758	4.54549150281253\\
			-6.46984631039295	4.52898992833717\\
			-6.46359192728339	4.51269670329204\\
			-6.4567727288213	4.4966316784621\\
			-6.44939702314958	4.48081442660546\\
			-6.44147379642946	4.46526421860705\\
			-6.43301270189222	4.45\\
			-6.42402404807821	4.4350403678834\\
			-6.41451878627752	4.42040354826463\\
			-6.40450849718747	4.40610737385376\\
			-6.39400537680336	4.39216926233717\\
			-6.38302222155949	4.37860619515673\\
			-6.3715724127387	4.36543469682057\\
			-6.35966990016933	4.3526708147705\\
			-6.3473291852295	4.34033009983068\\
			-6.33456530317943	4.3284275872613\\
			-6.32139380484327	4.31697777844051\\
			-6.30783073766283	4.30599462319664\\
			-6.29389262614624	4.29549150281253\\
			-6.27959645173537	4.28548121372248\\
			-6.2649596321166	4.27597595192179\\
			-6.25	4.26698729810778\\
			-6.23473578139295	4.25852620357054\\
			-6.21918557339454	4.25060297685042\\
			-6.2033683215379	4.2432272711787\\
			-6.18730329670796	4.23640807271661\\
			-6.17101007166283	4.23015368960705\\
			-6.15450849718747	4.22447174185242\\
			-6.1378186779085	4.21936915203084\\
			-6.12096094779983	4.214852136862\\
			-6.10395584540888	4.2109261996331\\
			-6.08682408883347	4.2075961234939\\
			-6.06958655048003	4.20486596562921\\
			-6.05226423163383	4.20273905231586\\
			-6.03487823687206	4.20121797487009\\
			-6.01744974835125	4.20030458649045\\
			-6	4.2\\
			-5.98255025164875	4.20030458649045\\
			-5.96512176312794	4.20121797487009\\
			-5.94773576836617	4.20273905231586\\
			-5.93041344951997	4.20486596562921\\
			-5.91317591116653	4.2075961234939\\
			-5.89604415459112	4.2109261996331\\
			-5.87903905220017	4.214852136862\\
			-5.8621813220915	4.21936915203084\\
			-5.84549150281253	4.22447174185242\\
			-5.82898992833717	4.23015368960705\\
			-5.81269670329204	4.23640807271661\\
			-5.7966316784621	4.2432272711787\\
			-5.78081442660546	4.25060297685042\\
			-5.76526421860705	4.25852620357054\\
			-5.75	4.26698729810778\\
			-5.7350403678834	4.27597595192179\\
			-5.72040354826463	4.28548121372248\\
			-5.70610737385376	4.29549150281253\\
			-5.69216926233717	4.30599462319664\\
			-5.67860619515673	4.31697777844051\\
			-5.66543469682057	4.3284275872613\\
			-5.6526708147705	4.34033009983067\\
			-5.64033009983067	4.3526708147705\\
			-5.6284275872613	4.36543469682057\\
			-5.61697777844051	4.37860619515673\\
			-5.60599462319664	4.39216926233717\\
			-5.59549150281253	4.40610737385376\\
			-5.58548121372248	4.42040354826463\\
			-5.57597595192179	4.4350403678834\\
			-5.56698729810778	4.45\\
			-5.55852620357054	4.46526421860705\\
			-5.55060297685042	4.48081442660546\\
			-5.5432272711787	4.4966316784621\\
			-5.53640807271661	4.51269670329204\\
			-5.53015368960705	4.52898992833717\\
			-5.52447174185242	4.54549150281253\\
			-5.51936915203084	4.5621813220915\\
			-5.514852136862	4.57903905220017\\
			-5.5109261996331	4.59604415459112\\
			-5.5075961234939	4.61317591116653\\
			-5.50486596562921	4.63041344951997\\
			-5.50273905231586	4.64773576836617\\
			-5.50121797487009	4.66512176312794\\
			-5.50030458649045	4.68255025164875\\
			-5.5	4.7\\
			nan	nan\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			-6	3.5\\
			-6	2.3\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			-6	3.5\\
			-6	4.7\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\end{axis}
		
		\begin{axis}[%
		width=2.687in,
		height=0.95in,
		at={(4.62in,4.62in)},
		scale only axis,
		unbounded coords=jump,
		xmin=-9,
		xmax=9,
		ymin=0.568379976997647,
		ymax=6.93162002300235,
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	3.5\\
		};
		\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	2.3\\
		};
		\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	4.7\\
		};
		\addplot [color=red,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	3.5\\
		};
		\addplot [color=blue,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	2.3\\
		};
		\addplot [color=green,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	4.7\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-3.90308036581792	3.64254661264835\\
			-3.90338495230837	3.6599963609996\\
			-3.90429834068801	3.67742484952041\\
			-3.90581941813378	3.69481084428218\\
			-3.90794633144713	3.71213316312838\\
			-3.91067648931181	3.72937070148182\\
			-3.91400656545101	3.74650245805723\\
			-3.91793250267992	3.76350756044819\\
			-3.92244951784876	3.78036529055685\\
			-3.92755210767034	3.79705510983583\\
			-3.93323405542496	3.81355668431119\\
			-3.93948843853452	3.82984990935631\\
			-3.94630763699662	3.84591493418625\\
			-3.95368334266833	3.86173218604289\\
			-3.96160656938845	3.8772823940413\\
			-3.9700676639257	3.89254661264835\\
			-3.9790563177397	3.90750624476495\\
			-3.9885615795404	3.92214306438373\\
			-3.99857186863044	3.93643923879459\\
			-4.00907498901456	3.95037735031118\\
			-4.02005814425843	3.96394041749162\\
			-4.03150795307922	3.97711191582778\\
			-4.04341046564859	3.98987579787785\\
			-4.05575118058842	4.00221651281768\\
			-4.06851506263849	4.01411902538705\\
			-4.08168656097465	4.02556883420784\\
			-4.09524962815509	4.03655198945171\\
			-4.10918773967168	4.04705510983583\\
			-4.12348391408254	4.05706539892587\\
			-4.13812073370131	4.06657066072656\\
			-4.15308036581792	4.07555931454057\\
			-4.16834458442497	4.08402040907781\\
			-4.18389479242338	4.09194363579794\\
			-4.19971204428002	4.09931934146965\\
			-4.21577706910996	4.10613853993175\\
			-4.23207029415508	4.11239292304131\\
			-4.24857186863044	4.11807487079593\\
			-4.26526168790942	4.12317746061751\\
			-4.28211941801808	4.12769447578635\\
			-4.29912452040904	4.13162041301525\\
			-4.31625627698445	4.13495048915446\\
			-4.33349381533788	4.13768064701914\\
			-4.35081613418409	4.13980756033249\\
			-4.36820212894586	4.14132863777826\\
			-4.38563061746667	4.1422420261579\\
			-4.40308036581792	4.14254661264835\\
			-4.42053011416917	4.1422420261579\\
			-4.43795860268998	4.14132863777826\\
			-4.45534459745174	4.13980756033249\\
			-4.47266691629795	4.13768064701914\\
			-4.48990445465138	4.13495048915446\\
			-4.5070362112268	4.13162041301525\\
			-4.52404131361775	4.12769447578635\\
			-4.54089904372642	4.12317746061751\\
			-4.55758886300539	4.11807487079593\\
			-4.57409043748075	4.11239292304131\\
			-4.59038366252587	4.10613853993175\\
			-4.60644868735582	4.09931934146965\\
			-4.62226593921246	4.09194363579794\\
			-4.63781614721086	4.08402040907782\\
			-4.65308036581792	4.07555931454057\\
			-4.66803999793452	4.06657066072656\\
			-4.68267681755329	4.05706539892587\\
			-4.69697299196415	4.04705510983583\\
			-4.71091110348075	4.03655198945171\\
			-4.72447417066119	4.02556883420784\\
			-4.73764566899735	4.01411902538705\\
			-4.75040955104742	4.00221651281768\\
			-4.76275026598724	3.98987579787785\\
			-4.77465277855661	3.97711191582778\\
			-4.78610258737741	3.96394041749162\\
			-4.79708574262128	3.95037735031118\\
			-4.80758886300539	3.93643923879459\\
			-4.81759915209544	3.92214306438373\\
			-4.82710441389613	3.90750624476495\\
			-4.83609306771014	3.89254661264835\\
			-4.84455416224738	3.8772823940413\\
			-4.8524773889675	3.86173218604289\\
			-4.85985309463922	3.84591493418625\\
			-4.86667229310131	3.82984990935631\\
			-4.87292667621087	3.81355668431119\\
			-4.87860862396549	3.79705510983583\\
			-4.88371121378708	3.78036529055685\\
			-4.88822822895592	3.76350756044819\\
			-4.89215416618482	3.74650245805723\\
			-4.89548424232402	3.72937070148182\\
			-4.8982144001887	3.71213316312838\\
			-4.90034131350205	3.69481084428218\\
			-4.90186239094783	3.67742484952041\\
			-4.90277577932746	3.6599963609996\\
			-4.90308036581792	3.64254661264835\\
			-4.90277577932746	3.6250968642971\\
			-4.90186239094783	3.60766837577629\\
			-4.90034131350205	3.59028238101453\\
			-4.8982144001887	3.57296006216832\\
			-4.89548424232402	3.55572252381489\\
			-4.89215416618482	3.53859076723947\\
			-4.88822822895592	3.52158566484852\\
			-4.88371121378708	3.50472793473985\\
			-4.87860862396549	3.48803811546088\\
			-4.87292667621087	3.47153654098552\\
			-4.86667229310131	3.4552433159404\\
			-4.85985309463922	3.43917829111045\\
			-4.8524773889675	3.42336103925381\\
			-4.84455416224738	3.40781083125541\\
			-4.83609306771014	3.39254661264835\\
			-4.82710441389613	3.37758698053175\\
			-4.81759915209544	3.36295016091298\\
			-4.80758886300539	3.34865398650212\\
			-4.79708574262128	3.33471587498552\\
			-4.78610258737741	3.32115280780508\\
			-4.77465277855661	3.30798130946892\\
			-4.76275026598724	3.29521742741885\\
			-4.75040955104742	3.28287671247903\\
			-4.73764566899735	3.27097419990965\\
			-4.72447417066119	3.25952439108886\\
			-4.71091110348075	3.24854123584499\\
			-4.69697299196415	3.23803811546088\\
			-4.68267681755329	3.22802782637083\\
			-4.66803999793452	3.21852256457014\\
			-4.65308036581792	3.20953391075613\\
			-4.63781614721086	3.20107281621889\\
			-4.62226593921246	3.19314958949877\\
			-4.60644868735582	3.18577388382705\\
			-4.59038366252587	3.17895468536496\\
			-4.57409043748075	3.1727003022554\\
			-4.55758886300539	3.16701835450078\\
			-4.54089904372642	3.16191576467919\\
			-4.52404131361775	3.15739874951035\\
			-4.5070362112268	3.15347281228145\\
			-4.48990445465138	3.15014273614225\\
			-4.47266691629795	3.14741257827757\\
			-4.45534459745174	3.14528566496422\\
			-4.43795860268998	3.14376458751844\\
			-4.42053011416917	3.1428511991388\\
			-4.40308036581792	3.14254661264835\\
			-4.38563061746667	3.1428511991388\\
			-4.36820212894586	3.14376458751844\\
			-4.35081613418409	3.14528566496422\\
			-4.33349381533789	3.14741257827757\\
			-4.31625627698445	3.15014273614225\\
			-4.29912452040904	3.15347281228145\\
			-4.28211941801808	3.15739874951035\\
			-4.26526168790942	3.16191576467919\\
			-4.24857186863044	3.16701835450078\\
			-4.23207029415508	3.1727003022554\\
			-4.21577706910996	3.17895468536496\\
			-4.19971204428002	3.18577388382705\\
			-4.18389479242338	3.19314958949877\\
			-4.16834458442497	3.20107281621889\\
			-4.15308036581792	3.20953391075613\\
			-4.13812073370132	3.21852256457014\\
			-4.12348391408254	3.22802782637083\\
			-4.10918773967168	3.23803811546088\\
			-4.09524962815509	3.24854123584499\\
			-4.08168656097465	3.25952439108886\\
			-4.06851506263849	3.27097419990965\\
			-4.05575118058842	3.28287671247903\\
			-4.04341046564859	3.29521742741885\\
			-4.03150795307922	3.30798130946892\\
			-4.02005814425843	3.32115280780508\\
			-4.00907498901456	3.33471587498552\\
			-3.99857186863044	3.34865398650212\\
			-3.9885615795404	3.36295016091298\\
			-3.9790563177397	3.37758698053175\\
			-3.9700676639257	3.39254661264835\\
			-3.96160656938845	3.40781083125541\\
			-3.95368334266833	3.42336103925381\\
			-3.94630763699662	3.43917829111045\\
			-3.93948843853452	3.4552433159404\\
			-3.93323405542496	3.47153654098552\\
			-3.92755210767034	3.48803811546088\\
			-3.92244951784876	3.50472793473985\\
			-3.91793250267992	3.52158566484852\\
			-3.91400656545101	3.53859076723947\\
			-3.91067648931181	3.55572252381489\\
			-3.90794633144713	3.57296006216832\\
			-3.90581941813378	3.59028238101453\\
			-3.90429834068801	3.60766837577629\\
			-3.90338495230837	3.6250968642971\\
			-3.90308036581792	3.64254661264835\\
			nan	nan\\
		};
		\addplot [color=red,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-3.90308036581792	3.64254661264835\\
			-3.90338495230837	3.6599963609996\\
			-3.90429834068801	3.67742484952041\\
			-3.90581941813378	3.69481084428218\\
			-3.90794633144713	3.71213316312838\\
			-3.91067648931181	3.72937070148182\\
			-3.91400656545101	3.74650245805723\\
			-3.91793250267992	3.76350756044819\\
			-3.92244951784876	3.78036529055685\\
			-3.92755210767034	3.79705510983583\\
			-3.93323405542496	3.81355668431119\\
			-3.93948843853452	3.82984990935631\\
			-3.94630763699662	3.84591493418625\\
			-3.95368334266833	3.86173218604289\\
			-3.96160656938845	3.8772823940413\\
			-3.9700676639257	3.89254661264835\\
			-3.9790563177397	3.90750624476495\\
			-3.9885615795404	3.92214306438373\\
			-3.99857186863044	3.93643923879459\\
			-4.00907498901456	3.95037735031118\\
			-4.02005814425843	3.96394041749162\\
			-4.03150795307922	3.97711191582778\\
			-4.04341046564859	3.98987579787785\\
			-4.05575118058842	4.00221651281768\\
			-4.06851506263849	4.01411902538705\\
			-4.08168656097465	4.02556883420784\\
			-4.09524962815509	4.03655198945171\\
			-4.10918773967168	4.04705510983583\\
			-4.12348391408254	4.05706539892587\\
			-4.13812073370131	4.06657066072656\\
			-4.15308036581792	4.07555931454057\\
			-4.16834458442497	4.08402040907781\\
			-4.18389479242338	4.09194363579794\\
			-4.19971204428002	4.09931934146965\\
			-4.21577706910996	4.10613853993175\\
			-4.23207029415508	4.11239292304131\\
			-4.24857186863044	4.11807487079593\\
			-4.26526168790942	4.12317746061751\\
			-4.28211941801808	4.12769447578635\\
			-4.29912452040904	4.13162041301525\\
			-4.31625627698445	4.13495048915446\\
			-4.33349381533788	4.13768064701914\\
			-4.35081613418409	4.13980756033249\\
			-4.36820212894586	4.14132863777826\\
			-4.38563061746667	4.1422420261579\\
			-4.40308036581792	4.14254661264835\\
			-4.42053011416917	4.1422420261579\\
			-4.43795860268998	4.14132863777826\\
			-4.45534459745174	4.13980756033249\\
			-4.47266691629795	4.13768064701914\\
			-4.48990445465138	4.13495048915446\\
			-4.5070362112268	4.13162041301525\\
			-4.52404131361775	4.12769447578635\\
			-4.54089904372642	4.12317746061751\\
			-4.55758886300539	4.11807487079593\\
			-4.57409043748075	4.11239292304131\\
			-4.59038366252587	4.10613853993175\\
			-4.60644868735582	4.09931934146965\\
			-4.62226593921246	4.09194363579794\\
			-4.63781614721086	4.08402040907782\\
			-4.65308036581792	4.07555931454057\\
			-4.66803999793452	4.06657066072656\\
			-4.68267681755329	4.05706539892587\\
			-4.69697299196415	4.04705510983583\\
			-4.71091110348075	4.03655198945171\\
			-4.72447417066119	4.02556883420784\\
			-4.73764566899735	4.01411902538705\\
			-4.75040955104742	4.00221651281768\\
			-4.76275026598724	3.98987579787785\\
			-4.77465277855661	3.97711191582778\\
			-4.78610258737741	3.96394041749162\\
			-4.79708574262128	3.95037735031118\\
			-4.80758886300539	3.93643923879459\\
			-4.81759915209544	3.92214306438373\\
			-4.82710441389613	3.90750624476495\\
			-4.83609306771014	3.89254661264835\\
			-4.84455416224738	3.8772823940413\\
			-4.8524773889675	3.86173218604289\\
			-4.85985309463922	3.84591493418625\\
			-4.86667229310131	3.82984990935631\\
			-4.87292667621087	3.81355668431119\\
			-4.87860862396549	3.79705510983583\\
			-4.88371121378708	3.78036529055685\\
			-4.88822822895592	3.76350756044819\\
			-4.89215416618482	3.74650245805723\\
			-4.89548424232402	3.72937070148182\\
			-4.8982144001887	3.71213316312838\\
			-4.90034131350205	3.69481084428218\\
			-4.90186239094783	3.67742484952041\\
			-4.90277577932746	3.6599963609996\\
			-4.90308036581792	3.64254661264835\\
			-4.90277577932746	3.6250968642971\\
			-4.90186239094783	3.60766837577629\\
			-4.90034131350205	3.59028238101453\\
			-4.8982144001887	3.57296006216832\\
			-4.89548424232402	3.55572252381489\\
			-4.89215416618482	3.53859076723947\\
			-4.88822822895592	3.52158566484852\\
			-4.88371121378708	3.50472793473985\\
			-4.87860862396549	3.48803811546088\\
			-4.87292667621087	3.47153654098552\\
			-4.86667229310131	3.4552433159404\\
			-4.85985309463922	3.43917829111045\\
			-4.8524773889675	3.42336103925381\\
			-4.84455416224738	3.40781083125541\\
			-4.83609306771014	3.39254661264835\\
			-4.82710441389613	3.37758698053175\\
			-4.81759915209544	3.36295016091298\\
			-4.80758886300539	3.34865398650212\\
			-4.79708574262128	3.33471587498552\\
			-4.78610258737741	3.32115280780508\\
			-4.77465277855661	3.30798130946892\\
			-4.76275026598724	3.29521742741885\\
			-4.75040955104742	3.28287671247903\\
			-4.73764566899735	3.27097419990965\\
			-4.72447417066119	3.25952439108886\\
			-4.71091110348075	3.24854123584499\\
			-4.69697299196415	3.23803811546088\\
			-4.68267681755329	3.22802782637083\\
			-4.66803999793452	3.21852256457014\\
			-4.65308036581792	3.20953391075613\\
			-4.63781614721086	3.20107281621889\\
			-4.62226593921246	3.19314958949877\\
			-4.60644868735582	3.18577388382705\\
			-4.59038366252587	3.17895468536496\\
			-4.57409043748075	3.1727003022554\\
			-4.55758886300539	3.16701835450078\\
			-4.54089904372642	3.16191576467919\\
			-4.52404131361775	3.15739874951035\\
			-4.5070362112268	3.15347281228145\\
			-4.48990445465138	3.15014273614225\\
			-4.47266691629795	3.14741257827757\\
			-4.45534459745174	3.14528566496422\\
			-4.43795860268998	3.14376458751844\\
			-4.42053011416917	3.1428511991388\\
			-4.40308036581792	3.14254661264835\\
			-4.38563061746667	3.1428511991388\\
			-4.36820212894586	3.14376458751844\\
			-4.35081613418409	3.14528566496422\\
			-4.33349381533789	3.14741257827757\\
			-4.31625627698445	3.15014273614225\\
			-4.29912452040904	3.15347281228145\\
			-4.28211941801808	3.15739874951035\\
			-4.26526168790942	3.16191576467919\\
			-4.24857186863044	3.16701835450078\\
			-4.23207029415508	3.1727003022554\\
			-4.21577706910996	3.17895468536496\\
			-4.19971204428002	3.18577388382705\\
			-4.18389479242338	3.19314958949877\\
			-4.16834458442497	3.20107281621889\\
			-4.15308036581792	3.20953391075613\\
			-4.13812073370132	3.21852256457014\\
			-4.12348391408254	3.22802782637083\\
			-4.10918773967168	3.23803811546088\\
			-4.09524962815509	3.24854123584499\\
			-4.08168656097465	3.25952439108886\\
			-4.06851506263849	3.27097419990965\\
			-4.05575118058842	3.28287671247903\\
			-4.04341046564859	3.29521742741885\\
			-4.03150795307922	3.30798130946892\\
			-4.02005814425843	3.32115280780508\\
			-4.00907498901456	3.33471587498552\\
			-3.99857186863044	3.34865398650212\\
			-3.9885615795404	3.36295016091298\\
			-3.9790563177397	3.37758698053175\\
			-3.9700676639257	3.39254661264835\\
			-3.96160656938845	3.40781083125541\\
			-3.95368334266833	3.42336103925381\\
			-3.94630763699662	3.43917829111045\\
			-3.93948843853452	3.4552433159404\\
			-3.93323405542496	3.47153654098552\\
			-3.92755210767034	3.48803811546088\\
			-3.92244951784876	3.50472793473985\\
			-3.91793250267992	3.52158566484852\\
			-3.91400656545101	3.53859076723947\\
			-3.91067648931181	3.55572252381489\\
			-3.90794633144713	3.57296006216832\\
			-3.90581941813378	3.59028238101453\\
			-3.90429834068801	3.60766837577629\\
			-3.90338495230837	3.6250968642971\\
			-3.90308036581792	3.64254661264835\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-3.90308077629152	2.44255087575927\\
			-3.90338536278197	2.46000062411052\\
			-3.90429875116161	2.47742911263134\\
			-3.90581982860738	2.4948151073931\\
			-3.90794674192073	2.51213742623931\\
			-3.91067689978542	2.52937496459274\\
			-3.91400697592462	2.54650672116815\\
			-3.91793291315352	2.56351182355911\\
			-3.92244992832236	2.58036955366777\\
			-3.92755251814394	2.59705937294675\\
			-3.93323446589856	2.61356094742211\\
			-3.93948884900813	2.62985417246723\\
			-3.94630804747022	2.64591919729717\\
			-3.95368375314194	2.66173644915381\\
			-3.96160697986206	2.67728665715222\\
			-3.9700680743993	2.69255087575927\\
			-3.97905672821331	2.70751050787587\\
			-3.988561990014	2.72214732749465\\
			-3.99857227910405	2.73644350190551\\
			-4.00907539948816	2.7503816134221\\
			-4.02005855473203	2.76394468060254\\
			-4.03150836355282	2.7771161789387\\
			-4.04341087612219	2.78988006098877\\
			-4.05575159106202	2.8022207759286\\
			-4.06851547311209	2.81412328849797\\
			-4.08168697144825	2.82557309731876\\
			-4.09525003862869	2.83655625256263\\
			-4.10918815014528	2.84705937294675\\
			-4.12348432455615	2.85706966203679\\
			-4.13812114417492	2.86657492383749\\
			-4.15308077629152	2.87556357765149\\
			-4.16834499489857	2.88402467218874\\
			-4.18389520289698	2.89194789890886\\
			-4.19971245475362	2.89932360458057\\
			-4.21577747958356	2.90614280304267\\
			-4.23207070462868	2.91239718615223\\
			-4.24857227910405	2.91807913390685\\
			-4.26526209838302	2.92318172372843\\
			-4.28211982849168	2.92769873889727\\
			-4.29912493088264	2.93162467612618\\
			-4.31625668745805	2.93495475226538\\
			-4.33349422581149	2.93768491013006\\
			-4.35081654465769	2.93981182344341\\
			-4.36820253941946	2.94133290088918\\
			-4.38563102794027	2.94224628926882\\
			-4.40308077629152	2.94255087575927\\
			-4.42053052464277	2.94224628926882\\
			-4.43795901316358	2.94133290088918\\
			-4.45534500792535	2.93981182344341\\
			-4.47266732677155	2.93768491013006\\
			-4.48990486512498	2.93495475226538\\
			-4.5070366217004	2.93162467612618\\
			-4.52404172409135	2.92769873889727\\
			-4.54089945420002	2.92318172372843\\
			-4.55758927347899	2.91807913390685\\
			-4.57409084795435	2.91239718615223\\
			-4.59038407299948	2.90614280304267\\
			-4.60644909782942	2.89932360458057\\
			-4.62226634968606	2.89194789890886\\
			-4.63781655768446	2.88402467218874\\
			-4.65308077629152	2.87556357765149\\
			-4.66804040840812	2.86657492383749\\
			-4.68267722802689	2.85706966203679\\
			-4.69697340243776	2.84705937294675\\
			-4.71091151395435	2.83655625256263\\
			-4.72447458113479	2.82557309731876\\
			-4.73764607947095	2.81412328849797\\
			-4.75040996152102	2.8022207759286\\
			-4.76275067646085	2.78988006098877\\
			-4.77465318903022	2.7771161789387\\
			-4.78610299785101	2.76394468060254\\
			-4.79708615309488	2.7503816134221\\
			-4.80758927347899	2.73644350190551\\
			-4.81759956256904	2.72214732749465\\
			-4.82710482436973	2.70751050787587\\
			-4.83609347818374	2.69255087575927\\
			-4.84455457272098	2.67728665715222\\
			-4.8524777994411	2.66173644915381\\
			-4.85985350511282	2.64591919729717\\
			-4.86667270357491	2.62985417246723\\
			-4.87292708668447	2.61356094742211\\
			-4.8786090344391	2.59705937294675\\
			-4.88371162426068	2.58036955366777\\
			-4.88822863942952	2.56351182355911\\
			-4.89215457665842	2.54650672116815\\
			-4.89548465279762	2.52937496459274\\
			-4.8982148106623	2.51213742623931\\
			-4.90034172397566	2.4948151073931\\
			-4.90186280142143	2.47742911263134\\
			-4.90277618980107	2.46000062411052\\
			-4.90308077629152	2.44255087575927\\
			-4.90277618980107	2.42510112740802\\
			-4.90186280142143	2.40767263888721\\
			-4.90034172397566	2.39028664412545\\
			-4.8982148106623	2.37296432527924\\
			-4.89548465279762	2.35572678692581\\
			-4.89215457665842	2.33859503035039\\
			-4.88822863942952	2.32158992795944\\
			-4.88371162426068	2.30473219785077\\
			-4.8786090344391	2.2880423785718\\
			-4.87292708668447	2.27154080409644\\
			-4.86667270357491	2.25524757905132\\
			-4.85985350511282	2.23918255422137\\
			-4.8524777994411	2.22336530236473\\
			-4.84455457272098	2.20781509436633\\
			-4.83609347818374	2.19255087575927\\
			-4.82710482436973	2.17759124364267\\
			-4.81759956256904	2.1629544240239\\
			-4.80758927347899	2.14865824961304\\
			-4.79708615309488	2.13472013809644\\
			-4.78610299785101	2.121157070916\\
			-4.77465318903022	2.10798557257984\\
			-4.76275067646085	2.09522169052977\\
			-4.75040996152102	2.08288097558995\\
			-4.73764607947095	2.07097846302058\\
			-4.72447458113479	2.05952865419978\\
			-4.71091151395435	2.04854549895591\\
			-4.69697340243776	2.0380423785718\\
			-4.68267722802689	2.02803208948175\\
			-4.66804040840812	2.01852682768106\\
			-4.65308077629152	2.00953817386705\\
			-4.63781655768446	2.00107707932981\\
			-4.62226634968606	1.99315385260969\\
			-4.60644909782942	1.98577814693797\\
			-4.59038407299948	1.97895894847588\\
			-4.57409084795435	1.97270456536632\\
			-4.55758927347899	1.9670226176117\\
			-4.54089945420002	1.96192002779011\\
			-4.52404172409135	1.95740301262127\\
			-4.5070366217004	1.95347707539237\\
			-4.48990486512498	1.95014699925317\\
			-4.47266732677155	1.94741684138849\\
			-4.45534500792535	1.94528992807514\\
			-4.43795901316358	1.94376885062936\\
			-4.42053052464277	1.94285546224972\\
			-4.40308077629152	1.94255087575927\\
			-4.38563102794027	1.94285546224972\\
			-4.36820253941946	1.94376885062936\\
			-4.35081654465769	1.94528992807514\\
			-4.33349422581149	1.94741684138849\\
			-4.31625668745805	1.95014699925317\\
			-4.29912493088264	1.95347707539237\\
			-4.28211982849169	1.95740301262127\\
			-4.26526209838302	1.96192002779011\\
			-4.24857227910405	1.9670226176117\\
			-4.23207070462869	1.97270456536632\\
			-4.21577747958356	1.97895894847588\\
			-4.19971245475362	1.98577814693797\\
			-4.18389520289698	1.99315385260969\\
			-4.16834499489857	2.00107707932981\\
			-4.15308077629152	2.00953817386705\\
			-4.13812114417492	2.01852682768106\\
			-4.12348432455615	2.02803208948175\\
			-4.10918815014528	2.0380423785718\\
			-4.09525003862869	2.04854549895591\\
			-4.08168697144825	2.05952865419978\\
			-4.06851547311209	2.07097846302057\\
			-4.05575159106202	2.08288097558995\\
			-4.04341087612219	2.09522169052977\\
			-4.03150836355282	2.10798557257984\\
			-4.02005855473203	2.121157070916\\
			-4.00907539948816	2.13472013809644\\
			-3.99857227910405	2.14865824961304\\
			-3.988561990014	2.1629544240239\\
			-3.97905672821331	2.17759124364267\\
			-3.9700680743993	2.19255087575927\\
			-3.96160697986206	2.20781509436633\\
			-3.95368375314194	2.22336530236473\\
			-3.94630804747022	2.23918255422137\\
			-3.93948884900813	2.25524757905132\\
			-3.93323446589856	2.27154080409644\\
			-3.92755251814394	2.2880423785718\\
			-3.92244992832236	2.30473219785077\\
			-3.91793291315352	2.32158992795944\\
			-3.91400697592462	2.33859503035039\\
			-3.91067689978542	2.35572678692581\\
			-3.90794674192073	2.37296432527924\\
			-3.90581982860738	2.39028664412545\\
			-3.90429875116161	2.40767263888721\\
			-3.90338536278197	2.42510112740802\\
			-3.90308077629152	2.44255087575927\\
			nan	nan\\
		};
		\addplot [color=blue,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-3.90308077629152	2.44255087575927\\
			-3.90338536278197	2.46000062411052\\
			-3.90429875116161	2.47742911263134\\
			-3.90581982860738	2.4948151073931\\
			-3.90794674192073	2.51213742623931\\
			-3.91067689978542	2.52937496459274\\
			-3.91400697592462	2.54650672116815\\
			-3.91793291315352	2.56351182355911\\
			-3.92244992832236	2.58036955366777\\
			-3.92755251814394	2.59705937294675\\
			-3.93323446589856	2.61356094742211\\
			-3.93948884900813	2.62985417246723\\
			-3.94630804747022	2.64591919729717\\
			-3.95368375314194	2.66173644915381\\
			-3.96160697986206	2.67728665715222\\
			-3.9700680743993	2.69255087575927\\
			-3.97905672821331	2.70751050787587\\
			-3.988561990014	2.72214732749465\\
			-3.99857227910405	2.73644350190551\\
			-4.00907539948816	2.7503816134221\\
			-4.02005855473203	2.76394468060254\\
			-4.03150836355282	2.7771161789387\\
			-4.04341087612219	2.78988006098877\\
			-4.05575159106202	2.8022207759286\\
			-4.06851547311209	2.81412328849797\\
			-4.08168697144825	2.82557309731876\\
			-4.09525003862869	2.83655625256263\\
			-4.10918815014528	2.84705937294675\\
			-4.12348432455615	2.85706966203679\\
			-4.13812114417492	2.86657492383749\\
			-4.15308077629152	2.87556357765149\\
			-4.16834499489857	2.88402467218874\\
			-4.18389520289698	2.89194789890886\\
			-4.19971245475362	2.89932360458057\\
			-4.21577747958356	2.90614280304267\\
			-4.23207070462868	2.91239718615223\\
			-4.24857227910405	2.91807913390685\\
			-4.26526209838302	2.92318172372843\\
			-4.28211982849168	2.92769873889727\\
			-4.29912493088264	2.93162467612618\\
			-4.31625668745805	2.93495475226538\\
			-4.33349422581149	2.93768491013006\\
			-4.35081654465769	2.93981182344341\\
			-4.36820253941946	2.94133290088918\\
			-4.38563102794027	2.94224628926882\\
			-4.40308077629152	2.94255087575927\\
			-4.42053052464277	2.94224628926882\\
			-4.43795901316358	2.94133290088918\\
			-4.45534500792535	2.93981182344341\\
			-4.47266732677155	2.93768491013006\\
			-4.48990486512498	2.93495475226538\\
			-4.5070366217004	2.93162467612618\\
			-4.52404172409135	2.92769873889727\\
			-4.54089945420002	2.92318172372843\\
			-4.55758927347899	2.91807913390685\\
			-4.57409084795435	2.91239718615223\\
			-4.59038407299948	2.90614280304267\\
			-4.60644909782942	2.89932360458057\\
			-4.62226634968606	2.89194789890886\\
			-4.63781655768446	2.88402467218874\\
			-4.65308077629152	2.87556357765149\\
			-4.66804040840812	2.86657492383749\\
			-4.68267722802689	2.85706966203679\\
			-4.69697340243776	2.84705937294675\\
			-4.71091151395435	2.83655625256263\\
			-4.72447458113479	2.82557309731876\\
			-4.73764607947095	2.81412328849797\\
			-4.75040996152102	2.8022207759286\\
			-4.76275067646085	2.78988006098877\\
			-4.77465318903022	2.7771161789387\\
			-4.78610299785101	2.76394468060254\\
			-4.79708615309488	2.7503816134221\\
			-4.80758927347899	2.73644350190551\\
			-4.81759956256904	2.72214732749465\\
			-4.82710482436973	2.70751050787587\\
			-4.83609347818374	2.69255087575927\\
			-4.84455457272098	2.67728665715222\\
			-4.8524777994411	2.66173644915381\\
			-4.85985350511282	2.64591919729717\\
			-4.86667270357491	2.62985417246723\\
			-4.87292708668447	2.61356094742211\\
			-4.8786090344391	2.59705937294675\\
			-4.88371162426068	2.58036955366777\\
			-4.88822863942952	2.56351182355911\\
			-4.89215457665842	2.54650672116815\\
			-4.89548465279762	2.52937496459274\\
			-4.8982148106623	2.51213742623931\\
			-4.90034172397566	2.4948151073931\\
			-4.90186280142143	2.47742911263134\\
			-4.90277618980107	2.46000062411052\\
			-4.90308077629152	2.44255087575927\\
			-4.90277618980107	2.42510112740802\\
			-4.90186280142143	2.40767263888721\\
			-4.90034172397566	2.39028664412545\\
			-4.8982148106623	2.37296432527924\\
			-4.89548465279762	2.35572678692581\\
			-4.89215457665842	2.33859503035039\\
			-4.88822863942952	2.32158992795944\\
			-4.88371162426068	2.30473219785077\\
			-4.8786090344391	2.2880423785718\\
			-4.87292708668447	2.27154080409644\\
			-4.86667270357491	2.25524757905132\\
			-4.85985350511282	2.23918255422137\\
			-4.8524777994411	2.22336530236473\\
			-4.84455457272098	2.20781509436633\\
			-4.83609347818374	2.19255087575927\\
			-4.82710482436973	2.17759124364267\\
			-4.81759956256904	2.1629544240239\\
			-4.80758927347899	2.14865824961304\\
			-4.79708615309488	2.13472013809644\\
			-4.78610299785101	2.121157070916\\
			-4.77465318903022	2.10798557257984\\
			-4.76275067646085	2.09522169052977\\
			-4.75040996152102	2.08288097558995\\
			-4.73764607947095	2.07097846302058\\
			-4.72447458113479	2.05952865419978\\
			-4.71091151395435	2.04854549895591\\
			-4.69697340243776	2.0380423785718\\
			-4.68267722802689	2.02803208948175\\
			-4.66804040840812	2.01852682768106\\
			-4.65308077629152	2.00953817386705\\
			-4.63781655768446	2.00107707932981\\
			-4.62226634968606	1.99315385260969\\
			-4.60644909782942	1.98577814693797\\
			-4.59038407299948	1.97895894847588\\
			-4.57409084795435	1.97270456536632\\
			-4.55758927347899	1.9670226176117\\
			-4.54089945420002	1.96192002779011\\
			-4.52404172409135	1.95740301262127\\
			-4.5070366217004	1.95347707539237\\
			-4.48990486512498	1.95014699925317\\
			-4.47266732677155	1.94741684138849\\
			-4.45534500792535	1.94528992807514\\
			-4.43795901316358	1.94376885062936\\
			-4.42053052464277	1.94285546224972\\
			-4.40308077629152	1.94255087575927\\
			-4.38563102794027	1.94285546224972\\
			-4.36820253941946	1.94376885062936\\
			-4.35081654465769	1.94528992807514\\
			-4.33349422581149	1.94741684138849\\
			-4.31625668745805	1.95014699925317\\
			-4.29912493088264	1.95347707539237\\
			-4.28211982849169	1.95740301262127\\
			-4.26526209838302	1.96192002779011\\
			-4.24857227910405	1.9670226176117\\
			-4.23207070462869	1.97270456536632\\
			-4.21577747958356	1.97895894847588\\
			-4.19971245475362	1.98577814693797\\
			-4.18389520289698	1.99315385260969\\
			-4.16834499489857	2.00107707932981\\
			-4.15308077629152	2.00953817386705\\
			-4.13812114417492	2.01852682768106\\
			-4.12348432455615	2.02803208948175\\
			-4.10918815014528	2.0380423785718\\
			-4.09525003862869	2.04854549895591\\
			-4.08168697144825	2.05952865419978\\
			-4.06851547311209	2.07097846302057\\
			-4.05575159106202	2.08288097558995\\
			-4.04341087612219	2.09522169052977\\
			-4.03150836355282	2.10798557257984\\
			-4.02005855473203	2.121157070916\\
			-4.00907539948816	2.13472013809644\\
			-3.99857227910405	2.14865824961304\\
			-3.988561990014	2.1629544240239\\
			-3.97905672821331	2.17759124364267\\
			-3.9700680743993	2.19255087575927\\
			-3.96160697986206	2.20781509436633\\
			-3.95368375314194	2.22336530236473\\
			-3.94630804747022	2.23918255422137\\
			-3.93948884900813	2.25524757905132\\
			-3.93323446589856	2.27154080409644\\
			-3.92755251814394	2.2880423785718\\
			-3.92244992832236	2.30473219785077\\
			-3.91793291315352	2.32158992795944\\
			-3.91400697592462	2.33859503035039\\
			-3.91067689978542	2.35572678692581\\
			-3.90794674192073	2.37296432527924\\
			-3.90581982860738	2.39028664412545\\
			-3.90429875116161	2.40767263888721\\
			-3.90338536278197	2.42510112740802\\
			-3.90308077629152	2.44255087575927\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-3.9030802167252	4.84254512230036\\
			-3.90338480321566	4.85999487065161\\
			-3.90429819159529	4.87742335917242\\
			-3.90581926904107	4.89480935393419\\
			-3.90794618235442	4.91213167278039\\
			-3.9106763402191	4.92936921113382\\
			-3.9140064163583	4.94650096770924\\
			-3.91793235358721	4.96350607010019\\
			-3.92244936875604	4.98036380020886\\
			-3.92755195857763	4.99705361948783\\
			-3.93323390633225	5.01355519396319\\
			-3.93948828944181	5.02984841900831\\
			-3.9463074879039	5.04591344383826\\
			-3.95368319357562	5.0617306956949\\
			-3.96160642029574	5.0772809036933\\
			-3.97006751483298	5.09254512230036\\
			-3.97905616864699	5.10750475441696\\
			-3.98856143044768	5.12214157403573\\
			-3.99857171953773	5.1364377484466\\
			-4.00907483992184	5.15037585996319\\
			-4.02005799516571	5.16393892714363\\
			-4.03150780398651	5.17711042547979\\
			-4.04341031655588	5.18987430752986\\
			-4.05575103149571	5.20221502246968\\
			-4.06851491354577	5.21411753503906\\
			-4.08168641188193	5.22556734385985\\
			-4.09524947906237	5.23655049910372\\
			-4.10918759057897	5.24705361948783\\
			-4.12348376498983	5.25706390857788\\
			-4.1381205846086	5.26656917037857\\
			-4.1530802167252	5.27555782419258\\
			-4.16834443533226	5.28401891872982\\
			-4.18389464333067	5.29194214544994\\
			-4.1997118951873	5.29931785112166\\
			-4.21577692001725	5.30613704958375\\
			-4.23207014506237	5.31239143269331\\
			-4.24857171953773	5.31807338044794\\
			-4.2652615388167	5.32317597026952\\
			-4.28211926892537	5.32769298543836\\
			-4.29912437131632	5.33161892266726\\
			-4.31625612789174	5.33494899880646\\
			-4.33349366624517	5.33767915667114\\
			-4.35081598509138	5.33980606998449\\
			-4.36820197985314	5.34132714743027\\
			-4.38563046837395	5.34224053580991\\
			-4.4030802167252	5.34254512230036\\
			-4.42052996507645	5.34224053580991\\
			-4.43795845359727	5.34132714743027\\
			-4.45534444835903	5.33980606998449\\
			-4.47266676720524	5.33767915667114\\
			-4.48990430555867	5.33494899880646\\
			-4.50703606213408	5.33161892266726\\
			-4.52404116452504	5.32769298543836\\
			-4.5408988946337	5.32317597026952\\
			-4.55758871391268	5.31807338044794\\
			-4.57409028838804	5.31239143269331\\
			-4.59038351343316	5.30613704958375\\
			-4.6064485382631	5.29931785112166\\
			-4.62226579011974	5.29194214544994\\
			-4.63781599811815	5.28401891872982\\
			-4.6530802167252	5.27555782419258\\
			-4.66803984884181	5.26656917037857\\
			-4.68267666846058	5.25706390857788\\
			-4.69697284287144	5.24705361948783\\
			-4.71091095438803	5.23655049910372\\
			-4.72447402156847	5.22556734385985\\
			-4.73764551990463	5.21411753503906\\
			-4.7504094019547	5.20221502246968\\
			-4.76275011689453	5.18987430752986\\
			-4.7746526294639	5.17711042547979\\
			-4.78610243828469	5.16393892714363\\
			-4.79708559352857	5.15037585996319\\
			-4.80758871391268	5.1364377484466\\
			-4.81759900300272	5.12214157403573\\
			-4.82710426480342	5.10750475441696\\
			-4.83609291861742	5.09254512230036\\
			-4.84455401315467	5.0772809036933\\
			-4.85247723987479	5.0617306956949\\
			-4.8598529455465	5.04591344383826\\
			-4.8666721440086	5.02984841900831\\
			-4.87292652711816	5.01355519396319\\
			-4.87860847487278	4.99705361948783\\
			-4.88371106469436	4.98036380020886\\
			-4.8882280798632	4.96350607010019\\
			-4.89215401709211	4.94650096770924\\
			-4.89548409323131	4.92936921113382\\
			-4.89821425109599	4.91213167278039\\
			-4.90034116440934	4.89480935393419\\
			-4.90186224185512	4.87742335917242\\
			-4.90277563023475	4.85999487065161\\
			-4.9030802167252	4.84254512230036\\
			-4.90277563023475	4.82509537394911\\
			-4.90186224185512	4.8076668854283\\
			-4.90034116440934	4.79028089066653\\
			-4.89821425109599	4.77295857182033\\
			-4.89548409323131	4.75572103346689\\
			-4.89215401709211	4.73858927689148\\
			-4.8882280798632	4.72158417450053\\
			-4.88371106469436	4.70472644439186\\
			-4.87860847487278	4.68803662511288\\
			-4.87292652711816	4.67153505063752\\
			-4.8666721440086	4.6552418255924\\
			-4.8598529455465	4.63917680076246\\
			-4.85247723987479	4.62335954890582\\
			-4.84455401315467	4.60780934090741\\
			-4.83609291861742	4.59254512230036\\
			-4.82710426480342	4.57758549018376\\
			-4.81759900300272	4.56294867056499\\
			-4.80758871391268	4.54865249615412\\
			-4.79708559352857	4.53471438463753\\
			-4.78610243828469	4.52115131745709\\
			-4.7746526294639	4.50797981912093\\
			-4.76275011689453	4.49521593707086\\
			-4.7504094019547	4.48287522213103\\
			-4.73764551990463	4.47097270956166\\
			-4.72447402156847	4.45952290074087\\
			-4.71091095438803	4.448539745497\\
			-4.69697284287144	4.43803662511289\\
			-4.68267666846058	4.42802633602284\\
			-4.66803984884181	4.41852107422215\\
			-4.6530802167252	4.40953242040814\\
			-4.63781599811815	4.40107132587089\\
			-4.62226579011974	4.39314809915077\\
			-4.6064485382631	4.38577239347906\\
			-4.59038351343316	4.37895319501697\\
			-4.57409028838804	4.3726988119074\\
			-4.55758871391268	4.36701686415278\\
			-4.5408988946337	4.3619142743312\\
			-4.52404116452504	4.35739725916236\\
			-4.50703606213408	4.35347132193346\\
			-4.48990430555867	4.35014124579425\\
			-4.47266676720524	4.34741108792957\\
			-4.45534444835903	4.34528417461622\\
			-4.43795845359727	4.34376309717045\\
			-4.42052996507646	4.34284970879081\\
			-4.4030802167252	4.34254512230036\\
			-4.38563046837395	4.34284970879081\\
			-4.36820197985314	4.34376309717045\\
			-4.35081598509138	4.34528417461622\\
			-4.33349366624517	4.34741108792957\\
			-4.31625612789174	4.35014124579425\\
			-4.29912437131633	4.35347132193346\\
			-4.28211926892537	4.35739725916236\\
			-4.2652615388167	4.3619142743312\\
			-4.24857171953773	4.36701686415278\\
			-4.23207014506237	4.3726988119074\\
			-4.21577692001725	4.37895319501697\\
			-4.1997118951873	4.38577239347906\\
			-4.18389464333067	4.39314809915077\\
			-4.16834443533226	4.40107132587089\\
			-4.1530802167252	4.40953242040814\\
			-4.1381205846086	4.41852107422215\\
			-4.12348376498983	4.42802633602284\\
			-4.10918759057897	4.43803662511288\\
			-4.09524947906237	4.448539745497\\
			-4.08168641188193	4.45952290074087\\
			-4.06851491354578	4.47097270956166\\
			-4.05575103149571	4.48287522213103\\
			-4.04341031655588	4.49521593707086\\
			-4.03150780398651	4.50797981912093\\
			-4.02005799516572	4.52115131745709\\
			-4.00907483992184	4.53471438463753\\
			-3.99857171953773	4.54865249615412\\
			-3.98856143044768	4.56294867056499\\
			-3.97905616864699	4.57758549018376\\
			-3.97006751483298	4.59254512230036\\
			-3.96160642029574	4.60780934090741\\
			-3.95368319357562	4.62335954890582\\
			-3.9463074879039	4.63917680076246\\
			-3.93948828944181	4.6552418255924\\
			-3.93323390633225	4.67153505063752\\
			-3.92755195857763	4.68803662511288\\
			-3.92244936875604	4.70472644439186\\
			-3.91793235358721	4.72158417450052\\
			-3.9140064163583	4.73858927689148\\
			-3.9106763402191	4.75572103346689\\
			-3.90794618235442	4.77295857182033\\
			-3.90581926904107	4.79028089066653\\
			-3.90429819159529	4.8076668854283\\
			-3.90338480321566	4.82509537394911\\
			-3.9030802167252	4.84254512230036\\
			nan	nan\\
		};
		\addplot [color=green,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-3.9030802167252	4.84254512230036\\
			-3.90338480321566	4.85999487065161\\
			-3.90429819159529	4.87742335917242\\
			-3.90581926904107	4.89480935393419\\
			-3.90794618235442	4.91213167278039\\
			-3.9106763402191	4.92936921113382\\
			-3.9140064163583	4.94650096770924\\
			-3.91793235358721	4.96350607010019\\
			-3.92244936875604	4.98036380020886\\
			-3.92755195857763	4.99705361948783\\
			-3.93323390633225	5.01355519396319\\
			-3.93948828944181	5.02984841900831\\
			-3.9463074879039	5.04591344383826\\
			-3.95368319357562	5.0617306956949\\
			-3.96160642029574	5.0772809036933\\
			-3.97006751483298	5.09254512230036\\
			-3.97905616864699	5.10750475441696\\
			-3.98856143044768	5.12214157403573\\
			-3.99857171953773	5.1364377484466\\
			-4.00907483992184	5.15037585996319\\
			-4.02005799516571	5.16393892714363\\
			-4.03150780398651	5.17711042547979\\
			-4.04341031655588	5.18987430752986\\
			-4.05575103149571	5.20221502246968\\
			-4.06851491354577	5.21411753503906\\
			-4.08168641188193	5.22556734385985\\
			-4.09524947906237	5.23655049910372\\
			-4.10918759057897	5.24705361948783\\
			-4.12348376498983	5.25706390857788\\
			-4.1381205846086	5.26656917037857\\
			-4.1530802167252	5.27555782419258\\
			-4.16834443533226	5.28401891872982\\
			-4.18389464333067	5.29194214544994\\
			-4.1997118951873	5.29931785112166\\
			-4.21577692001725	5.30613704958375\\
			-4.23207014506237	5.31239143269331\\
			-4.24857171953773	5.31807338044794\\
			-4.2652615388167	5.32317597026952\\
			-4.28211926892537	5.32769298543836\\
			-4.29912437131632	5.33161892266726\\
			-4.31625612789174	5.33494899880646\\
			-4.33349366624517	5.33767915667114\\
			-4.35081598509138	5.33980606998449\\
			-4.36820197985314	5.34132714743027\\
			-4.38563046837395	5.34224053580991\\
			-4.4030802167252	5.34254512230036\\
			-4.42052996507645	5.34224053580991\\
			-4.43795845359727	5.34132714743027\\
			-4.45534444835903	5.33980606998449\\
			-4.47266676720524	5.33767915667114\\
			-4.48990430555867	5.33494899880646\\
			-4.50703606213408	5.33161892266726\\
			-4.52404116452504	5.32769298543836\\
			-4.5408988946337	5.32317597026952\\
			-4.55758871391268	5.31807338044794\\
			-4.57409028838804	5.31239143269331\\
			-4.59038351343316	5.30613704958375\\
			-4.6064485382631	5.29931785112166\\
			-4.62226579011974	5.29194214544994\\
			-4.63781599811815	5.28401891872982\\
			-4.6530802167252	5.27555782419258\\
			-4.66803984884181	5.26656917037857\\
			-4.68267666846058	5.25706390857788\\
			-4.69697284287144	5.24705361948783\\
			-4.71091095438803	5.23655049910372\\
			-4.72447402156847	5.22556734385985\\
			-4.73764551990463	5.21411753503906\\
			-4.7504094019547	5.20221502246968\\
			-4.76275011689453	5.18987430752986\\
			-4.7746526294639	5.17711042547979\\
			-4.78610243828469	5.16393892714363\\
			-4.79708559352857	5.15037585996319\\
			-4.80758871391268	5.1364377484466\\
			-4.81759900300272	5.12214157403573\\
			-4.82710426480342	5.10750475441696\\
			-4.83609291861742	5.09254512230036\\
			-4.84455401315467	5.0772809036933\\
			-4.85247723987479	5.0617306956949\\
			-4.8598529455465	5.04591344383826\\
			-4.8666721440086	5.02984841900831\\
			-4.87292652711816	5.01355519396319\\
			-4.87860847487278	4.99705361948783\\
			-4.88371106469436	4.98036380020886\\
			-4.8882280798632	4.96350607010019\\
			-4.89215401709211	4.94650096770924\\
			-4.89548409323131	4.92936921113382\\
			-4.89821425109599	4.91213167278039\\
			-4.90034116440934	4.89480935393419\\
			-4.90186224185512	4.87742335917242\\
			-4.90277563023475	4.85999487065161\\
			-4.9030802167252	4.84254512230036\\
			-4.90277563023475	4.82509537394911\\
			-4.90186224185512	4.8076668854283\\
			-4.90034116440934	4.79028089066653\\
			-4.89821425109599	4.77295857182033\\
			-4.89548409323131	4.75572103346689\\
			-4.89215401709211	4.73858927689148\\
			-4.8882280798632	4.72158417450053\\
			-4.88371106469436	4.70472644439186\\
			-4.87860847487278	4.68803662511288\\
			-4.87292652711816	4.67153505063752\\
			-4.8666721440086	4.6552418255924\\
			-4.8598529455465	4.63917680076246\\
			-4.85247723987479	4.62335954890582\\
			-4.84455401315467	4.60780934090741\\
			-4.83609291861742	4.59254512230036\\
			-4.82710426480342	4.57758549018376\\
			-4.81759900300272	4.56294867056499\\
			-4.80758871391268	4.54865249615412\\
			-4.79708559352857	4.53471438463753\\
			-4.78610243828469	4.52115131745709\\
			-4.7746526294639	4.50797981912093\\
			-4.76275011689453	4.49521593707086\\
			-4.7504094019547	4.48287522213103\\
			-4.73764551990463	4.47097270956166\\
			-4.72447402156847	4.45952290074087\\
			-4.71091095438803	4.448539745497\\
			-4.69697284287144	4.43803662511289\\
			-4.68267666846058	4.42802633602284\\
			-4.66803984884181	4.41852107422215\\
			-4.6530802167252	4.40953242040814\\
			-4.63781599811815	4.40107132587089\\
			-4.62226579011974	4.39314809915077\\
			-4.6064485382631	4.38577239347906\\
			-4.59038351343316	4.37895319501697\\
			-4.57409028838804	4.3726988119074\\
			-4.55758871391268	4.36701686415278\\
			-4.5408988946337	4.3619142743312\\
			-4.52404116452504	4.35739725916236\\
			-4.50703606213408	4.35347132193346\\
			-4.48990430555867	4.35014124579425\\
			-4.47266676720524	4.34741108792957\\
			-4.45534444835903	4.34528417461622\\
			-4.43795845359727	4.34376309717045\\
			-4.42052996507646	4.34284970879081\\
			-4.4030802167252	4.34254512230036\\
			-4.38563046837395	4.34284970879081\\
			-4.36820197985314	4.34376309717045\\
			-4.35081598509138	4.34528417461622\\
			-4.33349366624517	4.34741108792957\\
			-4.31625612789174	4.35014124579425\\
			-4.29912437131633	4.35347132193346\\
			-4.28211926892537	4.35739725916236\\
			-4.2652615388167	4.3619142743312\\
			-4.24857171953773	4.36701686415278\\
			-4.23207014506237	4.3726988119074\\
			-4.21577692001725	4.37895319501697\\
			-4.1997118951873	4.38577239347906\\
			-4.18389464333067	4.39314809915077\\
			-4.16834443533226	4.40107132587089\\
			-4.1530802167252	4.40953242040814\\
			-4.1381205846086	4.41852107422215\\
			-4.12348376498983	4.42802633602284\\
			-4.10918759057897	4.43803662511288\\
			-4.09524947906237	4.448539745497\\
			-4.08168641188193	4.45952290074087\\
			-4.06851491354578	4.47097270956166\\
			-4.05575103149571	4.48287522213103\\
			-4.04341031655588	4.49521593707086\\
			-4.03150780398651	4.50797981912093\\
			-4.02005799516572	4.52115131745709\\
			-4.00907483992184	4.53471438463753\\
			-3.99857171953773	4.54865249615412\\
			-3.98856143044768	4.56294867056499\\
			-3.97905616864699	4.57758549018376\\
			-3.97006751483298	4.59254512230036\\
			-3.96160642029574	4.60780934090741\\
			-3.95368319357562	4.62335954890582\\
			-3.9463074879039	4.63917680076246\\
			-3.93948828944181	4.6552418255924\\
			-3.93323390633225	4.67153505063752\\
			-3.92755195857763	4.68803662511288\\
			-3.92244936875604	4.70472644439186\\
			-3.91793235358721	4.72158417450052\\
			-3.9140064163583	4.73858927689148\\
			-3.9106763402191	4.75572103346689\\
			-3.90794618235442	4.77295857182033\\
			-3.90581926904107	4.79028089066653\\
			-3.90429819159529	4.8076668854283\\
			-3.90338480321566	4.82509537394911\\
			-3.9030802167252	4.84254512230036\\
			nan	nan\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			-4.40308036581792	3.64254661264835\\
			-4.40308077629152	2.44255087575927\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			-4.40308036581792	3.64254661264835\\
			-4.4030802167252	4.84254512230036\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	2.06279051952931\\
			-0.999506560365732	2.03141075907813\\
			-1	2\\
			-0.999506560365732	1.96858924092187\\
			-0.998026728428272	1.93720948047069\\
			-0.99556196460308	1.90589168668149\\
			-0.992114701314478	1.8746667664357\\
			-0.987688340595138	1.84356553495977\\
			-0.982287250728689	1.81261868541428\\
			-0.975916761938748	1.78185675860346\\
			-0.968583161128631	1.75131011283515\\
			-0.960293685676943	1.72100889396077\\
			-0.951056516295154	1.69098300562505\\
			-0.940880768954226	1.66126207975471\\
			-0.929776485888252	1.63187544731532\\
			-0.917754625683981	1.60285210936522\\
			-0.90482705246602	1.57422070843493\\
			-0.891006524188368	1.54600950026045\\
			-0.876306680043864	1.51824632589829\\
			-0.860742027003944	1.49095858424963\\
			-0.844327925502015	1.464173205021\\
			-0.827080574274562	1.43791662214787\\
			-0.809016994374947	1.41221474770753\\
			-0.790155012375691	1.38709294634702\\
			-0.77051324277579	1.36257601025131\\
			-0.75011106963046	1.33868813467635\\
			-0.728968627421412	1.31545289407131\\
			-0.707106781186548	1.29289321881345\\
			-0.684547105928689	1.27103137257859\\
			-0.661311865323652	1.24988893036954\\
			-0.63742398974869	1.22948675722421\\
			-0.612907053652976	1.20984498762431\\
		};
		\addplot [color=green,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.661311865323652	6.25011106963046\\
			-0.684547105928689	6.22896862742141\\
			-0.707106781186547	6.20710678118655\\
			-0.728968627421412	6.18454710592869\\
			-0.750111069630459	6.16131186532365\\
			-0.770513242775789	6.13742398974869\\
			-0.79015501237569	6.11290705365298\\
			-0.809016994374947	6.08778525229247\\
			-0.827080574274562	6.06208337785213\\
			-0.844327925502015	6.035826794979\\
			-0.860742027003944	6.00904141575037\\
			-0.876306680043864	5.98175367410172\\
			-0.891006524188368	5.95399049973955\\
			-0.90482705246602	5.92577929156507\\
			-0.917754625683981	5.89714789063478\\
			-0.929776485888251	5.86812455268468\\
			-0.940880768954225	5.83873792024529\\
			-0.951056516295154	5.80901699437495\\
			-0.960293685676943	5.77899110603923\\
			-0.968583161128631	5.74868988716486\\
			-0.975916761938747	5.71814324139654\\
			-0.982287250728689	5.68738131458572\\
			-0.987688340595138	5.65643446504023\\
			-0.992114701314478	5.6253332335643\\
			-0.99556196460308	5.59410831331851\\
			-0.998026728428272	5.56279051952931\\
			-0.999506560365732	5.53141075907813\\
			-1	5.5\\
			-0.999506560365732	5.46858924092187\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
		};
		\addplot [color=red,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	2.06279051952931\\
			-0.999506560365732	2.03141075907813\\
			-1	2\\
			-0.999506560365732	1.96858924092187\\
			-0.998026728428272	1.93720948047069\\
			-0.99556196460308	1.90589168668149\\
			-0.992114701314478	1.8746667664357\\
			-0.987688340595138	1.84356553495977\\
			-0.982287250728689	1.81261868541428\\
			-0.975916761938748	1.78185675860346\\
			-0.968583161128631	1.75131011283515\\
			-0.960293685676943	1.72100889396077\\
			-0.951056516295154	1.69098300562505\\
			-0.940880768954226	1.66126207975471\\
			-0.982287250728689	5.68738131458572\\
			-0.987688340595138	5.65643446504023\\
			-0.992114701314478	5.6253332335643\\
			-0.99556196460308	5.59410831331851\\
			-0.998026728428272	5.56279051952931\\
			-0.999506560365732	5.53141075907813\\
			-1	5.5\\
			-0.999506560365732	5.46858924092187\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
		};
		\end{axis}
		
		\begin{axis}[%
		width=2.687in,
		height=0.95in,
		at={(1.06in,3.3in)},
		scale only axis,
		unbounded coords=jump,
		xmin=-9,
		xmax=9,
		ymin=0.568379976997646,
		ymax=6.93162002300235,
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	3.5\\
		};
		\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	2.3\\
		};
		\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	4.7\\
		};
		\addplot [color=red,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	3.5\\
		};
		\addplot [color=blue,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	2.3\\
		};
		\addplot [color=green,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	4.7\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-1.51901514114098	3.62168652131219\\
			-1.51931972763143	3.63913626966344\\
			-1.52023311601106	3.65656475818426\\
			-1.52175419345684	3.67395075294602\\
			-1.52388110677019	3.69127307179223\\
			-1.52661126463487	3.70851061014566\\
			-1.52994134077407	3.72564236672107\\
			-1.53386727800298	3.74264746911203\\
			-1.53838429317182	3.75950519922069\\
			-1.5434868829934	3.77619501849967\\
			-1.54916883074802	3.79269659297503\\
			-1.55542321385758	3.80898981802015\\
			-1.56224241231968	3.82505484285009\\
			-1.56961811799139	3.84087209470673\\
			-1.57754134471151	3.85642230270514\\
			-1.58600243924876	3.87168652131219\\
			-1.59499109306276	3.8866461534288\\
			-1.60449635486345	3.90128297304757\\
			-1.6145066439535	3.91557914745843\\
			-1.62500976433761	3.92951725897502\\
			-1.63599291958149	3.94308032615546\\
			-1.64744272840228	3.95625182449162\\
			-1.65934524097165	3.96901570654169\\
			-1.67168595591148	3.98135642148152\\
			-1.68444983796155	3.99325893405089\\
			-1.69762133629771	4.00470874287168\\
			-1.71118440347815	4.01569189811556\\
			-1.72512251499474	4.02619501849967\\
			-1.7394186894056	4.03620530758972\\
			-1.75405550902437	4.04571056939041\\
			-1.76901514114098	4.05469922320441\\
			-1.78427935974803	4.06316031774166\\
			-1.79982956774644	4.07108354446178\\
			-1.81564681960308	4.07845925013349\\
			-1.83171184443302	4.08527844859559\\
			-1.84800506947814	4.09153283170515\\
			-1.8645066439535	4.09721477945977\\
			-1.88119646323248	4.10231736928135\\
			-1.89805419334114	4.10683438445019\\
			-1.9150592957321	4.1107603216791\\
			-1.93219105230751	4.1140903978183\\
			-1.94942859066094	4.11682055568298\\
			-1.96675090950715	4.11894746899633\\
			-1.98413690426891	4.12046854644211\\
			-2.00156539278973	4.12138193482174\\
			-2.01901514114098	4.12168652131219\\
			-2.03646488949223	4.12138193482174\\
			-2.05389337801304	4.12046854644211\\
			-2.0712793727748	4.11894746899633\\
			-2.08860169162101	4.11682055568298\\
			-2.10583922997444	4.1140903978183\\
			-2.12297098654986	4.1107603216791\\
			-2.13997608894081	4.10683438445019\\
			-2.15683381904948	4.10231736928135\\
			-2.17352363832845	4.09721477945977\\
			-2.19002521280381	4.09153283170515\\
			-2.20631843784893	4.08527844859559\\
			-2.22238346267888	4.07845925013349\\
			-2.23820071453551	4.07108354446178\\
			-2.25375092253392	4.06316031774166\\
			-2.26901514114098	4.05469922320441\\
			-2.28397477325758	4.04571056939041\\
			-2.29861159287635	4.03620530758972\\
			-2.31290776728721	4.02619501849967\\
			-2.3268458788038	4.01569189811556\\
			-2.34040894598425	4.00470874287168\\
			-2.3535804443204	3.99325893405089\\
			-2.36634432637047	3.98135642148152\\
			-2.3786850413103	3.96901570654169\\
			-2.39058755387967	3.95625182449162\\
			-2.40203736270046	3.94308032615546\\
			-2.41302051794434	3.92951725897502\\
			-2.42352363832845	3.91557914745843\\
			-2.4335339274185	3.90128297304757\\
			-2.44303918921919	3.8866461534288\\
			-2.45202784303319	3.87168652131219\\
			-2.46048893757044	3.85642230270514\\
			-2.46841216429056	3.84087209470673\\
			-2.47578786996228	3.82505484285009\\
			-2.48260706842437	3.80898981802015\\
			-2.48886145153393	3.79269659297503\\
			-2.49454339928855	3.77619501849967\\
			-2.49964598911014	3.75950519922069\\
			-2.50416300427897	3.74264746911203\\
			-2.50808894150788	3.72564236672107\\
			-2.51141901764708	3.70851061014566\\
			-2.51414917551176	3.69127307179223\\
			-2.51627608882511	3.67395075294602\\
			-2.51779716627089	3.65656475818426\\
			-2.51871055465052	3.63913626966344\\
			-2.51901514114098	3.62168652131219\\
			-2.51871055465052	3.60423677296094\\
			-2.51779716627089	3.58680828444013\\
			-2.51627608882511	3.56942228967837\\
			-2.51414917551176	3.55209997083216\\
			-2.51141901764708	3.53486243247873\\
			-2.50808894150788	3.51773067590331\\
			-2.50416300427897	3.50072557351236\\
			-2.49964598911014	3.48386784340369\\
			-2.49454339928855	3.46717802412472\\
			-2.48886145153393	3.45067644964936\\
			-2.48260706842437	3.43438322460424\\
			-2.47578786996228	3.41831819977429\\
			-2.46841216429056	3.40250094791766\\
			-2.46048893757044	3.38695073991925\\
			-2.45202784303319	3.37168652131219\\
			-2.44303918921919	3.35672688919559\\
			-2.4335339274185	3.34209006957682\\
			-2.42352363832845	3.32779389516596\\
			-2.41302051794434	3.31385578364937\\
			-2.40203736270046	3.30029271646892\\
			-2.39058755387967	3.28712121813277\\
			-2.3786850413103	3.2743573360827\\
			-2.36634432637047	3.26201662114287\\
			-2.3535804443204	3.2501141085735\\
			-2.34040894598425	3.23866429975271\\
			-2.3268458788038	3.22768114450883\\
			-2.31290776728721	3.21717802412472\\
			-2.29861159287635	3.20716773503467\\
			-2.28397477325758	3.19766247323398\\
			-2.26901514114098	3.18867381941998\\
			-2.25375092253392	3.18021272488273\\
			-2.23820071453551	3.17228949816261\\
			-2.22238346267888	3.16491379249089\\
			-2.20631843784893	3.1580945940288\\
			-2.19002521280381	3.15184021091924\\
			-2.17352363832845	3.14615826316462\\
			-2.15683381904948	3.14105567334303\\
			-2.13997608894081	3.1365386581742\\
			-2.12297098654986	3.13261272094529\\
			-2.10583922997444	3.12928264480609\\
			-2.08860169162101	3.12655248694141\\
			-2.0712793727748	3.12442557362806\\
			-2.05389337801304	3.12290449618228\\
			-2.03646488949223	3.12199110780265\\
			-2.01901514114098	3.12168652131219\\
			-2.00156539278973	3.12199110780265\\
			-1.98413690426891	3.12290449618228\\
			-1.96675090950715	3.12442557362806\\
			-1.94942859066094	3.12655248694141\\
			-1.93219105230751	3.12928264480609\\
			-1.9150592957321	3.13261272094529\\
			-1.89805419334114	3.1365386581742\\
			-1.88119646323248	3.14105567334303\\
			-1.8645066439535	3.14615826316462\\
			-1.84800506947814	3.15184021091924\\
			-1.83171184443302	3.1580945940288\\
			-1.81564681960308	3.16491379249089\\
			-1.79982956774644	3.17228949816261\\
			-1.78427935974803	3.18021272488273\\
			-1.76901514114098	3.18867381941998\\
			-1.75405550902437	3.19766247323398\\
			-1.7394186894056	3.20716773503467\\
			-1.72512251499474	3.21717802412472\\
			-1.71118440347815	3.22768114450883\\
			-1.69762133629771	3.23866429975271\\
			-1.68444983796155	3.2501141085735\\
			-1.67168595591148	3.26201662114287\\
			-1.65934524097165	3.2743573360827\\
			-1.64744272840228	3.28712121813277\\
			-1.63599291958149	3.30029271646892\\
			-1.62500976433761	3.31385578364936\\
			-1.6145066439535	3.32779389516596\\
			-1.60449635486346	3.34209006957682\\
			-1.59499109306276	3.35672688919559\\
			-1.58600243924876	3.37168652131219\\
			-1.57754134471151	3.38695073991925\\
			-1.56961811799139	3.40250094791766\\
			-1.56224241231968	3.41831819977429\\
			-1.55542321385758	3.43438322460424\\
			-1.54916883074802	3.45067644964936\\
			-1.5434868829934	3.46717802412472\\
			-1.53838429317182	3.48386784340369\\
			-1.53386727800298	3.50072557351236\\
			-1.52994134077407	3.51773067590331\\
			-1.52661126463487	3.53486243247873\\
			-1.52388110677019	3.55209997083216\\
			-1.52175419345684	3.56942228967837\\
			-1.52023311601106	3.58680828444013\\
			-1.51931972763143	3.60423677296094\\
			-1.51901514114098	3.62168652131219\\
			nan	nan\\
		};
		\addplot [color=red,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-1.51901514114098	3.62168652131219\\
			-1.51931972763143	3.63913626966344\\
			-1.52023311601106	3.65656475818426\\
			-1.52175419345684	3.67395075294602\\
			-1.52388110677019	3.69127307179223\\
			-1.52661126463487	3.70851061014566\\
			-1.52994134077407	3.72564236672107\\
			-1.53386727800298	3.74264746911203\\
			-1.53838429317182	3.75950519922069\\
			-1.5434868829934	3.77619501849967\\
			-1.54916883074802	3.79269659297503\\
			-1.55542321385758	3.80898981802015\\
			-1.56224241231968	3.82505484285009\\
			-1.56961811799139	3.84087209470673\\
			-1.57754134471151	3.85642230270514\\
			-1.58600243924876	3.87168652131219\\
			-1.59499109306276	3.8866461534288\\
			-1.60449635486345	3.90128297304757\\
			-1.6145066439535	3.91557914745843\\
			-1.62500976433761	3.92951725897502\\
			-1.63599291958149	3.94308032615546\\
			-1.64744272840228	3.95625182449162\\
			-1.65934524097165	3.96901570654169\\
			-1.67168595591148	3.98135642148152\\
			-1.68444983796155	3.99325893405089\\
			-1.69762133629771	4.00470874287168\\
			-1.71118440347815	4.01569189811556\\
			-1.72512251499474	4.02619501849967\\
			-1.7394186894056	4.03620530758972\\
			-1.75405550902437	4.04571056939041\\
			-1.76901514114098	4.05469922320441\\
			-1.78427935974803	4.06316031774166\\
			-1.79982956774644	4.07108354446178\\
			-1.81564681960308	4.07845925013349\\
			-1.83171184443302	4.08527844859559\\
			-1.84800506947814	4.09153283170515\\
			-1.8645066439535	4.09721477945977\\
			-1.88119646323248	4.10231736928135\\
			-1.89805419334114	4.10683438445019\\
			-1.9150592957321	4.1107603216791\\
			-1.93219105230751	4.1140903978183\\
			-1.94942859066094	4.11682055568298\\
			-1.96675090950715	4.11894746899633\\
			-1.98413690426891	4.12046854644211\\
			-2.00156539278973	4.12138193482174\\
			-2.01901514114098	4.12168652131219\\
			-2.03646488949223	4.12138193482174\\
			-2.05389337801304	4.12046854644211\\
			-2.0712793727748	4.11894746899633\\
			-2.08860169162101	4.11682055568298\\
			-2.10583922997444	4.1140903978183\\
			-2.12297098654986	4.1107603216791\\
			-2.13997608894081	4.10683438445019\\
			-2.15683381904948	4.10231736928135\\
			-2.17352363832845	4.09721477945977\\
			-2.19002521280381	4.09153283170515\\
			-2.20631843784893	4.08527844859559\\
			-2.22238346267888	4.07845925013349\\
			-2.23820071453551	4.07108354446178\\
			-2.25375092253392	4.06316031774166\\
			-2.26901514114098	4.05469922320441\\
			-2.28397477325758	4.04571056939041\\
			-2.29861159287635	4.03620530758972\\
			-2.31290776728721	4.02619501849967\\
			-2.3268458788038	4.01569189811556\\
			-2.34040894598425	4.00470874287168\\
			-2.3535804443204	3.99325893405089\\
			-2.36634432637047	3.98135642148152\\
			-2.3786850413103	3.96901570654169\\
			-2.39058755387967	3.95625182449162\\
			-2.40203736270046	3.94308032615546\\
			-2.41302051794434	3.92951725897502\\
			-2.42352363832845	3.91557914745843\\
			-2.4335339274185	3.90128297304757\\
			-2.44303918921919	3.8866461534288\\
			-2.45202784303319	3.87168652131219\\
			-2.46048893757044	3.85642230270514\\
			-2.46841216429056	3.84087209470673\\
			-2.47578786996228	3.82505484285009\\
			-2.48260706842437	3.80898981802015\\
			-2.48886145153393	3.79269659297503\\
			-2.49454339928855	3.77619501849967\\
			-2.49964598911014	3.75950519922069\\
			-2.50416300427897	3.74264746911203\\
			-2.50808894150788	3.72564236672107\\
			-2.51141901764708	3.70851061014566\\
			-2.51414917551176	3.69127307179223\\
			-2.51627608882511	3.67395075294602\\
			-2.51779716627089	3.65656475818426\\
			-2.51871055465052	3.63913626966344\\
			-2.51901514114098	3.62168652131219\\
			-2.51871055465052	3.60423677296094\\
			-2.51779716627089	3.58680828444013\\
			-2.51627608882511	3.56942228967837\\
			-2.51414917551176	3.55209997083216\\
			-2.51141901764708	3.53486243247873\\
			-2.50808894150788	3.51773067590331\\
			-2.50416300427897	3.50072557351236\\
			-2.49964598911014	3.48386784340369\\
			-2.49454339928855	3.46717802412472\\
			-2.48886145153393	3.45067644964936\\
			-2.48260706842437	3.43438322460424\\
			-2.47578786996228	3.41831819977429\\
			-2.46841216429056	3.40250094791766\\
			-2.46048893757044	3.38695073991925\\
			-2.45202784303319	3.37168652131219\\
			-2.44303918921919	3.35672688919559\\
			-2.4335339274185	3.34209006957682\\
			-2.42352363832845	3.32779389516596\\
			-2.41302051794434	3.31385578364937\\
			-2.40203736270046	3.30029271646892\\
			-2.39058755387967	3.28712121813277\\
			-2.3786850413103	3.2743573360827\\
			-2.36634432637047	3.26201662114287\\
			-2.3535804443204	3.2501141085735\\
			-2.34040894598425	3.23866429975271\\
			-2.3268458788038	3.22768114450883\\
			-2.31290776728721	3.21717802412472\\
			-2.29861159287635	3.20716773503467\\
			-2.28397477325758	3.19766247323398\\
			-2.26901514114098	3.18867381941998\\
			-2.25375092253392	3.18021272488273\\
			-2.23820071453551	3.17228949816261\\
			-2.22238346267888	3.16491379249089\\
			-2.20631843784893	3.1580945940288\\
			-2.19002521280381	3.15184021091924\\
			-2.17352363832845	3.14615826316462\\
			-2.15683381904948	3.14105567334303\\
			-2.13997608894081	3.1365386581742\\
			-2.12297098654986	3.13261272094529\\
			-2.10583922997444	3.12928264480609\\
			-2.08860169162101	3.12655248694141\\
			-2.0712793727748	3.12442557362806\\
			-2.05389337801304	3.12290449618228\\
			-2.03646488949223	3.12199110780265\\
			-2.01901514114098	3.12168652131219\\
			-2.00156539278973	3.12199110780265\\
			-1.98413690426891	3.12290449618228\\
			-1.96675090950715	3.12442557362806\\
			-1.94942859066094	3.12655248694141\\
			-1.93219105230751	3.12928264480609\\
			-1.9150592957321	3.13261272094529\\
			-1.89805419334114	3.1365386581742\\
			-1.88119646323248	3.14105567334303\\
			-1.8645066439535	3.14615826316462\\
			-1.84800506947814	3.15184021091924\\
			-1.83171184443302	3.1580945940288\\
			-1.81564681960308	3.16491379249089\\
			-1.79982956774644	3.17228949816261\\
			-1.78427935974803	3.18021272488273\\
			-1.76901514114098	3.18867381941998\\
			-1.75405550902437	3.19766247323398\\
			-1.7394186894056	3.20716773503467\\
			-1.72512251499474	3.21717802412472\\
			-1.71118440347815	3.22768114450883\\
			-1.69762133629771	3.23866429975271\\
			-1.68444983796155	3.2501141085735\\
			-1.67168595591148	3.26201662114287\\
			-1.65934524097165	3.2743573360827\\
			-1.64744272840228	3.28712121813277\\
			-1.63599291958149	3.30029271646892\\
			-1.62500976433761	3.31385578364936\\
			-1.6145066439535	3.32779389516596\\
			-1.60449635486346	3.34209006957682\\
			-1.59499109306276	3.35672688919559\\
			-1.58600243924876	3.37168652131219\\
			-1.57754134471151	3.38695073991925\\
			-1.56961811799139	3.40250094791766\\
			-1.56224241231968	3.41831819977429\\
			-1.55542321385758	3.43438322460424\\
			-1.54916883074802	3.45067644964936\\
			-1.5434868829934	3.46717802412472\\
			-1.53838429317182	3.48386784340369\\
			-1.53386727800298	3.50072557351236\\
			-1.52994134077407	3.51773067590331\\
			-1.52661126463487	3.53486243247873\\
			-1.52388110677019	3.55209997083216\\
			-1.52175419345684	3.56942228967837\\
			-1.52023311601106	3.58680828444013\\
			-1.51931972763143	3.60423677296094\\
			-1.51901514114098	3.62168652131219\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-1.88994485019433	2.663436702192\\
			-1.89024943668479	2.68088645054325\\
			-1.89116282506442	2.69831493906406\\
			-1.8926839025102	2.71570093382583\\
			-1.89481081582355	2.73302325267203\\
			-1.89754097368823	2.75026079102547\\
			-1.90087104982743	2.76739254760088\\
			-1.90479698705634	2.78439764999183\\
			-1.90931400222517	2.8012553801005\\
			-1.91441659204676	2.81794519937947\\
			-1.92009853980138	2.83444677385483\\
			-1.92635292291094	2.85073999889996\\
			-1.93317212137303	2.8668050237299\\
			-1.94054782704475	2.88262227558654\\
			-1.94847105376487	2.89817248358495\\
			-1.95693214830211	2.913436702192\\
			-1.96592080211612	2.9283963343086\\
			-1.97542606391681	2.94303315392737\\
			-1.98543635300686	2.95732932833824\\
			-1.99593947339097	2.97126743985483\\
			-2.00692262863485	2.98483050703527\\
			-2.01837243745564	2.99800200537143\\
			-2.03027495002501	3.0107658874215\\
			-2.04261566496484	3.02310660236133\\
			-2.05537954701491	3.0350091149307\\
			-2.06855104535106	3.04645892375149\\
			-2.08211411253151	3.05744207899536\\
			-2.0960522240481	3.06794519937947\\
			-2.11034839845896	3.07795548846952\\
			-2.12498521807773	3.08746075027021\\
			-2.13994485019433	3.09644940408422\\
			-2.15520906880139	3.10491049862146\\
			-2.1707592767998	3.11283372534158\\
			-2.18657652865643	3.1202094310133\\
			-2.20264155348638	3.12702862947539\\
			-2.2189347785315	3.13328301258495\\
			-2.23543635300686	3.13896496033958\\
			-2.25212617228583	3.14406755016116\\
			-2.2689839023945	3.14858456533\\
			-2.28598900478545	3.1525105025589\\
			-2.30312076136087	3.1558405786981\\
			-2.3203582997143	3.15857073656279\\
			-2.33768061856051	3.16069764987614\\
			-2.35506661332227	3.16221872732191\\
			-2.37249510184308	3.16313211570155\\
			-2.38994485019433	3.163436702192\\
			-2.40739459854558	3.16313211570155\\
			-2.4248230870664	3.16221872732191\\
			-2.44220908182816	3.16069764987614\\
			-2.45953140067437	3.15857073656279\\
			-2.4767689390278	3.1558405786981\\
			-2.49390069560321	3.1525105025589\\
			-2.51090579799417	3.14858456533\\
			-2.52776352810283	3.14406755016116\\
			-2.54445334738181	3.13896496033958\\
			-2.56095492185717	3.13328301258495\\
			-2.57724814690229	3.12702862947539\\
			-2.59331317173223	3.1202094310133\\
			-2.60913042358887	3.11283372534158\\
			-2.62468063158728	3.10491049862146\\
			-2.63994485019433	3.09644940408422\\
			-2.65490448231094	3.08746075027021\\
			-2.66954130192971	3.07795548846952\\
			-2.68383747634057	3.06794519937947\\
			-2.69777558785716	3.05744207899536\\
			-2.7113386550376	3.04645892375149\\
			-2.72451015337376	3.0350091149307\\
			-2.73727403542383	3.02310660236133\\
			-2.74961475036366	3.0107658874215\\
			-2.76151726293303	2.99800200537143\\
			-2.77296707175382	2.98483050703527\\
			-2.7839502269977	2.97126743985483\\
			-2.79445334738181	2.95732932833824\\
			-2.80446363647185	2.94303315392737\\
			-2.81396889827255	2.9283963343086\\
			-2.82295755208655	2.913436702192\\
			-2.8314186466238	2.89817248358495\\
			-2.83934187334392	2.88262227558654\\
			-2.84671757901563	2.8668050237299\\
			-2.85353677747773	2.85073999889996\\
			-2.85979116058729	2.83444677385484\\
			-2.86547310834191	2.81794519937947\\
			-2.87057569816349	2.8012553801005\\
			-2.87509271333233	2.78439764999183\\
			-2.87901865056124	2.76739254760088\\
			-2.88234872670044	2.75026079102547\\
			-2.88507888456512	2.73302325267203\\
			-2.88720579787847	2.71570093382583\\
			-2.88872687532425	2.69831493906406\\
			-2.88964026370388	2.68088645054325\\
			-2.88994485019433	2.663436702192\\
			-2.88964026370388	2.64598695384075\\
			-2.88872687532425	2.62855846531994\\
			-2.88720579787847	2.61117247055817\\
			-2.88507888456512	2.59385015171197\\
			-2.88234872670044	2.57661261335854\\
			-2.87901865056124	2.55948085678312\\
			-2.87509271333233	2.54247575439217\\
			-2.87057569816349	2.5256180242835\\
			-2.86547310834191	2.50892820500453\\
			-2.85979116058729	2.49242663052917\\
			-2.85353677747773	2.47613340548404\\
			-2.84671757901563	2.4600683806541\\
			-2.83934187334392	2.44425112879746\\
			-2.8314186466238	2.42870092079905\\
			-2.82295755208655	2.413436702192\\
			-2.81396889827255	2.3984770700754\\
			-2.80446363647186	2.38384025045663\\
			-2.79445334738181	2.36954407604576\\
			-2.7839502269977	2.35560596452917\\
			-2.77296707175382	2.34204289734873\\
			-2.76151726293303	2.32887139901257\\
			-2.74961475036366	2.3161075169625\\
			-2.73727403542383	2.30376680202267\\
			-2.72451015337376	2.2918642894533\\
			-2.7113386550376	2.28041448063251\\
			-2.69777558785716	2.26943132538864\\
			-2.68383747634057	2.25892820500453\\
			-2.66954130192971	2.24891791591448\\
			-2.65490448231094	2.23941265411379\\
			-2.63994485019433	2.23042400029978\\
			-2.62468063158728	2.22196290576254\\
			-2.60913042358887	2.21403967904242\\
			-2.59331317173223	2.2066639733707\\
			-2.57724814690229	2.19984477490861\\
			-2.56095492185717	2.19359039179905\\
			-2.54445334738181	2.18790844404442\\
			-2.52776352810283	2.18280585422284\\
			-2.51090579799417	2.178288839054\\
			-2.49390069560321	2.1743629018251\\
			-2.4767689390278	2.1710328256859\\
			-2.45953140067437	2.16830266782122\\
			-2.44220908182816	2.16617575450786\\
			-2.4248230870664	2.16465467706209\\
			-2.40739459854559	2.16374128868245\\
			-2.38994485019433	2.163436702192\\
			-2.37249510184308	2.16374128868245\\
			-2.35506661332227	2.16465467706209\\
			-2.33768061856051	2.16617575450786\\
			-2.3203582997143	2.16830266782122\\
			-2.30312076136087	2.1710328256859\\
			-2.28598900478545	2.1743629018251\\
			-2.2689839023945	2.178288839054\\
			-2.25212617228583	2.18280585422284\\
			-2.23543635300686	2.18790844404442\\
			-2.2189347785315	2.19359039179905\\
			-2.20264155348638	2.19984477490861\\
			-2.18657652865643	2.2066639733707\\
			-2.1707592767998	2.21403967904242\\
			-2.15520906880139	2.22196290576254\\
			-2.13994485019433	2.23042400029978\\
			-2.12498521807773	2.23941265411379\\
			-2.11034839845896	2.24891791591448\\
			-2.0960522240481	2.25892820500453\\
			-2.08211411253151	2.26943132538864\\
			-2.06855104535106	2.28041448063251\\
			-2.05537954701491	2.2918642894533\\
			-2.04261566496484	2.30376680202267\\
			-2.03027495002501	2.3161075169625\\
			-2.01837243745564	2.32887139901257\\
			-2.00692262863485	2.34204289734873\\
			-1.99593947339097	2.35560596452917\\
			-1.98543635300686	2.36954407604576\\
			-1.97542606391681	2.38384025045663\\
			-1.96592080211612	2.3984770700754\\
			-1.95693214830212	2.413436702192\\
			-1.94847105376487	2.42870092079905\\
			-1.94054782704475	2.44425112879746\\
			-1.93317212137303	2.4600683806541\\
			-1.92635292291094	2.47613340548404\\
			-1.92009853980138	2.49242663052917\\
			-1.91441659204676	2.50892820500453\\
			-1.90931400222517	2.5256180242835\\
			-1.90479698705634	2.54247575439217\\
			-1.90087104982743	2.55948085678312\\
			-1.89754097368823	2.57661261335853\\
			-1.89481081582355	2.59385015171197\\
			-1.8926839025102	2.61117247055817\\
			-1.89116282506442	2.62855846531994\\
			-1.89024943668479	2.64598695384075\\
			-1.88994485019433	2.663436702192\\
			nan	nan\\
		};
		\addplot [color=blue,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-1.88994485019433	2.663436702192\\
			-1.89024943668479	2.68088645054325\\
			-1.89116282506442	2.69831493906406\\
			-1.8926839025102	2.71570093382583\\
			-1.89481081582355	2.73302325267203\\
			-1.89754097368823	2.75026079102547\\
			-1.90087104982743	2.76739254760088\\
			-1.90479698705634	2.78439764999183\\
			-1.90931400222517	2.8012553801005\\
			-1.91441659204676	2.81794519937947\\
			-1.92009853980138	2.83444677385483\\
			-1.92635292291094	2.85073999889996\\
			-1.93317212137303	2.8668050237299\\
			-1.94054782704475	2.88262227558654\\
			-1.94847105376487	2.89817248358495\\
			-1.95693214830211	2.913436702192\\
			-1.96592080211612	2.9283963343086\\
			-1.97542606391681	2.94303315392737\\
			-1.98543635300686	2.95732932833824\\
			-1.99593947339097	2.97126743985483\\
			-2.00692262863485	2.98483050703527\\
			-2.01837243745564	2.99800200537143\\
			-2.03027495002501	3.0107658874215\\
			-2.04261566496484	3.02310660236133\\
			-2.05537954701491	3.0350091149307\\
			-2.06855104535106	3.04645892375149\\
			-2.08211411253151	3.05744207899536\\
			-2.0960522240481	3.06794519937947\\
			-2.11034839845896	3.07795548846952\\
			-2.12498521807773	3.08746075027021\\
			-2.13994485019433	3.09644940408422\\
			-2.15520906880139	3.10491049862146\\
			-2.1707592767998	3.11283372534158\\
			-2.18657652865643	3.1202094310133\\
			-2.20264155348638	3.12702862947539\\
			-2.2189347785315	3.13328301258495\\
			-2.23543635300686	3.13896496033958\\
			-2.25212617228583	3.14406755016116\\
			-2.2689839023945	3.14858456533\\
			-2.28598900478545	3.1525105025589\\
			-2.30312076136087	3.1558405786981\\
			-2.3203582997143	3.15857073656279\\
			-2.33768061856051	3.16069764987614\\
			-2.35506661332227	3.16221872732191\\
			-2.37249510184308	3.16313211570155\\
			-2.38994485019433	3.163436702192\\
			-2.40739459854558	3.16313211570155\\
			-2.4248230870664	3.16221872732191\\
			-2.44220908182816	3.16069764987614\\
			-2.45953140067437	3.15857073656279\\
			-2.4767689390278	3.1558405786981\\
			-2.49390069560321	3.1525105025589\\
			-2.51090579799417	3.14858456533\\
			-2.52776352810283	3.14406755016116\\
			-2.54445334738181	3.13896496033958\\
			-2.56095492185717	3.13328301258495\\
			-2.57724814690229	3.12702862947539\\
			-2.59331317173223	3.1202094310133\\
			-2.60913042358887	3.11283372534158\\
			-2.62468063158728	3.10491049862146\\
			-2.63994485019433	3.09644940408422\\
			-2.65490448231094	3.08746075027021\\
			-2.66954130192971	3.07795548846952\\
			-2.68383747634057	3.06794519937947\\
			-2.69777558785716	3.05744207899536\\
			-2.7113386550376	3.04645892375149\\
			-2.72451015337376	3.0350091149307\\
			-2.73727403542383	3.02310660236133\\
			-2.74961475036366	3.0107658874215\\
			-2.76151726293303	2.99800200537143\\
			-2.77296707175382	2.98483050703527\\
			-2.7839502269977	2.97126743985483\\
			-2.79445334738181	2.95732932833824\\
			-2.80446363647185	2.94303315392737\\
			-2.81396889827255	2.9283963343086\\
			-2.82295755208655	2.913436702192\\
			-2.8314186466238	2.89817248358495\\
			-2.83934187334392	2.88262227558654\\
			-2.84671757901563	2.8668050237299\\
			-2.85353677747773	2.85073999889996\\
			-2.85979116058729	2.83444677385484\\
			-2.86547310834191	2.81794519937947\\
			-2.87057569816349	2.8012553801005\\
			-2.87509271333233	2.78439764999183\\
			-2.87901865056124	2.76739254760088\\
			-2.88234872670044	2.75026079102547\\
			-2.88507888456512	2.73302325267203\\
			-2.88720579787847	2.71570093382583\\
			-2.88872687532425	2.69831493906406\\
			-2.88964026370388	2.68088645054325\\
			-2.88994485019433	2.663436702192\\
			-2.88964026370388	2.64598695384075\\
			-2.88872687532425	2.62855846531994\\
			-2.88720579787847	2.61117247055817\\
			-2.88507888456512	2.59385015171197\\
			-2.88234872670044	2.57661261335854\\
			-2.87901865056124	2.55948085678312\\
			-2.87509271333233	2.54247575439217\\
			-2.87057569816349	2.5256180242835\\
			-2.86547310834191	2.50892820500453\\
			-2.85979116058729	2.49242663052917\\
			-2.85353677747773	2.47613340548404\\
			-2.84671757901563	2.4600683806541\\
			-2.83934187334392	2.44425112879746\\
			-2.8314186466238	2.42870092079905\\
			-2.82295755208655	2.413436702192\\
			-2.81396889827255	2.3984770700754\\
			-2.80446363647186	2.38384025045663\\
			-2.79445334738181	2.36954407604576\\
			-2.7839502269977	2.35560596452917\\
			-2.77296707175382	2.34204289734873\\
			-2.76151726293303	2.32887139901257\\
			-2.74961475036366	2.3161075169625\\
			-2.73727403542383	2.30376680202267\\
			-2.72451015337376	2.2918642894533\\
			-2.7113386550376	2.28041448063251\\
			-2.69777558785716	2.26943132538864\\
			-2.68383747634057	2.25892820500453\\
			-2.66954130192971	2.24891791591448\\
			-2.65490448231094	2.23941265411379\\
			-2.63994485019433	2.23042400029978\\
			-2.62468063158728	2.22196290576254\\
			-2.60913042358887	2.21403967904242\\
			-2.59331317173223	2.2066639733707\\
			-2.57724814690229	2.19984477490861\\
			-2.56095492185717	2.19359039179905\\
			-2.54445334738181	2.18790844404442\\
			-2.52776352810283	2.18280585422284\\
			-2.51090579799417	2.178288839054\\
			-2.49390069560321	2.1743629018251\\
			-2.4767689390278	2.1710328256859\\
			-2.45953140067437	2.16830266782122\\
			-2.44220908182816	2.16617575450786\\
			-2.4248230870664	2.16465467706209\\
			-2.40739459854559	2.16374128868245\\
			-2.38994485019433	2.163436702192\\
			-2.37249510184308	2.16374128868245\\
			-2.35506661332227	2.16465467706209\\
			-2.33768061856051	2.16617575450786\\
			-2.3203582997143	2.16830266782122\\
			-2.30312076136087	2.1710328256859\\
			-2.28598900478545	2.1743629018251\\
			-2.2689839023945	2.178288839054\\
			-2.25212617228583	2.18280585422284\\
			-2.23543635300686	2.18790844404442\\
			-2.2189347785315	2.19359039179905\\
			-2.20264155348638	2.19984477490861\\
			-2.18657652865643	2.2066639733707\\
			-2.1707592767998	2.21403967904242\\
			-2.15520906880139	2.22196290576254\\
			-2.13994485019433	2.23042400029978\\
			-2.12498521807773	2.23941265411379\\
			-2.11034839845896	2.24891791591448\\
			-2.0960522240481	2.25892820500453\\
			-2.08211411253151	2.26943132538864\\
			-2.06855104535106	2.28041448063251\\
			-2.05537954701491	2.2918642894533\\
			-2.04261566496484	2.30376680202267\\
			-2.03027495002501	2.3161075169625\\
			-2.01837243745564	2.32887139901257\\
			-2.00692262863485	2.34204289734873\\
			-1.99593947339097	2.35560596452917\\
			-1.98543635300686	2.36954407604576\\
			-1.97542606391681	2.38384025045663\\
			-1.96592080211612	2.3984770700754\\
			-1.95693214830212	2.413436702192\\
			-1.94847105376487	2.42870092079905\\
			-1.94054782704475	2.44425112879746\\
			-1.93317212137303	2.4600683806541\\
			-1.92635292291094	2.47613340548404\\
			-1.92009853980138	2.49242663052917\\
			-1.91441659204676	2.50892820500453\\
			-1.90931400222517	2.5256180242835\\
			-1.90479698705634	2.54247575439217\\
			-1.90087104982743	2.55948085678312\\
			-1.89754097368823	2.57661261335853\\
			-1.89481081582355	2.59385015171197\\
			-1.8926839025102	2.61117247055817\\
			-1.89116282506442	2.62855846531994\\
			-1.89024943668479	2.64598695384075\\
			-1.88994485019433	2.663436702192\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-1.52504276326538	4.64333293484879\\
			-1.52534734975583	4.66078268320004\\
			-1.52626073813547	4.67821117172085\\
			-1.52778181558125	4.69559716648262\\
			-1.5299087288946	4.71291948532882\\
			-1.53263888675928	4.73015702368226\\
			-1.53596896289848	4.74728878025767\\
			-1.53989490012738	4.76429388264862\\
			-1.54441191529622	4.78115161275729\\
			-1.54951450511781	4.79784143203626\\
			-1.55519645287243	4.81434300651163\\
			-1.56145083598199	4.83063623155675\\
			-1.56827003444408	4.84670125638669\\
			-1.5756457401158	4.86251850824333\\
			-1.58356896683592	4.87806871624174\\
			-1.59203006137316	4.89333293484879\\
			-1.60101871518717	4.90829256696539\\
			-1.61052397698786	4.92292938658416\\
			-1.62053426607791	4.93722556099503\\
			-1.63103738646202	4.95116367251162\\
			-1.64202054170589	4.96472673969206\\
			-1.65347035052669	4.97789823802822\\
			-1.66537286309606	4.99066212007829\\
			-1.67771357803588	5.00300283501812\\
			-1.69047746008595	5.01490534758749\\
			-1.70364895842211	5.02635515640828\\
			-1.71721202560255	5.03733831165215\\
			-1.73115013711915	5.04784143203626\\
			-1.74544631153001	5.05785172112631\\
			-1.76008313114878	5.067356982927\\
			-1.77504276326538	5.07634563674101\\
			-1.79030698187244	5.08480673127825\\
			-1.80585718987084	5.09272995799838\\
			-1.82167444172748	5.10010566367009\\
			-1.83773946655743	5.10692486213219\\
			-1.85403269160255	5.11317924524175\\
			-1.87053426607791	5.11886119299637\\
			-1.88722408535688	5.12396378281795\\
			-1.90408181546555	5.12848079798679\\
			-1.9210869178565	5.13240673521569\\
			-1.93821867443192	5.13573681135489\\
			-1.95545621278535	5.13846696921958\\
			-1.97277853163156	5.14059388253293\\
			-1.99016452639332	5.1421149599787\\
			-2.00759301491413	5.14302834835834\\
			-2.02504276326538	5.14333293484879\\
			-2.04249251161663	5.14302834835834\\
			-2.05992100013745	5.1421149599787\\
			-2.07730699489921	5.14059388253293\\
			-2.09462931374542	5.13846696921958\\
			-2.11186685209885	5.13573681135489\\
			-2.12899860867426	5.13240673521569\\
			-2.14600371106522	5.12848079798679\\
			-2.16286144117388	5.12396378281795\\
			-2.17955126045286	5.11886119299637\\
			-2.19605283492822	5.11317924524175\\
			-2.21234605997334	5.10692486213219\\
			-2.22841108480328	5.10010566367009\\
			-2.24422833665992	5.09272995799838\\
			-2.25977854465833	5.08480673127826\\
			-2.27504276326538	5.07634563674101\\
			-2.29000239538198	5.067356982927\\
			-2.30463921500076	5.05785172112631\\
			-2.31893538941162	5.04784143203626\\
			-2.33287350092821	5.03733831165215\\
			-2.34643656810865	5.02635515640828\\
			-2.35960806644481	5.01490534758749\\
			-2.37237194849488	5.00300283501812\\
			-2.38471266343471	4.99066212007829\\
			-2.39661517600408	4.97789823802822\\
			-2.40806498482487	4.96472673969206\\
			-2.41904814006874	4.95116367251162\\
			-2.42955126045286	4.93722556099503\\
			-2.4395615495429	4.92292938658416\\
			-2.4490668113436	4.90829256696539\\
			-2.4580554651576	4.89333293484879\\
			-2.46651655969485	4.87806871624174\\
			-2.47443978641497	4.86251850824333\\
			-2.48181549208668	4.84670125638669\\
			-2.48863469054878	4.83063623155675\\
			-2.49488907365834	4.81434300651163\\
			-2.50057102141296	4.79784143203627\\
			-2.50567361123454	4.78115161275729\\
			-2.51019062640338	4.76429388264862\\
			-2.51411656363229	4.74728878025767\\
			-2.51744663977149	4.73015702368226\\
			-2.52017679763617	4.71291948532882\\
			-2.52230371094952	4.69559716648262\\
			-2.52382478839529	4.67821117172085\\
			-2.52473817677493	4.66078268320004\\
			-2.52504276326538	4.64333293484879\\
			-2.52473817677493	4.62588318649754\\
			-2.52382478839529	4.60845469797673\\
			-2.52230371094952	4.59106870321496\\
			-2.52017679763617	4.57374638436876\\
			-2.51744663977149	4.55650884601533\\
			-2.51411656363229	4.53937708943991\\
			-2.51019062640338	4.52237198704896\\
			-2.50567361123454	4.50551425694029\\
			-2.50057102141296	4.48882443766132\\
			-2.49488907365834	4.47232286318596\\
			-2.48863469054878	4.45602963814084\\
			-2.48181549208668	4.43996461331089\\
			-2.47443978641497	4.42414736145425\\
			-2.46651655969485	4.40859715345585\\
			-2.4580554651576	4.39333293484879\\
			-2.4490668113436	4.37837330273219\\
			-2.4395615495429	4.36373648311342\\
			-2.42955126045286	4.34944030870255\\
			-2.41904814006874	4.33550219718596\\
			-2.40806498482487	4.32193913000552\\
			-2.39661517600408	4.30876763166936\\
			-2.38471266343471	4.29600374961929\\
			-2.37237194849488	4.28366303467947\\
			-2.35960806644481	4.27176052211009\\
			-2.34643656810865	4.2603107132893\\
			-2.33287350092821	4.24932755804543\\
			-2.31893538941162	4.23882443766132\\
			-2.30463921500076	4.22881414857127\\
			-2.29000239538198	4.21930888677058\\
			-2.27504276326538	4.21032023295657\\
			-2.25977854465833	4.20185913841933\\
			-2.24422833665992	4.19393591169921\\
			-2.22841108480328	4.18656020602749\\
			-2.21234605997334	4.1797410075654\\
			-2.19605283492822	4.17348662445584\\
			-2.17955126045286	4.16780467670121\\
			-2.16286144117388	4.16270208687963\\
			-2.14600371106522	4.15818507171079\\
			-2.12899860867426	4.15425913448189\\
			-2.11186685209885	4.15092905834269\\
			-2.09462931374541	4.14819890047801\\
			-2.07730699489921	4.14607198716465\\
			-2.05992100013745	4.14455090971888\\
			-2.04249251161663	4.14363752133924\\
			-2.02504276326538	4.14333293484879\\
			-2.00759301491413	4.14363752133924\\
			-1.99016452639332	4.14455090971888\\
			-1.97277853163156	4.14607198716465\\
			-1.95545621278535	4.14819890047801\\
			-1.93821867443192	4.15092905834269\\
			-1.9210869178565	4.15425913448189\\
			-1.90408181546555	4.15818507171079\\
			-1.88722408535688	4.16270208687963\\
			-1.87053426607791	4.16780467670121\\
			-1.85403269160255	4.17348662445584\\
			-1.83773946655743	4.1797410075654\\
			-1.82167444172748	4.18656020602749\\
			-1.80585718987084	4.19393591169921\\
			-1.79030698187244	4.20185913841933\\
			-1.77504276326538	4.21032023295657\\
			-1.76008313114878	4.21930888677058\\
			-1.74544631153001	4.22881414857127\\
			-1.73115013711915	4.23882443766132\\
			-1.71721202560255	4.24932755804543\\
			-1.70364895842211	4.2603107132893\\
			-1.69047746008595	4.27176052211009\\
			-1.67771357803588	4.28366303467947\\
			-1.66537286309606	4.29600374961929\\
			-1.65347035052669	4.30876763166936\\
			-1.64202054170589	4.32193913000552\\
			-1.63103738646202	4.33550219718596\\
			-1.62053426607791	4.34944030870255\\
			-1.61052397698786	4.36373648311342\\
			-1.60101871518717	4.37837330273219\\
			-1.59203006137316	4.39333293484879\\
			-1.58356896683592	4.40859715345585\\
			-1.5756457401158	4.42414736145425\\
			-1.56827003444408	4.43996461331089\\
			-1.56145083598199	4.45602963814084\\
			-1.55519645287243	4.47232286318596\\
			-1.54951450511781	4.48882443766132\\
			-1.54441191529622	4.50551425694029\\
			-1.53989490012738	4.52237198704896\\
			-1.53596896289848	4.53937708943991\\
			-1.53263888675928	4.55650884601533\\
			-1.5299087288946	4.57374638436876\\
			-1.52778181558125	4.59106870321496\\
			-1.52626073813547	4.60845469797673\\
			-1.52534734975583	4.62588318649754\\
			-1.52504276326538	4.64333293484879\\
			nan	nan\\
		};
		\addplot [color=green,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-1.52504276326538	4.64333293484879\\
			-1.52534734975583	4.66078268320004\\
			-1.52626073813547	4.67821117172085\\
			-1.52778181558125	4.69559716648262\\
			-1.5299087288946	4.71291948532882\\
			-1.53263888675928	4.73015702368226\\
			-1.53596896289848	4.74728878025767\\
			-1.53989490012738	4.76429388264862\\
			-1.54441191529622	4.78115161275729\\
			-1.54951450511781	4.79784143203626\\
			-1.55519645287243	4.81434300651163\\
			-1.56145083598199	4.83063623155675\\
			-1.56827003444408	4.84670125638669\\
			-1.5756457401158	4.86251850824333\\
			-1.58356896683592	4.87806871624174\\
			-1.59203006137316	4.89333293484879\\
			-1.60101871518717	4.90829256696539\\
			-1.61052397698786	4.92292938658416\\
			-1.62053426607791	4.93722556099503\\
			-1.63103738646202	4.95116367251162\\
			-1.64202054170589	4.96472673969206\\
			-1.65347035052669	4.97789823802822\\
			-1.66537286309606	4.99066212007829\\
			-1.67771357803588	5.00300283501812\\
			-1.69047746008595	5.01490534758749\\
			-1.70364895842211	5.02635515640828\\
			-1.71721202560255	5.03733831165215\\
			-1.73115013711915	5.04784143203626\\
			-1.74544631153001	5.05785172112631\\
			-1.76008313114878	5.067356982927\\
			-1.77504276326538	5.07634563674101\\
			-1.79030698187244	5.08480673127825\\
			-1.80585718987084	5.09272995799838\\
			-1.82167444172748	5.10010566367009\\
			-1.83773946655743	5.10692486213219\\
			-1.85403269160255	5.11317924524175\\
			-1.87053426607791	5.11886119299637\\
			-1.88722408535688	5.12396378281795\\
			-1.90408181546555	5.12848079798679\\
			-1.9210869178565	5.13240673521569\\
			-1.93821867443192	5.13573681135489\\
			-1.95545621278535	5.13846696921958\\
			-1.97277853163156	5.14059388253293\\
			-1.99016452639332	5.1421149599787\\
			-2.00759301491413	5.14302834835834\\
			-2.02504276326538	5.14333293484879\\
			-2.04249251161663	5.14302834835834\\
			-2.05992100013745	5.1421149599787\\
			-2.07730699489921	5.14059388253293\\
			-2.09462931374542	5.13846696921958\\
			-2.11186685209885	5.13573681135489\\
			-2.12899860867426	5.13240673521569\\
			-2.14600371106522	5.12848079798679\\
			-2.16286144117388	5.12396378281795\\
			-2.17955126045286	5.11886119299637\\
			-2.19605283492822	5.11317924524175\\
			-2.21234605997334	5.10692486213219\\
			-2.22841108480328	5.10010566367009\\
			-2.24422833665992	5.09272995799838\\
			-2.25977854465833	5.08480673127826\\
			-2.27504276326538	5.07634563674101\\
			-2.29000239538198	5.067356982927\\
			-2.30463921500076	5.05785172112631\\
			-2.31893538941162	5.04784143203626\\
			-2.33287350092821	5.03733831165215\\
			-2.34643656810865	5.02635515640828\\
			-2.35960806644481	5.01490534758749\\
			-2.37237194849488	5.00300283501812\\
			-2.38471266343471	4.99066212007829\\
			-2.39661517600408	4.97789823802822\\
			-2.40806498482487	4.96472673969206\\
			-2.41904814006874	4.95116367251162\\
			-2.42955126045286	4.93722556099503\\
			-2.4395615495429	4.92292938658416\\
			-2.4490668113436	4.90829256696539\\
			-2.4580554651576	4.89333293484879\\
			-2.46651655969485	4.87806871624174\\
			-2.47443978641497	4.86251850824333\\
			-2.48181549208668	4.84670125638669\\
			-2.48863469054878	4.83063623155675\\
			-2.49488907365834	4.81434300651163\\
			-2.50057102141296	4.79784143203627\\
			-2.50567361123454	4.78115161275729\\
			-2.51019062640338	4.76429388264862\\
			-2.51411656363229	4.74728878025767\\
			-2.51744663977149	4.73015702368226\\
			-2.52017679763617	4.71291948532882\\
			-2.52230371094952	4.69559716648262\\
			-2.52382478839529	4.67821117172085\\
			-2.52473817677493	4.66078268320004\\
			-2.52504276326538	4.64333293484879\\
			-2.52473817677493	4.62588318649754\\
			-2.52382478839529	4.60845469797673\\
			-2.52230371094952	4.59106870321496\\
			-2.52017679763617	4.57374638436876\\
			-2.51744663977149	4.55650884601533\\
			-2.51411656363229	4.53937708943991\\
			-2.51019062640338	4.52237198704896\\
			-2.50567361123454	4.50551425694029\\
			-2.50057102141296	4.48882443766132\\
			-2.49488907365834	4.47232286318596\\
			-2.48863469054878	4.45602963814084\\
			-2.48181549208668	4.43996461331089\\
			-2.47443978641497	4.42414736145425\\
			-2.46651655969485	4.40859715345585\\
			-2.4580554651576	4.39333293484879\\
			-2.4490668113436	4.37837330273219\\
			-2.4395615495429	4.36373648311342\\
			-2.42955126045286	4.34944030870255\\
			-2.41904814006874	4.33550219718596\\
			-2.40806498482487	4.32193913000552\\
			-2.39661517600408	4.30876763166936\\
			-2.38471266343471	4.29600374961929\\
			-2.37237194849488	4.28366303467947\\
			-2.35960806644481	4.27176052211009\\
			-2.34643656810865	4.2603107132893\\
			-2.33287350092821	4.24932755804543\\
			-2.31893538941162	4.23882443766132\\
			-2.30463921500076	4.22881414857127\\
			-2.29000239538198	4.21930888677058\\
			-2.27504276326538	4.21032023295657\\
			-2.25977854465833	4.20185913841933\\
			-2.24422833665992	4.19393591169921\\
			-2.22841108480328	4.18656020602749\\
			-2.21234605997334	4.1797410075654\\
			-2.19605283492822	4.17348662445584\\
			-2.17955126045286	4.16780467670121\\
			-2.16286144117388	4.16270208687963\\
			-2.14600371106522	4.15818507171079\\
			-2.12899860867426	4.15425913448189\\
			-2.11186685209885	4.15092905834269\\
			-2.09462931374541	4.14819890047801\\
			-2.07730699489921	4.14607198716465\\
			-2.05992100013745	4.14455090971888\\
			-2.04249251161663	4.14363752133924\\
			-2.02504276326538	4.14333293484879\\
			-2.00759301491413	4.14363752133924\\
			-1.99016452639332	4.14455090971888\\
			-1.97277853163156	4.14607198716465\\
			-1.95545621278535	4.14819890047801\\
			-1.93821867443192	4.15092905834269\\
			-1.9210869178565	4.15425913448189\\
			-1.90408181546555	4.15818507171079\\
			-1.88722408535688	4.16270208687963\\
			-1.87053426607791	4.16780467670121\\
			-1.85403269160255	4.17348662445584\\
			-1.83773946655743	4.1797410075654\\
			-1.82167444172748	4.18656020602749\\
			-1.80585718987084	4.19393591169921\\
			-1.79030698187244	4.20185913841933\\
			-1.77504276326538	4.21032023295657\\
			-1.76008313114878	4.21930888677058\\
			-1.74544631153001	4.22881414857127\\
			-1.73115013711915	4.23882443766132\\
			-1.71721202560255	4.24932755804543\\
			-1.70364895842211	4.2603107132893\\
			-1.69047746008595	4.27176052211009\\
			-1.67771357803588	4.28366303467947\\
			-1.66537286309606	4.29600374961929\\
			-1.65347035052669	4.30876763166936\\
			-1.64202054170589	4.32193913000552\\
			-1.63103738646202	4.33550219718596\\
			-1.62053426607791	4.34944030870255\\
			-1.61052397698786	4.36373648311342\\
			-1.60101871518717	4.37837330273219\\
			-1.59203006137316	4.39333293484879\\
			-1.58356896683592	4.40859715345585\\
			-1.5756457401158	4.42414736145425\\
			-1.56827003444408	4.43996461331089\\
			-1.56145083598199	4.45602963814084\\
			-1.55519645287243	4.47232286318596\\
			-1.54951450511781	4.48882443766132\\
			-1.54441191529622	4.50551425694029\\
			-1.53989490012738	4.52237198704896\\
			-1.53596896289848	4.53937708943991\\
			-1.53263888675928	4.55650884601533\\
			-1.5299087288946	4.57374638436876\\
			-1.52778181558125	4.59106870321496\\
			-1.52626073813547	4.60845469797673\\
			-1.52534734975583	4.62588318649754\\
			-1.52504276326538	4.64333293484879\\
			nan	nan\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			-2.01901514114098	3.62168652131219\\
			-2.38994485019433	2.663436702192\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			-2.01901514114098	3.62168652131219\\
			-2.02504276326538	4.64333293484879\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.917754625683981	5.89714789063478\\
			-0.929776485888251	5.86812455268468\\
			-0.940880768954225	5.83873792024529\\
			-0.951056516295154	5.80901699437495\\
			-0.960293685676943	5.77899110603923\\
			-0.968583161128631	5.74868988716486\\
			-0.975916761938747	5.71814324139654\\
			-0.982287250728689	5.68738131458572\\
			-0.987688340595138	5.65643446504023\\
			-0.992114701314478	5.6253332335643\\
			-0.99556196460308	5.59410831331851\\
			-0.998026728428272	5.56279051952931\\
			-0.999506560365732	5.53141075907813\\
			-1	5.5\\
			-0.999506560365732	5.46858924092187\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
		};
		\addplot [color=red,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.90482705246602	5.92577929156507\\
			-0.917754625683981	5.89714789063478\\
			-0.929776485888251	5.86812455268468\\
			-0.940880768954225	5.83873792024529\\
			-0.951056516295154	5.80901699437495\\
			-0.960293685676943	5.77899110603923\\
			-0.968583161128631	5.74868988716486\\
			-0.975916761938747	5.71814324139654\\
			-0.982287250728689	5.68738131458572\\
			-0.987688340595138	5.65643446504023\\
			-0.992114701314478	5.6253332335643\\
			-0.99556196460308	5.59410831331851\\
			-0.998026728428272	5.56279051952931\\
			-0.999506560365732	5.53141075907813\\
			-1	5.5\\
			-0.999506560365732	5.46858924092187\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
		};
		\addplot [color=green,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.770513242775789	6.13742398974869\\
			-0.79015501237569	6.11290705365298\\
			-0.809016994374947	6.08778525229247\\
			-0.827080574274562	6.06208337785213\\
			-0.844327925502015	6.035826794979\\
			-0.860742027003944	6.00904141575037\\
			-0.876306680043864	5.98175367410172\\
			-0.891006524188368	5.95399049973955\\
			-0.90482705246602	5.92577929156507\\
			-0.917754625683981	5.89714789063478\\
			-0.929776485888251	5.86812455268468\\
			-0.940880768954225	5.83873792024529\\
			-0.951056516295154	5.80901699437495\\
			-0.960293685676943	5.77899110603923\\
			-0.968583161128631	5.74868988716486\\
			-0.975916761938747	5.71814324139654\\
			-0.982287250728689	5.68738131458572\\
			-0.987688340595138	5.65643446504023\\
			-0.992114701314478	5.6253332335643\\
			-0.99556196460308	5.59410831331851\\
			-0.998026728428272	5.56279051952931\\
			-0.999506560365732	5.53141075907813\\
			-1	5.5\\
			-0.999506560365732	5.46858924092187\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
		};
		\addplot [color=green,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			0.562083377852131	2.82708057427456\\
			0.535826794978997	2.84432792550202\\
			0.509041415750371	2.86074202700394\\
			0.481753674101715	2.87630668004386\\
			0.453990499739547	2.89100652418837\\
			0.425779291565073	2.90482705246602\\
			0.397147890634781	2.91775462568398\\
			0.368124552684678	2.92977648588825\\
			0.338737920245291	2.94088076895423\\
			0.309016994374947	2.95105651629515\\
			0.278991106039229	2.96029368567694\\
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	2.06279051952931\\
			-0.999506560365732	2.03141075907813\\
			-1	2\\
			-0.999506560365732	1.96858924092187\\
			-0.998026728428272	1.93720948047069\\
			-0.99556196460308	1.90589168668149\\
			-0.992114701314478	1.8746667664357\\
			-0.987688340595138	1.84356553495977\\
			-0.982287250728689	1.81261868541428\\
			-0.975916761938748	1.78185675860346\\
			-0.968583161128631	1.75131011283515\\
			-0.960293685676943	1.72100889396077\\
			-0.951056516295154	1.69098300562505\\
			-0.940880768954226	1.66126207975471\\
		};
		\addplot [color=red,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	2.06279051952931\\
			-0.999506560365732	2.03141075907813\\
			-1	2\\
			-0.999506560365732	1.96858924092187\\
			-0.998026728428272	1.93720948047069\\
			-0.99556196460308	1.90589168668149\\
			-0.992114701314478	1.8746667664357\\
			-0.987688340595138	1.84356553495977\\
			-0.982287250728689	1.81261868541428\\
			-0.975916761938748	1.78185675860346\\
			-0.968583161128631	1.75131011283515\\
			-0.960293685676943	1.72100889396077\\
			-0.951056516295154	1.69098300562505\\
			-0.940880768954226	1.66126207975471\\
			-0.929776485888252	1.63187544731532\\
			-0.917754625683981	1.60285210936522\\
			-0.90482705246602	1.57422070843493\\
			-0.891006524188368	1.54600950026045\\
		};
		\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	2.06279051952931\\
			-0.999506560365732	2.03141075907813\\
			-1	2\\
			-0.999506560365732	1.96858924092187\\
			-0.998026728428272	1.93720948047069\\
			-0.99556196460308	1.90589168668149\\
			-0.992114701314478	1.8746667664357\\
			-0.987688340595138	1.84356553495977\\
			-0.982287250728689	1.81261868541428\\
			-0.975916761938748	1.78185675860346\\
			-0.968583161128631	1.75131011283515\\
			-0.960293685676943	1.72100889396077\\
			-0.951056516295154	1.69098300562505\\
			-0.940880768954226	1.66126207975471\\
			-0.929776485888252	1.63187544731532\\
			-0.917754625683981	1.60285210936522\\
			-0.90482705246602	1.57422070843493\\
			-0.891006524188368	1.54600950026045\\
			-0.876306680043864	1.51824632589829\\
			-0.860742027003944	1.49095858424963\\
			-0.844327925502015	1.464173205021\\
			-0.827080574274562	1.43791662214787\\
			-0.809016994374947	1.41221474770753\\
			-0.790155012375691	1.38709294634702\\
			-0.77051324277579	1.36257601025131\\
			-0.75011106963046	1.33868813467635\\
			-0.728968627421412	1.31545289407131\\
			-0.707106781186548	1.29289321881345\\
			-0.684547105928689	1.27103137257859\\
			-0.661311865323652	1.24988893036954\\
			-0.63742398974869	1.22948675722421\\
		};
		\end{axis}
		
		\begin{axis}[%
		width=2.687in,
		height=0.95in,
		at={(4.62in,3.3in)},
		scale only axis,
		unbounded coords=jump,
		xmin=-9,
		xmax=9,
		ymin=0.568379976997647,
		ymax=6.93162002300235,
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	3.5\\
		};
		\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	2.3\\
		};
		\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	4.7\\
		};
		\addplot [color=red,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	3.5\\
		};
		\addplot [color=blue,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	2.3\\
		};
		\addplot [color=green,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	4.7\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-0.765033896749181	3.34688909854169\\
			-0.765338483239633	3.36433884689294\\
			-0.766251871619269	3.38176733541375\\
			-0.767772949065045	3.39915333017552\\
			-0.769899862378396	3.41647564902172\\
			-0.772630020243077	3.43371318737516\\
			-0.775960096382279	3.45084494395057\\
			-0.779886033611183	3.46785004634153\\
			-0.784403048780022	3.48470777645019\\
			-0.789505638601605	3.50139759572917\\
			-0.795187586356227	3.51789917020453\\
			-0.801441969465788	3.53419239524965\\
			-0.808261167927881	3.55025742007959\\
			-0.815636873599598	3.56607467193623\\
			-0.823560100319718	3.58162487993464\\
			-0.832021194856962	3.59688909854169\\
			-0.841009848670969	3.61184873065829\\
			-0.850515110471661	3.62648555027706\\
			-0.860525399561708	3.64078172468793\\
			-0.87102851994582	3.65471983620452\\
			-0.882011675189692	3.66828290338496\\
			-0.893461484010484	3.68145440172112\\
			-0.905363996579856	3.69421828377119\\
			-0.917704711519683	3.70655899871102\\
			-0.930468593569752	3.71846151128039\\
			-0.943640091905912	3.72991132010118\\
			-0.957203159086352	3.74089447534505\\
			-0.971141270602945	3.75139759572917\\
			-0.985437445013808	3.76140788481921\\
			-1.00007426463258	3.7709131466199\\
			-1.01503389674918	3.77990180043391\\
			-1.03029811535624	3.78836289497116\\
			-1.04584832335464	3.79628612169128\\
			-1.06166557521128	3.80366182736299\\
			-1.07773060004123	3.81048102582509\\
			-1.09402382508635	3.81673540893465\\
			-1.11052539956171	3.82241735668927\\
			-1.12721521884068	3.82751994651085\\
			-1.14407294894935	3.83203696167969\\
			-1.1610780513403	3.83596289890859\\
			-1.17820980791572	3.8392929750478\\
			-1.19544734626915	3.84202313291248\\
			-1.21276966511535	3.84415004622583\\
			-1.23015565987712	3.8456711236716\\
			-1.24758414839793	3.84658451205124\\
			-1.26503389674918	3.84688909854169\\
			-1.28248364510043	3.84658451205124\\
			-1.29991213362124	3.8456711236716\\
			-1.31729812838301	3.84415004622583\\
			-1.33462044722921	3.84202313291248\\
			-1.35185798558265	3.8392929750478\\
			-1.36898974215806	3.83596289890859\\
			-1.38599484454902	3.83203696167969\\
			-1.40285257465768	3.82751994651085\\
			-1.41954239393666	3.82241735668927\\
			-1.43604396841202	3.81673540893465\\
			-1.45233719345714	3.81048102582509\\
			-1.46840221828708	3.80366182736299\\
			-1.48421947014372	3.79628612169128\\
			-1.49976967814213	3.78836289497116\\
			-1.51503389674918	3.77990180043391\\
			-1.52999352886578	3.7709131466199\\
			-1.54463034848455	3.76140788481921\\
			-1.55892652289542	3.75139759572917\\
			-1.57286463441201	3.74089447534505\\
			-1.58642770159245	3.72991132010118\\
			-1.59959919992861	3.71846151128039\\
			-1.61236308197868	3.70655899871102\\
			-1.62470379691851	3.69421828377119\\
			-1.63660630948788	3.68145440172112\\
			-1.64805611830867	3.66828290338496\\
			-1.65903927355254	3.65471983620452\\
			-1.66954239393666	3.64078172468793\\
			-1.6795526830267	3.62648555027706\\
			-1.68905794482739	3.61184873065829\\
			-1.6980465986414	3.59688909854169\\
			-1.70650769317864	3.58162487993464\\
			-1.71443091989876	3.56607467193623\\
			-1.72180662557048	3.55025742007959\\
			-1.72862582403258	3.53419239524965\\
			-1.73488020714214	3.51789917020453\\
			-1.74056215489676	3.50139759572917\\
			-1.74566474471834	3.48470777645019\\
			-1.75018175988718	3.46785004634153\\
			-1.75410769711608	3.45084494395057\\
			-1.75743777325529	3.43371318737516\\
			-1.76016793111997	3.41647564902172\\
			-1.76229484443332	3.39915333017552\\
			-1.76381592187909	3.38176733541375\\
			-1.76472931025873	3.36433884689294\\
			-1.76503389674918	3.34688909854169\\
			-1.76472931025873	3.32943935019044\\
			-1.76381592187909	3.31201086166963\\
			-1.76229484443332	3.29462486690787\\
			-1.76016793111997	3.27730254806166\\
			-1.75743777325529	3.26006500970823\\
			-1.75410769711608	3.24293325313281\\
			-1.75018175988718	3.22592815074186\\
			-1.74566474471834	3.20907042063319\\
			-1.74056215489676	3.19238060135422\\
			-1.73488020714214	3.17587902687886\\
			-1.72862582403258	3.15958580183374\\
			-1.72180662557048	3.14352077700379\\
			-1.71443091989877	3.12770352514715\\
			-1.70650769317864	3.11215331714875\\
			-1.6980465986414	3.09688909854169\\
			-1.68905794482739	3.08192946642509\\
			-1.6795526830267	3.06729264680632\\
			-1.66954239393666	3.05299647239546\\
			-1.65903927355254	3.03905836087886\\
			-1.64805611830867	3.02549529369842\\
			-1.63660630948788	3.01232379536226\\
			-1.62470379691851	2.99955991331219\\
			-1.61236308197868	2.98721919837237\\
			-1.59959919992861	2.97531668580299\\
			-1.58642770159245	2.9638668769822\\
			-1.57286463441201	2.95288372173833\\
			-1.55892652289542	2.94238060135422\\
			-1.54463034848456	2.93237031226417\\
			-1.52999352886578	2.92286505046348\\
			-1.51503389674918	2.91387639664947\\
			-1.49976967814213	2.90541530211223\\
			-1.48421947014372	2.89749207539211\\
			-1.46840221828708	2.89011636972039\\
			-1.45233719345714	2.8832971712583\\
			-1.43604396841202	2.87704278814874\\
			-1.41954239393666	2.87136084039411\\
			-1.40285257465768	2.86625825057253\\
			-1.38599484454902	2.86174123540369\\
			-1.36898974215806	2.85781529817479\\
			-1.35185798558265	2.85448522203559\\
			-1.33462044722921	2.85175506417091\\
			-1.31729812838301	2.84962815085755\\
			-1.29991213362124	2.84810707341178\\
			-1.28248364510043	2.84719368503214\\
			-1.26503389674918	2.84688909854169\\
			-1.24758414839793	2.84719368503214\\
			-1.23015565987712	2.84810707341178\\
			-1.21276966511536	2.84962815085755\\
			-1.19544734626915	2.85175506417091\\
			-1.17820980791572	2.85448522203559\\
			-1.1610780513403	2.85781529817479\\
			-1.14407294894935	2.86174123540369\\
			-1.12721521884068	2.86625825057253\\
			-1.11052539956171	2.87136084039411\\
			-1.09402382508635	2.87704278814874\\
			-1.07773060004123	2.8832971712583\\
			-1.06166557521128	2.89011636972039\\
			-1.04584832335464	2.89749207539211\\
			-1.03029811535624	2.90541530211223\\
			-1.01503389674918	2.91387639664947\\
			-1.00007426463258	2.92286505046348\\
			-0.985437445013808	2.93237031226417\\
			-0.971141270602945	2.94238060135422\\
			-0.957203159086352	2.95288372173833\\
			-0.943640091905912	2.9638668769822\\
			-0.930468593569753	2.97531668580299\\
			-0.917704711519683	2.98721919837237\\
			-0.905363996579856	2.99955991331219\\
			-0.893461484010484	3.01232379536226\\
			-0.882011675189692	3.02549529369842\\
			-0.871028519945821	3.03905836087886\\
			-0.860525399561708	3.05299647239546\\
			-0.850515110471661	3.06729264680632\\
			-0.841009848670969	3.08192946642509\\
			-0.832021194856962	3.09688909854169\\
			-0.823560100319718	3.11215331714875\\
			-0.815636873599598	3.12770352514715\\
			-0.808261167927881	3.14352077700379\\
			-0.801441969465788	3.15958580183374\\
			-0.795187586356227	3.17587902687886\\
			-0.789505638601605	3.19238060135422\\
			-0.784403048780022	3.20907042063319\\
			-0.779886033611183	3.22592815074186\\
			-0.775960096382279	3.24293325313281\\
			-0.772630020243077	3.26006500970823\\
			-0.769899862378396	3.27730254806166\\
			-0.767772949065045	3.29462486690786\\
			-0.766251871619269	3.31201086166963\\
			-0.765338483239633	3.32943935019044\\
			-0.765033896749181	3.34688909854169\\
			nan	nan\\
		};
		\addplot [color=red,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-0.765033896749181	3.34688909854169\\
			-0.765338483239633	3.36433884689294\\
			-0.766251871619269	3.38176733541375\\
			-0.767772949065045	3.39915333017552\\
			-0.769899862378396	3.41647564902172\\
			-0.772630020243077	3.43371318737516\\
			-0.775960096382279	3.45084494395057\\
			-0.779886033611183	3.46785004634153\\
			-0.784403048780022	3.48470777645019\\
			-0.789505638601605	3.50139759572917\\
			-0.795187586356227	3.51789917020453\\
			-0.801441969465788	3.53419239524965\\
			-0.808261167927881	3.55025742007959\\
			-0.815636873599598	3.56607467193623\\
			-0.823560100319718	3.58162487993464\\
			-0.832021194856962	3.59688909854169\\
			-0.841009848670969	3.61184873065829\\
			-0.850515110471661	3.62648555027706\\
			-0.860525399561708	3.64078172468793\\
			-0.87102851994582	3.65471983620452\\
			-0.882011675189692	3.66828290338496\\
			-0.893461484010484	3.68145440172112\\
			-0.905363996579856	3.69421828377119\\
			-0.917704711519683	3.70655899871102\\
			-0.930468593569752	3.71846151128039\\
			-0.943640091905912	3.72991132010118\\
			-0.957203159086352	3.74089447534505\\
			-0.971141270602945	3.75139759572917\\
			-0.985437445013808	3.76140788481921\\
			-1.00007426463258	3.7709131466199\\
			-1.01503389674918	3.77990180043391\\
			-1.03029811535624	3.78836289497116\\
			-1.04584832335464	3.79628612169128\\
			-1.06166557521128	3.80366182736299\\
			-1.07773060004123	3.81048102582509\\
			-1.09402382508635	3.81673540893465\\
			-1.11052539956171	3.82241735668927\\
			-1.12721521884068	3.82751994651085\\
			-1.14407294894935	3.83203696167969\\
			-1.1610780513403	3.83596289890859\\
			-1.17820980791572	3.8392929750478\\
			-1.19544734626915	3.84202313291248\\
			-1.21276966511535	3.84415004622583\\
			-1.23015565987712	3.8456711236716\\
			-1.24758414839793	3.84658451205124\\
			-1.26503389674918	3.84688909854169\\
			-1.28248364510043	3.84658451205124\\
			-1.29991213362124	3.8456711236716\\
			-1.31729812838301	3.84415004622583\\
			-1.33462044722921	3.84202313291248\\
			-1.35185798558265	3.8392929750478\\
			-1.36898974215806	3.83596289890859\\
			-1.38599484454902	3.83203696167969\\
			-1.40285257465768	3.82751994651085\\
			-1.41954239393666	3.82241735668927\\
			-1.43604396841202	3.81673540893465\\
			-1.45233719345714	3.81048102582509\\
			-1.46840221828708	3.80366182736299\\
			-1.48421947014372	3.79628612169128\\
			-1.49976967814213	3.78836289497116\\
			-1.51503389674918	3.77990180043391\\
			-1.52999352886578	3.7709131466199\\
			-1.54463034848455	3.76140788481921\\
			-1.55892652289542	3.75139759572917\\
			-1.57286463441201	3.74089447534505\\
			-1.58642770159245	3.72991132010118\\
			-1.59959919992861	3.71846151128039\\
			-1.61236308197868	3.70655899871102\\
			-1.62470379691851	3.69421828377119\\
			-1.63660630948788	3.68145440172112\\
			-1.64805611830867	3.66828290338496\\
			-1.65903927355254	3.65471983620452\\
			-1.66954239393666	3.64078172468793\\
			-1.6795526830267	3.62648555027706\\
			-1.68905794482739	3.61184873065829\\
			-1.6980465986414	3.59688909854169\\
			-1.70650769317864	3.58162487993464\\
			-1.71443091989876	3.56607467193623\\
			-1.72180662557048	3.55025742007959\\
			-1.72862582403258	3.53419239524965\\
			-1.73488020714214	3.51789917020453\\
			-1.74056215489676	3.50139759572917\\
			-1.74566474471834	3.48470777645019\\
			-1.75018175988718	3.46785004634153\\
			-1.75410769711608	3.45084494395057\\
			-1.75743777325529	3.43371318737516\\
			-1.76016793111997	3.41647564902172\\
			-1.76229484443332	3.39915333017552\\
			-1.76381592187909	3.38176733541375\\
			-1.76472931025873	3.36433884689294\\
			-1.76503389674918	3.34688909854169\\
			-1.76472931025873	3.32943935019044\\
			-1.76381592187909	3.31201086166963\\
			-1.76229484443332	3.29462486690787\\
			-1.76016793111997	3.27730254806166\\
			-1.75743777325529	3.26006500970823\\
			-1.75410769711608	3.24293325313281\\
			-1.75018175988718	3.22592815074186\\
			-1.74566474471834	3.20907042063319\\
			-1.74056215489676	3.19238060135422\\
			-1.73488020714214	3.17587902687886\\
			-1.72862582403258	3.15958580183374\\
			-1.72180662557048	3.14352077700379\\
			-1.71443091989877	3.12770352514715\\
			-1.70650769317864	3.11215331714875\\
			-1.6980465986414	3.09688909854169\\
			-1.68905794482739	3.08192946642509\\
			-1.6795526830267	3.06729264680632\\
			-1.66954239393666	3.05299647239546\\
			-1.65903927355254	3.03905836087886\\
			-1.64805611830867	3.02549529369842\\
			-1.63660630948788	3.01232379536226\\
			-1.62470379691851	2.99955991331219\\
			-1.61236308197868	2.98721919837237\\
			-1.59959919992861	2.97531668580299\\
			-1.58642770159245	2.9638668769822\\
			-1.57286463441201	2.95288372173833\\
			-1.55892652289542	2.94238060135422\\
			-1.54463034848456	2.93237031226417\\
			-1.52999352886578	2.92286505046348\\
			-1.51503389674918	2.91387639664947\\
			-1.49976967814213	2.90541530211223\\
			-1.48421947014372	2.89749207539211\\
			-1.46840221828708	2.89011636972039\\
			-1.45233719345714	2.8832971712583\\
			-1.43604396841202	2.87704278814874\\
			-1.41954239393666	2.87136084039411\\
			-1.40285257465768	2.86625825057253\\
			-1.38599484454902	2.86174123540369\\
			-1.36898974215806	2.85781529817479\\
			-1.35185798558265	2.85448522203559\\
			-1.33462044722921	2.85175506417091\\
			-1.31729812838301	2.84962815085755\\
			-1.29991213362124	2.84810707341178\\
			-1.28248364510043	2.84719368503214\\
			-1.26503389674918	2.84688909854169\\
			-1.24758414839793	2.84719368503214\\
			-1.23015565987712	2.84810707341178\\
			-1.21276966511536	2.84962815085755\\
			-1.19544734626915	2.85175506417091\\
			-1.17820980791572	2.85448522203559\\
			-1.1610780513403	2.85781529817479\\
			-1.14407294894935	2.86174123540369\\
			-1.12721521884068	2.86625825057253\\
			-1.11052539956171	2.87136084039411\\
			-1.09402382508635	2.87704278814874\\
			-1.07773060004123	2.8832971712583\\
			-1.06166557521128	2.89011636972039\\
			-1.04584832335464	2.89749207539211\\
			-1.03029811535624	2.90541530211223\\
			-1.01503389674918	2.91387639664947\\
			-1.00007426463258	2.92286505046348\\
			-0.985437445013808	2.93237031226417\\
			-0.971141270602945	2.94238060135422\\
			-0.957203159086352	2.95288372173833\\
			-0.943640091905912	2.9638668769822\\
			-0.930468593569753	2.97531668580299\\
			-0.917704711519683	2.98721919837237\\
			-0.905363996579856	2.99955991331219\\
			-0.893461484010484	3.01232379536226\\
			-0.882011675189692	3.02549529369842\\
			-0.871028519945821	3.03905836087886\\
			-0.860525399561708	3.05299647239546\\
			-0.850515110471661	3.06729264680632\\
			-0.841009848670969	3.08192946642509\\
			-0.832021194856962	3.09688909854169\\
			-0.823560100319718	3.11215331714875\\
			-0.815636873599598	3.12770352514715\\
			-0.808261167927881	3.14352077700379\\
			-0.801441969465788	3.15958580183374\\
			-0.795187586356227	3.17587902687886\\
			-0.789505638601605	3.19238060135422\\
			-0.784403048780022	3.20907042063319\\
			-0.779886033611183	3.22592815074186\\
			-0.775960096382279	3.24293325313281\\
			-0.772630020243077	3.26006500970823\\
			-0.769899862378396	3.27730254806166\\
			-0.767772949065045	3.29462486690786\\
			-0.766251871619269	3.31201086166963\\
			-0.765338483239633	3.32943935019044\\
			-0.765033896749181	3.34688909854169\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-1.57070822101176	2.70758858049575\\
			-1.57101280750221	2.725038328847\\
			-1.57192619588184	2.74246681736781\\
			-1.57344727332762	2.75985281212958\\
			-1.57557418664097	2.77717513097578\\
			-1.57830434450565	2.79441266932921\\
			-1.58163442064485	2.81154442590463\\
			-1.58556035787376	2.82854952829558\\
			-1.5900773730426	2.84540725840425\\
			-1.59517996286418	2.86209707768322\\
			-1.6008619106188	2.87859865215858\\
			-1.60711629372836	2.8948918772037\\
			-1.61393549219046	2.91095690203365\\
			-1.62131119786217	2.92677415389029\\
			-1.62923442458229	2.94232436188869\\
			-1.63769551911954	2.95758858049575\\
			-1.64668417293354	2.97254821261235\\
			-1.65618943473424	2.98718503223112\\
			-1.66619972382428	3.00148120664198\\
			-1.6767028442084	3.01541931815858\\
			-1.68768599945227	3.02898238533902\\
			-1.69913580827306	3.04215388367518\\
			-1.71103832084243	3.05491776572525\\
			-1.72337903578226	3.06725848066507\\
			-1.73614291783233	3.07916099323445\\
			-1.74931441616849	3.09061080205524\\
			-1.76287748334893	3.10159395729911\\
			-1.77681559486552	3.11209707768322\\
			-1.79111176927638	3.12210736677327\\
			-1.80574858889515	3.13161262857396\\
			-1.82070822101176	3.14060128238797\\
			-1.83597243961881	3.14906237692521\\
			-1.85152264761722	3.15698560364533\\
			-1.86733989947386	3.16436130931705\\
			-1.8834049243038	3.17118050777914\\
			-1.89969814934892	3.1774348908887\\
			-1.91619972382428	3.18311683864333\\
			-1.93288954310326	3.18821942846491\\
			-1.94974727321192	3.19273644363375\\
			-1.96675237560288	3.19666238086265\\
			-1.98388413217829	3.19999245700185\\
			-2.00112167053172	3.20272261486653\\
			-2.01844398937793	3.20484952817988\\
			-2.03582998413969	3.20637060562566\\
			-2.05325847266051	3.2072839940053\\
			-2.07070822101176	3.20758858049575\\
			-2.08815796936301	3.2072839940053\\
			-2.10558645788382	3.20637060562566\\
			-2.12297245264558	3.20484952817988\\
			-2.14029477149179	3.20272261486653\\
			-2.15753230984522	3.19999245700185\\
			-2.17466406642064	3.19666238086265\\
			-2.19166916881159	3.19273644363375\\
			-2.20852689892026	3.18821942846491\\
			-2.22521671819923	3.18311683864333\\
			-2.24171829267459	3.1774348908887\\
			-2.25801151771971	3.17118050777914\\
			-2.27407654254966	3.16436130931705\\
			-2.2898937944063	3.15698560364533\\
			-2.3054440024047	3.14906237692521\\
			-2.32070822101176	3.14060128238797\\
			-2.33566785312836	3.13161262857396\\
			-2.35030467274713	3.12210736677327\\
			-2.36460084715799	3.11209707768322\\
			-2.37853895867459	3.10159395729911\\
			-2.39210202585503	3.09061080205524\\
			-2.40527352419119	3.07916099323445\\
			-2.41803740624125	3.06725848066507\\
			-2.43037812118108	3.05491776572525\\
			-2.44228063375045	3.04215388367518\\
			-2.45373044257125	3.02898238533902\\
			-2.46471359781512	3.01541931815858\\
			-2.47521671819923	3.00148120664198\\
			-2.48522700728928	2.98718503223112\\
			-2.49473226908997	2.97254821261235\\
			-2.50372092290398	2.95758858049575\\
			-2.51218201744122	2.94232436188869\\
			-2.52010524416134	2.92677415389029\\
			-2.52748094983306	2.91095690203365\\
			-2.53430014829515	2.8948918772037\\
			-2.54055453140471	2.87859865215858\\
			-2.54623647915933	2.86209707768322\\
			-2.55133906898092	2.84540725840425\\
			-2.55585608414975	2.82854952829558\\
			-2.55978202137866	2.81154442590463\\
			-2.56311209751786	2.79441266932921\\
			-2.56584225538254	2.77717513097578\\
			-2.56796916869589	2.75985281212958\\
			-2.56949024614167	2.74246681736781\\
			-2.5704036345213	2.725038328847\\
			-2.57070822101176	2.70758858049575\\
			-2.5704036345213	2.6901388321445\\
			-2.56949024614167	2.67271034362369\\
			-2.56796916869589	2.65532434886192\\
			-2.56584225538254	2.63800203001572\\
			-2.56311209751786	2.62076449166228\\
			-2.55978202137866	2.60363273508687\\
			-2.55585608414975	2.58662763269591\\
			-2.55133906898092	2.56976990258725\\
			-2.54623647915933	2.55308008330827\\
			-2.54055453140471	2.53657850883291\\
			-2.53430014829515	2.52028528378779\\
			-2.52748094983306	2.50422025895785\\
			-2.52010524416134	2.48840300710121\\
			-2.51218201744122	2.4728527991028\\
			-2.50372092290398	2.45758858049575\\
			-2.49473226908997	2.44262894837915\\
			-2.48522700728928	2.42799212876037\\
			-2.47521671819923	2.41369595434951\\
			-2.46471359781512	2.39975784283292\\
			-2.45373044257125	2.38619477565248\\
			-2.44228063375045	2.37302327731632\\
			-2.43037812118108	2.36025939526625\\
			-2.41803740624125	2.34791868032642\\
			-2.40527352419119	2.33601616775705\\
			-2.39210202585503	2.32456635893626\\
			-2.37853895867459	2.31358320369239\\
			-2.36460084715799	2.30308008330827\\
			-2.35030467274713	2.29306979421823\\
			-2.33566785312836	2.28356453241754\\
			-2.32070822101176	2.27457587860353\\
			-2.3054440024047	2.26611478406628\\
			-2.2898937944063	2.25819155734616\\
			-2.27407654254966	2.25081585167445\\
			-2.25801151771971	2.24399665321235\\
			-2.24171829267459	2.23774227010279\\
			-2.22521671819923	2.23206032234817\\
			-2.20852689892026	2.22695773252659\\
			-2.19166916881159	2.22244071735775\\
			-2.17466406642064	2.21851478012885\\
			-2.15753230984522	2.21518470398964\\
			-2.14029477149179	2.21245454612496\\
			-2.12297245264558	2.21032763281161\\
			-2.10558645788382	2.20880655536584\\
			-2.08815796936301	2.2078931669862\\
			-2.07070822101176	2.20758858049575\\
			-2.05325847266051	2.2078931669862\\
			-2.03582998413969	2.20880655536584\\
			-2.01844398937793	2.21032763281161\\
			-2.00112167053172	2.21245454612496\\
			-1.98388413217829	2.21518470398964\\
			-1.96675237560288	2.21851478012885\\
			-1.94974727321192	2.22244071735775\\
			-1.93288954310326	2.22695773252659\\
			-1.91619972382428	2.23206032234817\\
			-1.89969814934892	2.23774227010279\\
			-1.8834049243038	2.24399665321235\\
			-1.86733989947386	2.25081585167445\\
			-1.85152264761722	2.25819155734616\\
			-1.83597243961881	2.26611478406628\\
			-1.82070822101176	2.27457587860353\\
			-1.80574858889515	2.28356453241754\\
			-1.79111176927638	2.29306979421823\\
			-1.77681559486552	2.30308008330827\\
			-1.76287748334893	2.31358320369239\\
			-1.74931441616849	2.32456635893626\\
			-1.73614291783233	2.33601616775705\\
			-1.72337903578226	2.34791868032642\\
			-1.71103832084243	2.36025939526625\\
			-1.69913580827306	2.37302327731632\\
			-1.68768599945227	2.38619477565248\\
			-1.6767028442084	2.39975784283292\\
			-1.66619972382428	2.41369595434951\\
			-1.65618943473424	2.42799212876037\\
			-1.64668417293354	2.44262894837915\\
			-1.63769551911954	2.45758858049575\\
			-1.62923442458229	2.4728527991028\\
			-1.62131119786217	2.48840300710121\\
			-1.61393549219046	2.50422025895785\\
			-1.60711629372836	2.52028528378779\\
			-1.6008619106188	2.53657850883291\\
			-1.59517996286418	2.55308008330827\\
			-1.5900773730426	2.56976990258725\\
			-1.58556035787376	2.58662763269591\\
			-1.58163442064485	2.60363273508687\\
			-1.57830434450565	2.62076449166228\\
			-1.57557418664097	2.63800203001572\\
			-1.57344727332762	2.65532434886192\\
			-1.57192619588184	2.67271034362369\\
			-1.57101280750221	2.6901388321445\\
			-1.57070822101176	2.70758858049575\\
			nan	nan\\
		};
		\addplot [color=blue,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-1.57070822101176	2.70758858049575\\
			-1.57101280750221	2.725038328847\\
			-1.57192619588184	2.74246681736781\\
			-1.57344727332762	2.75985281212958\\
			-1.57557418664097	2.77717513097578\\
			-1.57830434450565	2.79441266932921\\
			-1.58163442064485	2.81154442590463\\
			-1.58556035787376	2.82854952829558\\
			-1.5900773730426	2.84540725840425\\
			-1.59517996286418	2.86209707768322\\
			-1.6008619106188	2.87859865215858\\
			-1.60711629372836	2.8948918772037\\
			-1.61393549219046	2.91095690203365\\
			-1.62131119786217	2.92677415389029\\
			-1.62923442458229	2.94232436188869\\
			-1.63769551911954	2.95758858049575\\
			-1.64668417293354	2.97254821261235\\
			-1.65618943473424	2.98718503223112\\
			-1.66619972382428	3.00148120664198\\
			-1.6767028442084	3.01541931815858\\
			-1.68768599945227	3.02898238533902\\
			-1.69913580827306	3.04215388367518\\
			-1.71103832084243	3.05491776572525\\
			-1.72337903578226	3.06725848066507\\
			-1.73614291783233	3.07916099323445\\
			-1.74931441616849	3.09061080205524\\
			-1.76287748334893	3.10159395729911\\
			-1.77681559486552	3.11209707768322\\
			-1.79111176927638	3.12210736677327\\
			-1.80574858889515	3.13161262857396\\
			-1.82070822101176	3.14060128238797\\
			-1.83597243961881	3.14906237692521\\
			-1.85152264761722	3.15698560364533\\
			-1.86733989947386	3.16436130931705\\
			-1.8834049243038	3.17118050777914\\
			-1.89969814934892	3.1774348908887\\
			-1.91619972382428	3.18311683864333\\
			-1.93288954310326	3.18821942846491\\
			-1.94974727321192	3.19273644363375\\
			-1.96675237560288	3.19666238086265\\
			-1.98388413217829	3.19999245700185\\
			-2.00112167053172	3.20272261486653\\
			-2.01844398937793	3.20484952817988\\
			-2.03582998413969	3.20637060562566\\
			-2.05325847266051	3.2072839940053\\
			-2.07070822101176	3.20758858049575\\
			-2.08815796936301	3.2072839940053\\
			-2.10558645788382	3.20637060562566\\
			-2.12297245264558	3.20484952817988\\
			-2.14029477149179	3.20272261486653\\
			-2.15753230984522	3.19999245700185\\
			-2.17466406642064	3.19666238086265\\
			-2.19166916881159	3.19273644363375\\
			-2.20852689892026	3.18821942846491\\
			-2.22521671819923	3.18311683864333\\
			-2.24171829267459	3.1774348908887\\
			-2.25801151771971	3.17118050777914\\
			-2.27407654254966	3.16436130931705\\
			-2.2898937944063	3.15698560364533\\
			-2.3054440024047	3.14906237692521\\
			-2.32070822101176	3.14060128238797\\
			-2.33566785312836	3.13161262857396\\
			-2.35030467274713	3.12210736677327\\
			-2.36460084715799	3.11209707768322\\
			-2.37853895867459	3.10159395729911\\
			-2.39210202585503	3.09061080205524\\
			-2.40527352419119	3.07916099323445\\
			-2.41803740624125	3.06725848066507\\
			-2.43037812118108	3.05491776572525\\
			-2.44228063375045	3.04215388367518\\
			-2.45373044257125	3.02898238533902\\
			-2.46471359781512	3.01541931815858\\
			-2.47521671819923	3.00148120664198\\
			-2.48522700728928	2.98718503223112\\
			-2.49473226908997	2.97254821261235\\
			-2.50372092290398	2.95758858049575\\
			-2.51218201744122	2.94232436188869\\
			-2.52010524416134	2.92677415389029\\
			-2.52748094983306	2.91095690203365\\
			-2.53430014829515	2.8948918772037\\
			-2.54055453140471	2.87859865215858\\
			-2.54623647915933	2.86209707768322\\
			-2.55133906898092	2.84540725840425\\
			-2.55585608414975	2.82854952829558\\
			-2.55978202137866	2.81154442590463\\
			-2.56311209751786	2.79441266932921\\
			-2.56584225538254	2.77717513097578\\
			-2.56796916869589	2.75985281212958\\
			-2.56949024614167	2.74246681736781\\
			-2.5704036345213	2.725038328847\\
			-2.57070822101176	2.70758858049575\\
			-2.5704036345213	2.6901388321445\\
			-2.56949024614167	2.67271034362369\\
			-2.56796916869589	2.65532434886192\\
			-2.56584225538254	2.63800203001572\\
			-2.56311209751786	2.62076449166228\\
			-2.55978202137866	2.60363273508687\\
			-2.55585608414975	2.58662763269591\\
			-2.55133906898092	2.56976990258725\\
			-2.54623647915933	2.55308008330827\\
			-2.54055453140471	2.53657850883291\\
			-2.53430014829515	2.52028528378779\\
			-2.52748094983306	2.50422025895785\\
			-2.52010524416134	2.48840300710121\\
			-2.51218201744122	2.4728527991028\\
			-2.50372092290398	2.45758858049575\\
			-2.49473226908997	2.44262894837915\\
			-2.48522700728928	2.42799212876037\\
			-2.47521671819923	2.41369595434951\\
			-2.46471359781512	2.39975784283292\\
			-2.45373044257125	2.38619477565248\\
			-2.44228063375045	2.37302327731632\\
			-2.43037812118108	2.36025939526625\\
			-2.41803740624125	2.34791868032642\\
			-2.40527352419119	2.33601616775705\\
			-2.39210202585503	2.32456635893626\\
			-2.37853895867459	2.31358320369239\\
			-2.36460084715799	2.30308008330827\\
			-2.35030467274713	2.29306979421823\\
			-2.33566785312836	2.28356453241754\\
			-2.32070822101176	2.27457587860353\\
			-2.3054440024047	2.26611478406628\\
			-2.2898937944063	2.25819155734616\\
			-2.27407654254966	2.25081585167445\\
			-2.25801151771971	2.24399665321235\\
			-2.24171829267459	2.23774227010279\\
			-2.22521671819923	2.23206032234817\\
			-2.20852689892026	2.22695773252659\\
			-2.19166916881159	2.22244071735775\\
			-2.17466406642064	2.21851478012885\\
			-2.15753230984522	2.21518470398964\\
			-2.14029477149179	2.21245454612496\\
			-2.12297245264558	2.21032763281161\\
			-2.10558645788382	2.20880655536584\\
			-2.08815796936301	2.2078931669862\\
			-2.07070822101176	2.20758858049575\\
			-2.05325847266051	2.2078931669862\\
			-2.03582998413969	2.20880655536584\\
			-2.01844398937793	2.21032763281161\\
			-2.00112167053172	2.21245454612496\\
			-1.98388413217829	2.21518470398964\\
			-1.96675237560288	2.21851478012885\\
			-1.94974727321192	2.22244071735775\\
			-1.93288954310326	2.22695773252659\\
			-1.91619972382428	2.23206032234817\\
			-1.89969814934892	2.23774227010279\\
			-1.8834049243038	2.24399665321235\\
			-1.86733989947386	2.25081585167445\\
			-1.85152264761722	2.25819155734616\\
			-1.83597243961881	2.26611478406628\\
			-1.82070822101176	2.27457587860353\\
			-1.80574858889515	2.28356453241754\\
			-1.79111176927638	2.29306979421823\\
			-1.77681559486552	2.30308008330827\\
			-1.76287748334893	2.31358320369239\\
			-1.74931441616849	2.32456635893626\\
			-1.73614291783233	2.33601616775705\\
			-1.72337903578226	2.34791868032642\\
			-1.71103832084243	2.36025939526625\\
			-1.69913580827306	2.37302327731632\\
			-1.68768599945227	2.38619477565248\\
			-1.6767028442084	2.39975784283292\\
			-1.66619972382428	2.41369595434951\\
			-1.65618943473424	2.42799212876037\\
			-1.64668417293354	2.44262894837915\\
			-1.63769551911954	2.45758858049575\\
			-1.62923442458229	2.4728527991028\\
			-1.62131119786217	2.48840300710121\\
			-1.61393549219046	2.50422025895785\\
			-1.60711629372836	2.52028528378779\\
			-1.6008619106188	2.53657850883291\\
			-1.59517996286418	2.55308008330827\\
			-1.5900773730426	2.56976990258725\\
			-1.58556035787376	2.58662763269591\\
			-1.58163442064485	2.60363273508687\\
			-1.57830434450565	2.62076449166228\\
			-1.57557418664097	2.63800203001572\\
			-1.57344727332762	2.65532434886192\\
			-1.57192619588184	2.67271034362369\\
			-1.57101280750221	2.6901388321445\\
			-1.57070822101176	2.70758858049575\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-0.76869400950469	4.36707125004446\\
			-0.768998595995142	4.38452099839571\\
			-0.769911984374778	4.40194948691652\\
			-0.771433061820554	4.41933548167828\\
			-0.773559975133905	4.43665780052449\\
			-0.776290132998586	4.45389533887792\\
			-0.779620209137788	4.47102709545334\\
			-0.783546146366692	4.48803219784429\\
			-0.788063161535531	4.50488992795296\\
			-0.793165751357114	4.52157974723193\\
			-0.798847699111736	4.53808132170729\\
			-0.805102082221297	4.55437454675241\\
			-0.81192128068339	4.57043957158236\\
			-0.819296986355107	4.586256823439\\
			-0.827220213075227	4.6018070314374\\
			-0.835681307612471	4.61707125004446\\
			-0.844669961426477	4.63203088216106\\
			-0.85417522322717	4.64666770177983\\
			-0.864185512317217	4.66096387619069\\
			-0.874688632701329	4.67490198770729\\
			-0.885671787945201	4.68846505488773\\
			-0.897121596765993	4.70163655322389\\
			-0.909024109335365	4.71440043527396\\
			-0.921364824275192	4.72674115021378\\
			-0.934128706325261	4.73864366278315\\
			-0.947300204661421	4.75009347160395\\
			-0.960863271841861	4.76107662684782\\
			-0.974801383358454	4.77157974723193\\
			-0.989097557769317	4.78159003632198\\
			-1.00373437738809	4.79109529812267\\
			-1.01869400950469	4.80008395193668\\
			-1.03395822811174	4.80854504647392\\
			-1.04950843611015	4.81646827319404\\
			-1.06532568796679	4.82384397886576\\
			-1.08139071279673	4.83066317732785\\
			-1.09768393784186	4.83691756043741\\
			-1.11418551231722	4.84259950819203\\
			-1.13087533159619	4.84770209801362\\
			-1.14773306170486	4.85221911318246\\
			-1.16473816409581	4.85614505041136\\
			-1.18186992067123	4.85947512655056\\
			-1.19910745902466	4.86220528441524\\
			-1.21642977787086	4.86433219772859\\
			-1.23381577263263	4.86585327517437\\
			-1.25124426115344	4.866766663554\\
			-1.26869400950469	4.86707125004446\\
			-1.28614375785594	4.866766663554\\
			-1.30357224637675	4.86585327517437\\
			-1.32095824113852	4.86433219772859\\
			-1.33828055998472	4.86220528441524\\
			-1.35551809833816	4.85947512655056\\
			-1.37264985491357	4.85614505041136\\
			-1.38965495730452	4.85221911318246\\
			-1.40651268741319	4.84770209801362\\
			-1.42320250669216	4.84259950819203\\
			-1.43970408116752	4.83691756043741\\
			-1.45599730621265	4.83066317732785\\
			-1.47206233104259	4.82384397886576\\
			-1.48787958289923	4.81646827319404\\
			-1.50342979089764	4.80854504647392\\
			-1.51869400950469	4.80008395193668\\
			-1.53365364162129	4.79109529812267\\
			-1.54829046124006	4.78159003632198\\
			-1.56258663565093	4.77157974723193\\
			-1.57652474716752	4.76107662684782\\
			-1.59008781434796	4.75009347160395\\
			-1.60325931268412	4.73864366278315\\
			-1.61602319473419	4.72674115021378\\
			-1.62836390967402	4.71440043527396\\
			-1.64026642224339	4.70163655322389\\
			-1.65171623106418	4.68846505488773\\
			-1.66269938630805	4.67490198770729\\
			-1.67320250669216	4.66096387619069\\
			-1.68321279578221	4.64666770177983\\
			-1.6927180575829	4.63203088216106\\
			-1.70170671139691	4.61707125004446\\
			-1.71016780593415	4.6018070314374\\
			-1.71809103265427	4.586256823439\\
			-1.72546673832599	4.57043957158236\\
			-1.73228593678808	4.55437454675241\\
			-1.73854031989764	4.53808132170729\\
			-1.74422226765227	4.52157974723193\\
			-1.74932485747385	4.50488992795296\\
			-1.75384187264269	4.48803219784429\\
			-1.75776780987159	4.47102709545334\\
			-1.76109788601079	4.45389533887792\\
			-1.76382804387548	4.43665780052449\\
			-1.76595495718883	4.41933548167828\\
			-1.7674760346346	4.40194948691652\\
			-1.76838942301424	4.38452099839571\\
			-1.76869400950469	4.36707125004446\\
			-1.76838942301424	4.34962150169321\\
			-1.7674760346346	4.33219301317239\\
			-1.76595495718883	4.31480701841063\\
			-1.76382804387548	4.29748469956442\\
			-1.76109788601079	4.28024716121099\\
			-1.75776780987159	4.26311540463558\\
			-1.75384187264269	4.24611030224462\\
			-1.74932485747385	4.22925257213596\\
			-1.74422226765227	4.21256275285698\\
			-1.73854031989764	4.19606117838162\\
			-1.73228593678808	4.1797679533365\\
			-1.72546673832599	4.16370292850656\\
			-1.71809103265427	4.14788567664992\\
			-1.71016780593415	4.13233546865151\\
			-1.70170671139691	4.11707125004446\\
			-1.6927180575829	4.10211161792785\\
			-1.68321279578221	4.08747479830908\\
			-1.67320250669216	4.07317862389822\\
			-1.66269938630805	4.05924051238163\\
			-1.65171623106418	4.04567744520119\\
			-1.64026642224339	4.03250594686503\\
			-1.62836390967402	4.01974206481496\\
			-1.61602319473419	4.00740134987513\\
			-1.60325931268412	3.99549883730576\\
			-1.59008781434796	3.98404902848497\\
			-1.57652474716752	3.9730658732411\\
			-1.56258663565093	3.96256275285698\\
			-1.54829046124006	3.95255246376694\\
			-1.53365364162129	3.94304720196624\\
			-1.51869400950469	3.93405854815224\\
			-1.50342979089764	3.92559745361499\\
			-1.48787958289923	3.91767422689487\\
			-1.47206233104259	3.91029852122316\\
			-1.45599730621265	3.90347932276106\\
			-1.43970408116753	3.8972249396515\\
			-1.42320250669216	3.89154299189688\\
			-1.40651268741319	3.8864404020753\\
			-1.38965495730452	3.88192338690646\\
			-1.37264985491357	3.87799744967755\\
			-1.35551809833816	3.87466737353835\\
			-1.33828055998472	3.87193721567367\\
			-1.32095824113852	3.86981030236032\\
			-1.30357224637675	3.86828922491455\\
			-1.28614375785594	3.86737583653491\\
			-1.26869400950469	3.86707125004446\\
			-1.25124426115344	3.86737583653491\\
			-1.23381577263263	3.86828922491455\\
			-1.21642977787086	3.86981030236032\\
			-1.19910745902466	3.87193721567367\\
			-1.18186992067123	3.87466737353835\\
			-1.16473816409581	3.87799744967755\\
			-1.14773306170486	3.88192338690646\\
			-1.13087533159619	3.8864404020753\\
			-1.11418551231722	3.89154299189688\\
			-1.09768393784186	3.8972249396515\\
			-1.08139071279673	3.90347932276106\\
			-1.06532568796679	3.91029852122316\\
			-1.04950843611015	3.91767422689487\\
			-1.03395822811175	3.92559745361499\\
			-1.01869400950469	3.93405854815224\\
			-1.00373437738809	3.94304720196624\\
			-0.989097557769317	3.95255246376694\\
			-0.974801383358454	3.96256275285698\\
			-0.960863271841861	3.9730658732411\\
			-0.947300204661421	3.98404902848497\\
			-0.934128706325261	3.99549883730576\\
			-0.921364824275192	4.00740134987513\\
			-0.909024109335365	4.01974206481496\\
			-0.897121596765993	4.03250594686503\\
			-0.885671787945201	4.04567744520119\\
			-0.87468863270133	4.05924051238163\\
			-0.864185512317217	4.07317862389822\\
			-0.85417522322717	4.08747479830908\\
			-0.844669961426478	4.10211161792785\\
			-0.835681307612471	4.11707125004446\\
			-0.827220213075227	4.13233546865151\\
			-0.819296986355107	4.14788567664992\\
			-0.81192128068339	4.16370292850656\\
			-0.805102082221297	4.1797679533365\\
			-0.798847699111736	4.19606117838162\\
			-0.793165751357114	4.21256275285698\\
			-0.788063161535531	4.22925257213596\\
			-0.783546146366692	4.24611030224462\\
			-0.779620209137788	4.26311540463558\\
			-0.776290132998586	4.28024716121099\\
			-0.773559975133905	4.29748469956442\\
			-0.771433061820554	4.31480701841063\\
			-0.769911984374778	4.33219301317239\\
			-0.768998595995142	4.34962150169321\\
			-0.76869400950469	4.36707125004446\\
			nan	nan\\
		};
		\addplot [color=green,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-0.76869400950469	4.36707125004446\\
			-0.768998595995142	4.38452099839571\\
			-0.769911984374778	4.40194948691652\\
			-0.771433061820554	4.41933548167828\\
			-0.773559975133905	4.43665780052449\\
			-0.776290132998586	4.45389533887792\\
			-0.779620209137788	4.47102709545334\\
			-0.783546146366692	4.48803219784429\\
			-0.788063161535531	4.50488992795296\\
			-0.793165751357114	4.52157974723193\\
			-0.798847699111736	4.53808132170729\\
			-0.805102082221297	4.55437454675241\\
			-0.81192128068339	4.57043957158236\\
			-0.819296986355107	4.586256823439\\
			-0.827220213075227	4.6018070314374\\
			-0.835681307612471	4.61707125004446\\
			-0.844669961426477	4.63203088216106\\
			-0.85417522322717	4.64666770177983\\
			-0.864185512317217	4.66096387619069\\
			-0.874688632701329	4.67490198770729\\
			-0.885671787945201	4.68846505488773\\
			-0.897121596765993	4.70163655322389\\
			-0.909024109335365	4.71440043527396\\
			-0.921364824275192	4.72674115021378\\
			-0.934128706325261	4.73864366278315\\
			-0.947300204661421	4.75009347160395\\
			-0.960863271841861	4.76107662684782\\
			-0.974801383358454	4.77157974723193\\
			-0.989097557769317	4.78159003632198\\
			-1.00373437738809	4.79109529812267\\
			-1.01869400950469	4.80008395193668\\
			-1.03395822811174	4.80854504647392\\
			-1.04950843611015	4.81646827319404\\
			-1.06532568796679	4.82384397886576\\
			-1.08139071279673	4.83066317732785\\
			-1.09768393784186	4.83691756043741\\
			-1.11418551231722	4.84259950819203\\
			-1.13087533159619	4.84770209801362\\
			-1.14773306170486	4.85221911318246\\
			-1.16473816409581	4.85614505041136\\
			-1.18186992067123	4.85947512655056\\
			-1.19910745902466	4.86220528441524\\
			-1.21642977787086	4.86433219772859\\
			-1.23381577263263	4.86585327517437\\
			-1.25124426115344	4.866766663554\\
			-1.26869400950469	4.86707125004446\\
			-1.28614375785594	4.866766663554\\
			-1.30357224637675	4.86585327517437\\
			-1.32095824113852	4.86433219772859\\
			-1.33828055998472	4.86220528441524\\
			-1.35551809833816	4.85947512655056\\
			-1.37264985491357	4.85614505041136\\
			-1.38965495730452	4.85221911318246\\
			-1.40651268741319	4.84770209801362\\
			-1.42320250669216	4.84259950819203\\
			-1.43970408116752	4.83691756043741\\
			-1.45599730621265	4.83066317732785\\
			-1.47206233104259	4.82384397886576\\
			-1.48787958289923	4.81646827319404\\
			-1.50342979089764	4.80854504647392\\
			-1.51869400950469	4.80008395193668\\
			-1.53365364162129	4.79109529812267\\
			-1.54829046124006	4.78159003632198\\
			-1.56258663565093	4.77157974723193\\
			-1.57652474716752	4.76107662684782\\
			-1.59008781434796	4.75009347160395\\
			-1.60325931268412	4.73864366278315\\
			-1.61602319473419	4.72674115021378\\
			-1.62836390967402	4.71440043527396\\
			-1.64026642224339	4.70163655322389\\
			-1.65171623106418	4.68846505488773\\
			-1.66269938630805	4.67490198770729\\
			-1.67320250669216	4.66096387619069\\
			-1.68321279578221	4.64666770177983\\
			-1.6927180575829	4.63203088216106\\
			-1.70170671139691	4.61707125004446\\
			-1.71016780593415	4.6018070314374\\
			-1.71809103265427	4.586256823439\\
			-1.72546673832599	4.57043957158236\\
			-1.73228593678808	4.55437454675241\\
			-1.73854031989764	4.53808132170729\\
			-1.74422226765227	4.52157974723193\\
			-1.74932485747385	4.50488992795296\\
			-1.75384187264269	4.48803219784429\\
			-1.75776780987159	4.47102709545334\\
			-1.76109788601079	4.45389533887792\\
			-1.76382804387548	4.43665780052449\\
			-1.76595495718883	4.41933548167828\\
			-1.7674760346346	4.40194948691652\\
			-1.76838942301424	4.38452099839571\\
			-1.76869400950469	4.36707125004446\\
			-1.76838942301424	4.34962150169321\\
			-1.7674760346346	4.33219301317239\\
			-1.76595495718883	4.31480701841063\\
			-1.76382804387548	4.29748469956442\\
			-1.76109788601079	4.28024716121099\\
			-1.75776780987159	4.26311540463558\\
			-1.75384187264269	4.24611030224462\\
			-1.74932485747385	4.22925257213596\\
			-1.74422226765227	4.21256275285698\\
			-1.73854031989764	4.19606117838162\\
			-1.73228593678808	4.1797679533365\\
			-1.72546673832599	4.16370292850656\\
			-1.71809103265427	4.14788567664992\\
			-1.71016780593415	4.13233546865151\\
			-1.70170671139691	4.11707125004446\\
			-1.6927180575829	4.10211161792785\\
			-1.68321279578221	4.08747479830908\\
			-1.67320250669216	4.07317862389822\\
			-1.66269938630805	4.05924051238163\\
			-1.65171623106418	4.04567744520119\\
			-1.64026642224339	4.03250594686503\\
			-1.62836390967402	4.01974206481496\\
			-1.61602319473419	4.00740134987513\\
			-1.60325931268412	3.99549883730576\\
			-1.59008781434796	3.98404902848497\\
			-1.57652474716752	3.9730658732411\\
			-1.56258663565093	3.96256275285698\\
			-1.54829046124006	3.95255246376694\\
			-1.53365364162129	3.94304720196624\\
			-1.51869400950469	3.93405854815224\\
			-1.50342979089764	3.92559745361499\\
			-1.48787958289923	3.91767422689487\\
			-1.47206233104259	3.91029852122316\\
			-1.45599730621265	3.90347932276106\\
			-1.43970408116753	3.8972249396515\\
			-1.42320250669216	3.89154299189688\\
			-1.40651268741319	3.8864404020753\\
			-1.38965495730452	3.88192338690646\\
			-1.37264985491357	3.87799744967755\\
			-1.35551809833816	3.87466737353835\\
			-1.33828055998472	3.87193721567367\\
			-1.32095824113852	3.86981030236032\\
			-1.30357224637675	3.86828922491455\\
			-1.28614375785594	3.86737583653491\\
			-1.26869400950469	3.86707125004446\\
			-1.25124426115344	3.86737583653491\\
			-1.23381577263263	3.86828922491455\\
			-1.21642977787086	3.86981030236032\\
			-1.19910745902466	3.87193721567367\\
			-1.18186992067123	3.87466737353835\\
			-1.16473816409581	3.87799744967755\\
			-1.14773306170486	3.88192338690646\\
			-1.13087533159619	3.8864404020753\\
			-1.11418551231722	3.89154299189688\\
			-1.09768393784186	3.8972249396515\\
			-1.08139071279673	3.90347932276106\\
			-1.06532568796679	3.91029852122316\\
			-1.04950843611015	3.91767422689487\\
			-1.03395822811175	3.92559745361499\\
			-1.01869400950469	3.93405854815224\\
			-1.00373437738809	3.94304720196624\\
			-0.989097557769317	3.95255246376694\\
			-0.974801383358454	3.96256275285698\\
			-0.960863271841861	3.9730658732411\\
			-0.947300204661421	3.98404902848497\\
			-0.934128706325261	3.99549883730576\\
			-0.921364824275192	4.00740134987513\\
			-0.909024109335365	4.01974206481496\\
			-0.897121596765993	4.03250594686503\\
			-0.885671787945201	4.04567744520119\\
			-0.87468863270133	4.05924051238163\\
			-0.864185512317217	4.07317862389822\\
			-0.85417522322717	4.08747479830908\\
			-0.844669961426478	4.10211161792785\\
			-0.835681307612471	4.11707125004446\\
			-0.827220213075227	4.13233546865151\\
			-0.819296986355107	4.14788567664992\\
			-0.81192128068339	4.16370292850656\\
			-0.805102082221297	4.1797679533365\\
			-0.798847699111736	4.19606117838162\\
			-0.793165751357114	4.21256275285698\\
			-0.788063161535531	4.22925257213596\\
			-0.783546146366692	4.24611030224462\\
			-0.779620209137788	4.26311540463558\\
			-0.776290132998586	4.28024716121099\\
			-0.773559975133905	4.29748469956442\\
			-0.771433061820554	4.31480701841063\\
			-0.769911984374778	4.33219301317239\\
			-0.768998595995142	4.34962150169321\\
			-0.76869400950469	4.36707125004446\\
			nan	nan\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			-1.26503389674918	3.34688909854169\\
			-2.07070822101176	2.70758858049575\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			-1.26503389674918	3.34688909854169\\
			-1.26869400950469	4.36707125004446\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.940880768954225	5.83873792024529\\
			-0.951056516295154	5.80901699437495\\
			-0.960293685676943	5.77899110603923\\
			-0.968583161128631	5.74868988716486\\
			-0.975916761938747	5.71814324139654\\
			-0.982287250728689	5.68738131458572\\
			-0.987688340595138	5.65643446504023\\
			-0.992114701314478	5.6253332335643\\
			-0.99556196460308	5.59410831331851\\
			-0.998026728428272	5.56279051952931\\
			-0.999506560365732	5.53141075907813\\
			-1	5.5\\
			-0.999506560365732	5.46858924092187\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
			0.587785252292473	4.69098300562505\\
		};
		\addplot [color=red,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.99556196460308	5.59410831331851\\
			-0.998026728428272	5.56279051952931\\
			-0.999506560365732	5.53141075907813\\
			-1	5.5\\
			-0.999506560365732	5.46858924092187\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
		};
		\addplot [color=green,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.982287250728689	5.68738131458572\\
			-0.987688340595138	5.65643446504023\\
			-0.992114701314478	5.6253332335643\\
			-0.99556196460308	5.59410831331851\\
			-0.998026728428272	5.56279051952931\\
			-0.999506560365732	5.53141075907813\\
			-1	5.5\\
			-0.999506560365732	5.46858924092187\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
		};
		\addplot [color=green,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			0.63742398974869	2.77051324277579\\
			0.612907053652976	2.79015501237569\\
			0.587785252292473	2.80901699437495\\
			0.562083377852131	2.82708057427456\\
			0.535826794978997	2.84432792550202\\
			0.509041415750371	2.86074202700394\\
			0.481753674101715	2.87630668004386\\
			0.453990499739547	2.89100652418837\\
			0.425779291565073	2.90482705246602\\
			0.397147890634781	2.91775462568398\\
			0.368124552684678	2.92977648588825\\
			0.338737920245291	2.94088076895423\\
			0.309016994374947	2.95105651629515\\
			0.278991106039229	2.96029368567694\\
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	2.06279051952931\\
			-0.999506560365732	2.03141075907813\\
			-1	2\\
			-0.999506560365732	1.96858924092187\\
			-0.998026728428272	1.93720948047069\\
			-0.99556196460308	1.90589168668149\\
		};
		\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	2.06279051952931\\
			-0.999506560365732	2.03141075907813\\
			-1	2\\
			-0.999506560365732	1.96858924092187\\
			-0.998026728428272	1.93720948047069\\
			-0.99556196460308	1.90589168668149\\
			-0.992114701314478	1.8746667664357\\
			-0.987688340595138	1.84356553495977\\
			-0.982287250728689	1.81261868541428\\
			-0.975916761938748	1.78185675860346\\
			-0.968583161128631	1.75131011283515\\
			-0.960293685676943	1.72100889396077\\
			-0.951056516295154	1.69098300562505\\
			-0.940880768954226	1.66126207975471\\
			-0.929776485888252	1.63187544731532\\
			-0.917754625683981	1.60285210936522\\
			-0.90482705246602	1.57422070843493\\
			-0.891006524188368	1.54600950026045\\
			-0.876306680043864	1.51824632589829\\
			-0.860742027003944	1.49095858424963\\
			-0.844327925502015	1.464173205021\\
			-0.827080574274562	1.43791662214787\\
			-0.809016994374947	1.41221474770753\\
			-0.790155012375691	1.38709294634702\\
			-0.77051324277579	1.36257601025131\\
			-0.75011106963046	1.33868813467635\\
			-0.728968627421412	1.31545289407131\\
		};
		\addplot [color=red,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	2.06279051952931\\
			-0.999506560365732	2.03141075907813\\
			-1	2\\
			-0.999506560365732	1.96858924092187\\
			-0.998026728428272	1.93720948047069\\
			-0.99556196460308	1.90589168668149\\
			-0.992114701314478	1.8746667664357\\
			-0.987688340595138	1.84356553495977\\
		};
		\end{axis}
		
		\begin{axis}[%
		width=2.687in,
		height=0.95in,
		at={(1.06in,1.981in)},
		scale only axis,
		unbounded coords=jump,
		xmin=-9,
		xmax=9,
		ymin=0.568379976997646,
		ymax=6.93162002300235,
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	3.5\\
		};
		\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	2.3\\
		};
		\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	4.7\\
		};
		\addplot [color=red,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	3.5\\
		};
		\addplot [color=blue,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	2.3\\
		};
		\addplot [color=green,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	4.7\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-0.735610824643577	3.35591893213814\\
			-0.735915411134029	3.37336868048939\\
			-0.736828799513665	3.3907971690102\\
			-0.73834987695944	3.40818316377197\\
			-0.740476790272792	3.42550548261817\\
			-0.743206948137473	3.4427430209716\\
			-0.746537024276674	3.45987477754702\\
			-0.750462961505579	3.47687987993797\\
			-0.754979976674417	3.49373761004664\\
			-0.760082566496	3.51042742932561\\
			-0.765764514250623	3.52692900380097\\
			-0.772018897360183	3.5432222288461\\
			-0.778838095822276	3.55928725367604\\
			-0.786213801493993	3.57510450553268\\
			-0.794137028214113	3.59065471353109\\
			-0.802598122751357	3.60591893213814\\
			-0.811586776565364	3.62087856425474\\
			-0.821092038366056	3.63551538387351\\
			-0.831102327456103	3.64981155828438\\
			-0.841605447840216	3.66374966980097\\
			-0.852588603084088	3.67731273698141\\
			-0.86403841190488	3.69048423531757\\
			-0.875940924474251	3.70324811736764\\
			-0.888281639414078	3.71558883230747\\
			-0.901045521464148	3.72749134487684\\
			-0.914217019800307	3.73894115369763\\
			-0.927780086980748	3.7499243089415\\
			-0.94171819849734	3.76042742932561\\
			-0.956014372908203	3.77043771841566\\
			-0.970651192526974	3.77994298021635\\
			-0.985610824643577	3.78893163403036\\
			-1.00087504325063	3.7973927285676\\
			-1.01642525124904	3.80531595528772\\
			-1.03224250310568	3.81269166095944\\
			-1.04830752793562	3.81951085942153\\
			-1.06460075298074	3.82576524253109\\
			-1.0811023274561	3.83144719028572\\
			-1.09779214673508	3.8365497801073\\
			-1.11464987684374	3.84106679527614\\
			-1.1316549792347	3.84499273250504\\
			-1.14878673581011	3.84832280864424\\
			-1.16602427416354	3.85105296650892\\
			-1.18334659300975	3.85317987982228\\
			-1.20073258777151	3.85470095726805\\
			-1.21816107629233	3.85561434564769\\
			-1.23561082464358	3.85591893213814\\
			-1.25306057299483	3.85561434564769\\
			-1.27048906151564	3.85470095726805\\
			-1.2878750562774	3.85317987982228\\
			-1.30519737512361	3.85105296650892\\
			-1.32243491347704	3.84832280864424\\
			-1.33956667005246	3.84499273250504\\
			-1.35657177244341	3.84106679527614\\
			-1.37342950255208	3.8365497801073\\
			-1.39011932183105	3.83144719028572\\
			-1.40662089630641	3.82576524253109\\
			-1.42291412135153	3.81951085942153\\
			-1.43897914618148	3.81269166095944\\
			-1.45479639803812	3.80531595528772\\
			-1.47034660603652	3.7973927285676\\
			-1.48561082464358	3.78893163403036\\
			-1.50057045676018	3.77994298021635\\
			-1.51520727637895	3.77043771841566\\
			-1.52950345078981	3.76042742932561\\
			-1.54344156230641	3.7499243089415\\
			-1.55700462948685	3.73894115369763\\
			-1.57017612782301	3.72749134487684\\
			-1.58294000987308	3.71558883230747\\
			-1.5952807248129	3.70324811736764\\
			-1.60718323738227	3.69048423531757\\
			-1.61863304620307	3.67731273698141\\
			-1.62961620144694	3.66374966980097\\
			-1.64011932183105	3.64981155828438\\
			-1.6501296109211	3.63551538387351\\
			-1.65963487272179	3.62087856425474\\
			-1.6686235265358	3.60591893213814\\
			-1.67708462107304	3.59065471353109\\
			-1.68500784779316	3.57510450553268\\
			-1.69238355346488	3.55928725367604\\
			-1.69920275192697	3.5432222288461\\
			-1.70545713503653	3.52692900380097\\
			-1.71113908279115	3.51042742932561\\
			-1.71624167261274	3.49373761004664\\
			-1.72075868778158	3.47687987993797\\
			-1.72468462501048	3.45987477754702\\
			-1.72801470114968	3.4427430209716\\
			-1.73074485901436	3.42550548261817\\
			-1.73287177232771	3.40818316377197\\
			-1.73439284977349	3.3907971690102\\
			-1.73530623815312	3.37336868048939\\
			-1.73561082464358	3.35591893213814\\
			-1.73530623815312	3.33846918378689\\
			-1.73439284977349	3.32104069526608\\
			-1.73287177232771	3.30365470050431\\
			-1.73074485901436	3.28633238165811\\
			-1.72801470114968	3.26909484330467\\
			-1.72468462501048	3.25196308672926\\
			-1.72075868778158	3.23495798433831\\
			-1.71624167261274	3.21810025422964\\
			-1.71113908279115	3.20141043495067\\
			-1.70545713503653	3.18490886047531\\
			-1.69920275192697	3.16861563543018\\
			-1.69238355346488	3.15255061060024\\
			-1.68500784779316	3.1367333587436\\
			-1.67708462107304	3.12118315074519\\
			-1.6686235265358	3.10591893213814\\
			-1.65963487272179	3.09095930002154\\
			-1.6501296109211	3.07632248040277\\
			-1.64011932183105	3.0620263059919\\
			-1.62961620144694	3.04808819447531\\
			-1.61863304620307	3.03452512729487\\
			-1.60718323738227	3.02135362895871\\
			-1.5952807248129	3.00858974690864\\
			-1.58294000987308	2.99624903196881\\
			-1.57017612782301	2.98434651939944\\
			-1.55700462948685	2.97289671057865\\
			-1.54344156230641	2.96191355533478\\
			-1.52950345078981	2.95141043495067\\
			-1.51520727637895	2.94140014586062\\
			-1.50057045676018	2.93189488405993\\
			-1.48561082464358	2.92290623024592\\
			-1.47034660603652	2.91444513570868\\
			-1.45479639803812	2.90652190898856\\
			-1.43897914618148	2.89914620331684\\
			-1.42291412135153	2.89232700485475\\
			-1.40662089630641	2.88607262174519\\
			-1.39011932183105	2.88039067399056\\
			-1.37342950255208	2.87528808416898\\
			-1.35657177244341	2.87077106900014\\
			-1.33956667005246	2.86684513177124\\
			-1.32243491347704	2.86351505563204\\
			-1.30519737512361	2.86078489776735\\
			-1.2878750562774	2.858657984454\\
			-1.27048906151564	2.85713690700823\\
			-1.25306057299483	2.85622351862859\\
			-1.23561082464358	2.85591893213814\\
			-1.21816107629233	2.85622351862859\\
			-1.20073258777151	2.85713690700823\\
			-1.18334659300975	2.858657984454\\
			-1.16602427416354	2.86078489776735\\
			-1.14878673581011	2.86351505563204\\
			-1.1316549792347	2.86684513177124\\
			-1.11464987684374	2.87077106900014\\
			-1.09779214673508	2.87528808416898\\
			-1.0811023274561	2.88039067399056\\
			-1.06460075298074	2.88607262174519\\
			-1.04830752793562	2.89232700485475\\
			-1.03224250310568	2.89914620331684\\
			-1.01642525124904	2.90652190898856\\
			-1.00087504325063	2.91444513570868\\
			-0.985610824643577	2.92290623024592\\
			-0.970651192526975	2.93189488405993\\
			-0.956014372908204	2.94140014586062\\
			-0.94171819849734	2.95141043495067\\
			-0.927780086980748	2.96191355533478\\
			-0.914217019800307	2.97289671057865\\
			-0.901045521464148	2.98434651939944\\
			-0.888281639414079	2.99624903196881\\
			-0.875940924474251	3.00858974690864\\
			-0.86403841190488	3.02135362895871\\
			-0.852588603084088	3.03452512729487\\
			-0.841605447840216	3.04808819447531\\
			-0.831102327456103	3.0620263059919\\
			-0.821092038366056	3.07632248040277\\
			-0.811586776565364	3.09095930002154\\
			-0.802598122751358	3.10591893213814\\
			-0.794137028214113	3.12118315074519\\
			-0.786213801493993	3.1367333587436\\
			-0.778838095822276	3.15255061060024\\
			-0.772018897360183	3.16861563543018\\
			-0.765764514250623	3.18490886047531\\
			-0.760082566496	3.20141043495067\\
			-0.754979976674418	3.21810025422964\\
			-0.750462961505579	3.23495798433831\\
			-0.746537024276674	3.25196308672926\\
			-0.743206948137473	3.26909484330467\\
			-0.740476790272792	3.28633238165811\\
			-0.73834987695944	3.30365470050431\\
			-0.736828799513665	3.32104069526608\\
			-0.735915411134029	3.33846918378689\\
			-0.735610824643577	3.35591893213814\\
			nan	nan\\
		};
		\addplot [color=red,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-0.735610824643577	3.35591893213814\\
			-0.735915411134029	3.37336868048939\\
			-0.736828799513665	3.3907971690102\\
			-0.73834987695944	3.40818316377197\\
			-0.740476790272792	3.42550548261817\\
			-0.743206948137473	3.4427430209716\\
			-0.746537024276674	3.45987477754702\\
			-0.750462961505579	3.47687987993797\\
			-0.754979976674417	3.49373761004664\\
			-0.760082566496	3.51042742932561\\
			-0.765764514250623	3.52692900380097\\
			-0.772018897360183	3.5432222288461\\
			-0.778838095822276	3.55928725367604\\
			-0.786213801493993	3.57510450553268\\
			-0.794137028214113	3.59065471353109\\
			-0.802598122751357	3.60591893213814\\
			-0.811586776565364	3.62087856425474\\
			-0.821092038366056	3.63551538387351\\
			-0.831102327456103	3.64981155828438\\
			-0.841605447840216	3.66374966980097\\
			-0.852588603084088	3.67731273698141\\
			-0.86403841190488	3.69048423531757\\
			-0.875940924474251	3.70324811736764\\
			-0.888281639414078	3.71558883230747\\
			-0.901045521464148	3.72749134487684\\
			-0.914217019800307	3.73894115369763\\
			-0.927780086980748	3.7499243089415\\
			-0.94171819849734	3.76042742932561\\
			-0.956014372908203	3.77043771841566\\
			-0.970651192526974	3.77994298021635\\
			-0.985610824643577	3.78893163403036\\
			-1.00087504325063	3.7973927285676\\
			-1.01642525124904	3.80531595528772\\
			-1.03224250310568	3.81269166095944\\
			-1.04830752793562	3.81951085942153\\
			-1.06460075298074	3.82576524253109\\
			-1.0811023274561	3.83144719028572\\
			-1.09779214673508	3.8365497801073\\
			-1.11464987684374	3.84106679527614\\
			-1.1316549792347	3.84499273250504\\
			-1.14878673581011	3.84832280864424\\
			-1.16602427416354	3.85105296650892\\
			-1.18334659300975	3.85317987982228\\
			-1.20073258777151	3.85470095726805\\
			-1.21816107629233	3.85561434564769\\
			-1.23561082464358	3.85591893213814\\
			-1.25306057299483	3.85561434564769\\
			-1.27048906151564	3.85470095726805\\
			-1.2878750562774	3.85317987982228\\
			-1.30519737512361	3.85105296650892\\
			-1.32243491347704	3.84832280864424\\
			-1.33956667005246	3.84499273250504\\
			-1.35657177244341	3.84106679527614\\
			-1.37342950255208	3.8365497801073\\
			-1.39011932183105	3.83144719028572\\
			-1.40662089630641	3.82576524253109\\
			-1.42291412135153	3.81951085942153\\
			-1.43897914618148	3.81269166095944\\
			-1.45479639803812	3.80531595528772\\
			-1.47034660603652	3.7973927285676\\
			-1.48561082464358	3.78893163403036\\
			-1.50057045676018	3.77994298021635\\
			-1.51520727637895	3.77043771841566\\
			-1.52950345078981	3.76042742932561\\
			-1.54344156230641	3.7499243089415\\
			-1.55700462948685	3.73894115369763\\
			-1.57017612782301	3.72749134487684\\
			-1.58294000987308	3.71558883230747\\
			-1.5952807248129	3.70324811736764\\
			-1.60718323738227	3.69048423531757\\
			-1.61863304620307	3.67731273698141\\
			-1.62961620144694	3.66374966980097\\
			-1.64011932183105	3.64981155828438\\
			-1.6501296109211	3.63551538387351\\
			-1.65963487272179	3.62087856425474\\
			-1.6686235265358	3.60591893213814\\
			-1.67708462107304	3.59065471353109\\
			-1.68500784779316	3.57510450553268\\
			-1.69238355346488	3.55928725367604\\
			-1.69920275192697	3.5432222288461\\
			-1.70545713503653	3.52692900380097\\
			-1.71113908279115	3.51042742932561\\
			-1.71624167261274	3.49373761004664\\
			-1.72075868778158	3.47687987993797\\
			-1.72468462501048	3.45987477754702\\
			-1.72801470114968	3.4427430209716\\
			-1.73074485901436	3.42550548261817\\
			-1.73287177232771	3.40818316377197\\
			-1.73439284977349	3.3907971690102\\
			-1.73530623815312	3.37336868048939\\
			-1.73561082464358	3.35591893213814\\
			-1.73530623815312	3.33846918378689\\
			-1.73439284977349	3.32104069526608\\
			-1.73287177232771	3.30365470050431\\
			-1.73074485901436	3.28633238165811\\
			-1.72801470114968	3.26909484330467\\
			-1.72468462501048	3.25196308672926\\
			-1.72075868778158	3.23495798433831\\
			-1.71624167261274	3.21810025422964\\
			-1.71113908279115	3.20141043495067\\
			-1.70545713503653	3.18490886047531\\
			-1.69920275192697	3.16861563543018\\
			-1.69238355346488	3.15255061060024\\
			-1.68500784779316	3.1367333587436\\
			-1.67708462107304	3.12118315074519\\
			-1.6686235265358	3.10591893213814\\
			-1.65963487272179	3.09095930002154\\
			-1.6501296109211	3.07632248040277\\
			-1.64011932183105	3.0620263059919\\
			-1.62961620144694	3.04808819447531\\
			-1.61863304620307	3.03452512729487\\
			-1.60718323738227	3.02135362895871\\
			-1.5952807248129	3.00858974690864\\
			-1.58294000987308	2.99624903196881\\
			-1.57017612782301	2.98434651939944\\
			-1.55700462948685	2.97289671057865\\
			-1.54344156230641	2.96191355533478\\
			-1.52950345078981	2.95141043495067\\
			-1.51520727637895	2.94140014586062\\
			-1.50057045676018	2.93189488405993\\
			-1.48561082464358	2.92290623024592\\
			-1.47034660603652	2.91444513570868\\
			-1.45479639803812	2.90652190898856\\
			-1.43897914618148	2.89914620331684\\
			-1.42291412135153	2.89232700485475\\
			-1.40662089630641	2.88607262174519\\
			-1.39011932183105	2.88039067399056\\
			-1.37342950255208	2.87528808416898\\
			-1.35657177244341	2.87077106900014\\
			-1.33956667005246	2.86684513177124\\
			-1.32243491347704	2.86351505563204\\
			-1.30519737512361	2.86078489776735\\
			-1.2878750562774	2.858657984454\\
			-1.27048906151564	2.85713690700823\\
			-1.25306057299483	2.85622351862859\\
			-1.23561082464358	2.85591893213814\\
			-1.21816107629233	2.85622351862859\\
			-1.20073258777151	2.85713690700823\\
			-1.18334659300975	2.858657984454\\
			-1.16602427416354	2.86078489776735\\
			-1.14878673581011	2.86351505563204\\
			-1.1316549792347	2.86684513177124\\
			-1.11464987684374	2.87077106900014\\
			-1.09779214673508	2.87528808416898\\
			-1.0811023274561	2.88039067399056\\
			-1.06460075298074	2.88607262174519\\
			-1.04830752793562	2.89232700485475\\
			-1.03224250310568	2.89914620331684\\
			-1.01642525124904	2.90652190898856\\
			-1.00087504325063	2.91444513570868\\
			-0.985610824643577	2.92290623024592\\
			-0.970651192526975	2.93189488405993\\
			-0.956014372908204	2.94140014586062\\
			-0.94171819849734	2.95141043495067\\
			-0.927780086980748	2.96191355533478\\
			-0.914217019800307	2.97289671057865\\
			-0.901045521464148	2.98434651939944\\
			-0.888281639414079	2.99624903196881\\
			-0.875940924474251	3.00858974690864\\
			-0.86403841190488	3.02135362895871\\
			-0.852588603084088	3.03452512729487\\
			-0.841605447840216	3.04808819447531\\
			-0.831102327456103	3.0620263059919\\
			-0.821092038366056	3.07632248040277\\
			-0.811586776565364	3.09095930002154\\
			-0.802598122751358	3.10591893213814\\
			-0.794137028214113	3.12118315074519\\
			-0.786213801493993	3.1367333587436\\
			-0.778838095822276	3.15255061060024\\
			-0.772018897360183	3.16861563543018\\
			-0.765764514250623	3.18490886047531\\
			-0.760082566496	3.20141043495067\\
			-0.754979976674418	3.21810025422964\\
			-0.750462961505579	3.23495798433831\\
			-0.746537024276674	3.25196308672926\\
			-0.743206948137473	3.26909484330467\\
			-0.740476790272792	3.28633238165811\\
			-0.73834987695944	3.30365470050431\\
			-0.736828799513665	3.32104069526608\\
			-0.735915411134029	3.33846918378689\\
			-0.735610824643577	3.35591893213814\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-1.54625536541498	2.72359692054117\\
			-1.54655995190543	2.74104666889242\\
			-1.54747334028507	2.75847515741324\\
			-1.54899441773085	2.775861152175\\
			-1.5511213310442	2.79318347102121\\
			-1.55385148890888	2.81042100937464\\
			-1.55718156504808	2.82755276595005\\
			-1.56110750227698	2.84455786834101\\
			-1.56562451744582	2.86141559844967\\
			-1.57072710726741	2.87810541772865\\
			-1.57640905502203	2.89460699220401\\
			-1.58266343813159	2.91090021724913\\
			-1.58948263659368	2.92696524207907\\
			-1.5968583422654	2.94278249393571\\
			-1.60478156898552	2.95833270193412\\
			-1.61324266352276	2.97359692054117\\
			-1.62223131733677	2.98855655265778\\
			-1.63173657913746	3.00319337227655\\
			-1.64174686822751	3.01748954668741\\
			-1.65224998861162	3.031427658204\\
			-1.66323314385549	3.04499072538444\\
			-1.67468295267629	3.0581622237206\\
			-1.68658546524566	3.07092610577067\\
			-1.69892618018548	3.0832668207105\\
			-1.71169006223555	3.09516933327987\\
			-1.72486156057171	3.10661914210066\\
			-1.73842462775215	3.11760229734453\\
			-1.75236273926875	3.12810541772865\\
			-1.76665891367961	3.13811570681869\\
			-1.78129573329838	3.14762096861939\\
			-1.79625536541498	3.15660962243339\\
			-1.81151958402204	3.16507071697064\\
			-1.82706979202044	3.17299394369076\\
			-1.84288704387708	3.18036964936247\\
			-1.85895206870703	3.18718884782457\\
			-1.87524529375215	3.19344323093413\\
			-1.89174686822751	3.19912517868875\\
			-1.90843668750648	3.20422776851033\\
			-1.92529441761515	3.20874478367917\\
			-1.9422995200061	3.21267072090808\\
			-1.95943127658152	3.21600079704728\\
			-1.97666881493495	3.21873095491196\\
			-1.99399113378116	3.22085786822531\\
			-2.01137712854292	3.22237894567108\\
			-2.02880561706373	3.22329233405072\\
			-2.04625536541498	3.22359692054117\\
			-2.06370511376623	3.22329233405072\\
			-2.08113360228705	3.22237894567108\\
			-2.09851959704881	3.22085786822531\\
			-2.11584191589502	3.21873095491196\\
			-2.13307945424845	3.21600079704728\\
			-2.15021121082386	3.21267072090808\\
			-2.16721631321482	3.20874478367917\\
			-2.18407404332348	3.20422776851033\\
			-2.20076386260246	3.19912517868875\\
			-2.21726543707782	3.19344323093413\\
			-2.23355866212294	3.18718884782457\\
			-2.24962368695288	3.18036964936247\\
			-2.26544093880952	3.17299394369076\\
			-2.28099114680793	3.16507071697064\\
			-2.29625536541498	3.15660962243339\\
			-2.31121499753158	3.14762096861939\\
			-2.32585181715036	3.13811570681869\\
			-2.34014799156122	3.12810541772865\\
			-2.35408610307781	3.11760229734453\\
			-2.36764917025825	3.10661914210066\\
			-2.38082066859441	3.09516933327987\\
			-2.39358455064448	3.0832668207105\\
			-2.40592526558431	3.07092610577067\\
			-2.41782777815368	3.0581622237206\\
			-2.42927758697447	3.04499072538444\\
			-2.44026074221834	3.031427658204\\
			-2.45076386260246	3.01748954668741\\
			-2.4607741516925	3.00319337227655\\
			-2.4702794134932	2.98855655265778\\
			-2.4792680673072	2.97359692054117\\
			-2.48772916184445	2.95833270193412\\
			-2.49565238856457	2.94278249393571\\
			-2.50302809423628	2.92696524207907\\
			-2.50984729269838	2.91090021724913\\
			-2.51610167580794	2.89460699220401\\
			-2.52178362356256	2.87810541772865\\
			-2.52688621338414	2.86141559844967\\
			-2.53140322855298	2.84455786834101\\
			-2.53532916578189	2.82755276595005\\
			-2.53865924192109	2.81042100937464\\
			-2.54138939978577	2.79318347102121\\
			-2.54351631309912	2.775861152175\\
			-2.54503739054489	2.75847515741324\\
			-2.54595077892453	2.74104666889242\\
			-2.54625536541498	2.72359692054117\\
			-2.54595077892453	2.70614717218992\\
			-2.54503739054489	2.68871868366911\\
			-2.54351631309912	2.67133268890735\\
			-2.54138939978577	2.65401037006114\\
			-2.53865924192109	2.63677283170771\\
			-2.53532916578189	2.61964107513229\\
			-2.53140322855298	2.60263597274134\\
			-2.52688621338414	2.58577824263267\\
			-2.52178362356256	2.5690884233537\\
			-2.51610167580794	2.55258684887834\\
			-2.50984729269838	2.53629362383322\\
			-2.50302809423628	2.52022859900327\\
			-2.49565238856457	2.50441134714663\\
			-2.48772916184445	2.48886113914823\\
			-2.4792680673072	2.47359692054117\\
			-2.4702794134932	2.45863728842457\\
			-2.4607741516925	2.4440004688058\\
			-2.45076386260246	2.42970429439494\\
			-2.44026074221834	2.41576618287834\\
			-2.42927758697447	2.4022031156979\\
			-2.41782777815368	2.38903161736174\\
			-2.40592526558431	2.37626773531167\\
			-2.39358455064448	2.36392702037185\\
			-2.38082066859441	2.35202450780248\\
			-2.36764917025825	2.34057469898168\\
			-2.35408610307781	2.32959154373781\\
			-2.34014799156122	2.3190884233537\\
			-2.32585181715036	2.30907813426365\\
			-2.31121499753158	2.29957287246296\\
			-2.29625536541498	2.29058421864895\\
			-2.28099114680793	2.28212312411171\\
			-2.26544093880952	2.27419989739159\\
			-2.24962368695288	2.26682419171987\\
			-2.23355866212294	2.26000499325778\\
			-2.21726543707782	2.25375061014822\\
			-2.20076386260246	2.2480686623936\\
			-2.18407404332348	2.24296607257201\\
			-2.16721631321482	2.23844905740317\\
			-2.15021121082386	2.23452312017427\\
			-2.13307945424845	2.23119304403507\\
			-2.11584191589501	2.22846288617039\\
			-2.09851959704881	2.22633597285704\\
			-2.08113360228705	2.22481489541126\\
			-2.06370511376623	2.22390150703162\\
			-2.04625536541498	2.22359692054117\\
			-2.02880561706373	2.22390150703162\\
			-2.01137712854292	2.22481489541126\\
			-1.99399113378116	2.22633597285704\\
			-1.97666881493495	2.22846288617039\\
			-1.95943127658152	2.23119304403507\\
			-1.9422995200061	2.23452312017427\\
			-1.92529441761515	2.23844905740317\\
			-1.90843668750648	2.24296607257201\\
			-1.89174686822751	2.2480686623936\\
			-1.87524529375215	2.25375061014822\\
			-1.85895206870703	2.26000499325778\\
			-1.84288704387708	2.26682419171987\\
			-1.82706979202044	2.27419989739159\\
			-1.81151958402204	2.28212312411171\\
			-1.79625536541498	2.29058421864895\\
			-1.78129573329838	2.29957287246296\\
			-1.76665891367961	2.30907813426365\\
			-1.75236273926875	2.3190884233537\\
			-1.73842462775215	2.32959154373781\\
			-1.72486156057171	2.34057469898168\\
			-1.71169006223555	2.35202450780248\\
			-1.69892618018548	2.36392702037185\\
			-1.68658546524566	2.37626773531167\\
			-1.67468295267629	2.38903161736174\\
			-1.66323314385549	2.4022031156979\\
			-1.65224998861162	2.41576618287834\\
			-1.64174686822751	2.42970429439494\\
			-1.63173657913746	2.4440004688058\\
			-1.62223131733677	2.45863728842457\\
			-1.61324266352276	2.47359692054117\\
			-1.60478156898552	2.48886113914823\\
			-1.5968583422654	2.50441134714663\\
			-1.58948263659368	2.52022859900327\\
			-1.58266343813159	2.53629362383322\\
			-1.57640905502203	2.55258684887834\\
			-1.57072710726741	2.5690884233537\\
			-1.56562451744582	2.58577824263267\\
			-1.56110750227698	2.60263597274134\\
			-1.55718156504808	2.61964107513229\\
			-1.55385148890888	2.63677283170771\\
			-1.5511213310442	2.65401037006114\\
			-1.54899441773085	2.67133268890735\\
			-1.54747334028507	2.68871868366911\\
			-1.54655995190543	2.70614717218992\\
			-1.54625536541498	2.72359692054117\\
			nan	nan\\
		};
		\addplot [color=blue,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-1.54625536541498	2.72359692054117\\
			-1.54655995190543	2.74104666889242\\
			-1.54747334028507	2.75847515741324\\
			-1.54899441773085	2.775861152175\\
			-1.5511213310442	2.79318347102121\\
			-1.55385148890888	2.81042100937464\\
			-1.55718156504808	2.82755276595005\\
			-1.56110750227698	2.84455786834101\\
			-1.56562451744582	2.86141559844967\\
			-1.57072710726741	2.87810541772865\\
			-1.57640905502203	2.89460699220401\\
			-1.58266343813159	2.91090021724913\\
			-1.58948263659368	2.92696524207907\\
			-1.5968583422654	2.94278249393571\\
			-1.60478156898552	2.95833270193412\\
			-1.61324266352276	2.97359692054117\\
			-1.62223131733677	2.98855655265778\\
			-1.63173657913746	3.00319337227655\\
			-1.64174686822751	3.01748954668741\\
			-1.65224998861162	3.031427658204\\
			-1.66323314385549	3.04499072538444\\
			-1.67468295267629	3.0581622237206\\
			-1.68658546524566	3.07092610577067\\
			-1.69892618018548	3.0832668207105\\
			-1.71169006223555	3.09516933327987\\
			-1.72486156057171	3.10661914210066\\
			-1.73842462775215	3.11760229734453\\
			-1.75236273926875	3.12810541772865\\
			-1.76665891367961	3.13811570681869\\
			-1.78129573329838	3.14762096861939\\
			-1.79625536541498	3.15660962243339\\
			-1.81151958402204	3.16507071697064\\
			-1.82706979202044	3.17299394369076\\
			-1.84288704387708	3.18036964936247\\
			-1.85895206870703	3.18718884782457\\
			-1.87524529375215	3.19344323093413\\
			-1.89174686822751	3.19912517868875\\
			-1.90843668750648	3.20422776851033\\
			-1.92529441761515	3.20874478367917\\
			-1.9422995200061	3.21267072090808\\
			-1.95943127658152	3.21600079704728\\
			-1.97666881493495	3.21873095491196\\
			-1.99399113378116	3.22085786822531\\
			-2.01137712854292	3.22237894567108\\
			-2.02880561706373	3.22329233405072\\
			-2.04625536541498	3.22359692054117\\
			-2.06370511376623	3.22329233405072\\
			-2.08113360228705	3.22237894567108\\
			-2.09851959704881	3.22085786822531\\
			-2.11584191589502	3.21873095491196\\
			-2.13307945424845	3.21600079704728\\
			-2.15021121082386	3.21267072090808\\
			-2.16721631321482	3.20874478367917\\
			-2.18407404332348	3.20422776851033\\
			-2.20076386260246	3.19912517868875\\
			-2.21726543707782	3.19344323093413\\
			-2.23355866212294	3.18718884782457\\
			-2.24962368695288	3.18036964936247\\
			-2.26544093880952	3.17299394369076\\
			-2.28099114680793	3.16507071697064\\
			-2.29625536541498	3.15660962243339\\
			-2.31121499753158	3.14762096861939\\
			-2.32585181715036	3.13811570681869\\
			-2.34014799156122	3.12810541772865\\
			-2.35408610307781	3.11760229734453\\
			-2.36764917025825	3.10661914210066\\
			-2.38082066859441	3.09516933327987\\
			-2.39358455064448	3.0832668207105\\
			-2.40592526558431	3.07092610577067\\
			-2.41782777815368	3.0581622237206\\
			-2.42927758697447	3.04499072538444\\
			-2.44026074221834	3.031427658204\\
			-2.45076386260246	3.01748954668741\\
			-2.4607741516925	3.00319337227655\\
			-2.4702794134932	2.98855655265778\\
			-2.4792680673072	2.97359692054117\\
			-2.48772916184445	2.95833270193412\\
			-2.49565238856457	2.94278249393571\\
			-2.50302809423628	2.92696524207907\\
			-2.50984729269838	2.91090021724913\\
			-2.51610167580794	2.89460699220401\\
			-2.52178362356256	2.87810541772865\\
			-2.52688621338414	2.86141559844967\\
			-2.53140322855298	2.84455786834101\\
			-2.53532916578189	2.82755276595005\\
			-2.53865924192109	2.81042100937464\\
			-2.54138939978577	2.79318347102121\\
			-2.54351631309912	2.775861152175\\
			-2.54503739054489	2.75847515741324\\
			-2.54595077892453	2.74104666889242\\
			-2.54625536541498	2.72359692054117\\
			-2.54595077892453	2.70614717218992\\
			-2.54503739054489	2.68871868366911\\
			-2.54351631309912	2.67133268890735\\
			-2.54138939978577	2.65401037006114\\
			-2.53865924192109	2.63677283170771\\
			-2.53532916578189	2.61964107513229\\
			-2.53140322855298	2.60263597274134\\
			-2.52688621338414	2.58577824263267\\
			-2.52178362356256	2.5690884233537\\
			-2.51610167580794	2.55258684887834\\
			-2.50984729269838	2.53629362383322\\
			-2.50302809423628	2.52022859900327\\
			-2.49565238856457	2.50441134714663\\
			-2.48772916184445	2.48886113914823\\
			-2.4792680673072	2.47359692054117\\
			-2.4702794134932	2.45863728842457\\
			-2.4607741516925	2.4440004688058\\
			-2.45076386260246	2.42970429439494\\
			-2.44026074221834	2.41576618287834\\
			-2.42927758697447	2.4022031156979\\
			-2.41782777815368	2.38903161736174\\
			-2.40592526558431	2.37626773531167\\
			-2.39358455064448	2.36392702037185\\
			-2.38082066859441	2.35202450780248\\
			-2.36764917025825	2.34057469898168\\
			-2.35408610307781	2.32959154373781\\
			-2.34014799156122	2.3190884233537\\
			-2.32585181715036	2.30907813426365\\
			-2.31121499753158	2.29957287246296\\
			-2.29625536541498	2.29058421864895\\
			-2.28099114680793	2.28212312411171\\
			-2.26544093880952	2.27419989739159\\
			-2.24962368695288	2.26682419171987\\
			-2.23355866212294	2.26000499325778\\
			-2.21726543707782	2.25375061014822\\
			-2.20076386260246	2.2480686623936\\
			-2.18407404332348	2.24296607257201\\
			-2.16721631321482	2.23844905740317\\
			-2.15021121082386	2.23452312017427\\
			-2.13307945424845	2.23119304403507\\
			-2.11584191589501	2.22846288617039\\
			-2.09851959704881	2.22633597285704\\
			-2.08113360228705	2.22481489541126\\
			-2.06370511376623	2.22390150703162\\
			-2.04625536541498	2.22359692054117\\
			-2.02880561706373	2.22390150703162\\
			-2.01137712854292	2.22481489541126\\
			-1.99399113378116	2.22633597285704\\
			-1.97666881493495	2.22846288617039\\
			-1.95943127658152	2.23119304403507\\
			-1.9422995200061	2.23452312017427\\
			-1.92529441761515	2.23844905740317\\
			-1.90843668750648	2.24296607257201\\
			-1.89174686822751	2.2480686623936\\
			-1.87524529375215	2.25375061014822\\
			-1.85895206870703	2.26000499325778\\
			-1.84288704387708	2.26682419171987\\
			-1.82706979202044	2.27419989739159\\
			-1.81151958402204	2.28212312411171\\
			-1.79625536541498	2.29058421864895\\
			-1.78129573329838	2.29957287246296\\
			-1.76665891367961	2.30907813426365\\
			-1.75236273926875	2.3190884233537\\
			-1.73842462775215	2.32959154373781\\
			-1.72486156057171	2.34057469898168\\
			-1.71169006223555	2.35202450780248\\
			-1.69892618018548	2.36392702037185\\
			-1.68658546524566	2.37626773531167\\
			-1.67468295267629	2.38903161736174\\
			-1.66323314385549	2.4022031156979\\
			-1.65224998861162	2.41576618287834\\
			-1.64174686822751	2.42970429439494\\
			-1.63173657913746	2.4440004688058\\
			-1.62223131733677	2.45863728842457\\
			-1.61324266352276	2.47359692054117\\
			-1.60478156898552	2.48886113914823\\
			-1.5968583422654	2.50441134714663\\
			-1.58948263659368	2.52022859900327\\
			-1.58266343813159	2.53629362383322\\
			-1.57640905502203	2.55258684887834\\
			-1.57072710726741	2.5690884233537\\
			-1.56562451744582	2.58577824263267\\
			-1.56110750227698	2.60263597274134\\
			-1.55718156504808	2.61964107513229\\
			-1.55385148890888	2.63677283170771\\
			-1.5511213310442	2.65401037006114\\
			-1.54899441773085	2.67133268890735\\
			-1.54747334028507	2.68871868366911\\
			-1.54655995190543	2.70614717218992\\
			-1.54625536541498	2.72359692054117\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-0.00829358389702506	4.08267646309432\\
			-0.00859817038747718	4.10012621144557\\
			-0.00951155876711296	4.11755469996638\\
			-0.0110326362128884	4.13494069472814\\
			-0.0131595495262399	4.15226301357435\\
			-0.015889707390921	4.16950055192778\\
			-0.0192197835301222	4.1866323085032\\
			-0.0231457207590268	4.20363741089415\\
			-0.0276627359278656	4.22049514100282\\
			-0.0327653257494483	4.23718496028179\\
			-0.0384472735040708	4.25368653475715\\
			-0.0447016566136313	4.26997975980227\\
			-0.0515208550757246	4.28604478463222\\
			-0.0588965607474415	4.30186203648886\\
			-0.0668197874675616	4.31741224448726\\
			-0.0752808820048057	4.33267646309432\\
			-0.0842695358188121	4.34763609521092\\
			-0.0937747976195042	4.36227291482969\\
			-0.103785086709551	4.37656908924055\\
			-0.114288207093664	4.39050720075715\\
			-0.125271362337536	4.40407026793759\\
			-0.136721171158328	4.41724176627375\\
			-0.148623683727699	4.43000564832382\\
			-0.160964398667526	4.44234636326364\\
			-0.173728280717596	4.45424887583301\\
			-0.186899779053755	4.46569868465381\\
			-0.200462846234196	4.47668183989768\\
			-0.214400957750788	4.48718496028179\\
			-0.228697132161652	4.49719524937184\\
			-0.243333951780423	4.50670051117253\\
			-0.258293583897025	4.51568916498654\\
			-0.27355780250408	4.52415025952378\\
			-0.289108010502486	4.5320734862439\\
			-0.304925262359125	4.53944919191562\\
			-0.320990287189069	4.54626839037771\\
			-0.337283512234191	4.55252277348727\\
			-0.353785086709551	4.55820472124189\\
			-0.370474905988526	4.56330731106348\\
			-0.387332636097191	4.56782432623231\\
			-0.404337738488145	4.57175026346122\\
			-0.42146949506356	4.57508033960042\\
			-0.438707033416992	4.5778104974651\\
			-0.456029352263198	4.57993741077845\\
			-0.473415347024962	4.58145848822423\\
			-0.490843835545775	4.58237187660386\\
			-0.508293583897025	4.58267646309432\\
			-0.525743332248275	4.58237187660386\\
			-0.543171820769088	4.58145848822423\\
			-0.560557815530852	4.57993741077845\\
			-0.577880134377058	4.5778104974651\\
			-0.59511767273049	4.57508033960042\\
			-0.612249429305905	4.57175026346122\\
			-0.629254531696859	4.56782432623231\\
			-0.646112261805525	4.56330731106348\\
			-0.662802081084499	4.55820472124189\\
			-0.679303655559859	4.55252277348727\\
			-0.695596880604981	4.54626839037771\\
			-0.711661905434925	4.53944919191562\\
			-0.727479157291564	4.5320734862439\\
			-0.74302936528997	4.52415025952378\\
			-0.758293583897025	4.51568916498654\\
			-0.773253216013627	4.50670051117253\\
			-0.787890035632398	4.49719524937184\\
			-0.802186210043262	4.48718496028179\\
			-0.816124321559854	4.47668183989768\\
			-0.829687388740295	4.46569868465381\\
			-0.842858887076454	4.45424887583301\\
			-0.855622769126524	4.44234636326364\\
			-0.867963484066351	4.43000564832382\\
			-0.879865996635722	4.41724176627375\\
			-0.891315805456514	4.40407026793759\\
			-0.902298960700386	4.39050720075715\\
			-0.912802081084499	4.37656908924055\\
			-0.922812370174546	4.36227291482969\\
			-0.932317631975238	4.34763609521092\\
			-0.941306285789244	4.33267646309432\\
			-0.949767380326488	4.31741224448726\\
			-0.957690607046609	4.30186203648886\\
			-0.965066312718325	4.28604478463222\\
			-0.971885511180419	4.26997975980227\\
			-0.978139894289979	4.25368653475715\\
			-0.983821842044602	4.23718496028179\\
			-0.988924431866184	4.22049514100282\\
			-0.993441447035023	4.20363741089415\\
			-0.997367384263928	4.1866323085032\\
			-1.00069746040313	4.16950055192778\\
			-1.00342761826781	4.15226301357435\\
			-1.00555453158116	4.13494069472814\\
			-1.00707560902694	4.11755469996638\\
			-1.00798899740657	4.10012621144557\\
			-1.00829358389703	4.08267646309432\\
			-1.00798899740657	4.06522671474307\\
			-1.00707560902694	4.04779822622225\\
			-1.00555453158116	4.03041223146049\\
			-1.00342761826781	4.01308991261428\\
			-1.00069746040313	3.99585237426085\\
			-0.997367384263928	3.97872061768544\\
			-0.993441447035023	3.96171551529448\\
			-0.988924431866185	3.94485778518582\\
			-0.983821842044602	3.92816796590684\\
			-0.978139894289979	3.91166639143148\\
			-0.971885511180419	3.89537316638636\\
			-0.965066312718326	3.87930814155642\\
			-0.957690607046609	3.86349088969978\\
			-0.949767380326489	3.84794068170137\\
			-0.941306285789244	3.83267646309432\\
			-0.932317631975238	3.81771683097771\\
			-0.922812370174546	3.80308001135894\\
			-0.912802081084499	3.78878383694808\\
			-0.902298960700386	3.77484572543149\\
			-0.891315805456514	3.76128265825105\\
			-0.879865996635722	3.74811115991489\\
			-0.867963484066351	3.73534727786482\\
			-0.855622769126524	3.72300656292499\\
			-0.842858887076454	3.71110405035562\\
			-0.829687388740295	3.69965424153483\\
			-0.816124321559854	3.68867108629096\\
			-0.802186210043262	3.67816796590684\\
			-0.787890035632399	3.6681576768168\\
			-0.773253216013628	3.6586524150161\\
			-0.758293583897025	3.6496637612021\\
			-0.74302936528997	3.64120266666485\\
			-0.727479157291564	3.63327943994473\\
			-0.711661905434925	3.62590373427302\\
			-0.695596880604981	3.61908453581092\\
			-0.67930365555986	3.61283015270136\\
			-0.662802081084499	3.60714820494674\\
			-0.646112261805525	3.60204561512516\\
			-0.629254531696859	3.59752859995632\\
			-0.612249429305905	3.59360266272741\\
			-0.59511767273049	3.59027258658821\\
			-0.577880134377058	3.58754242872353\\
			-0.560557815530852	3.58541551541018\\
			-0.543171820769088	3.5838944379644\\
			-0.525743332248276	3.58298104958477\\
			-0.508293583897025	3.58267646309432\\
			-0.490843835545774	3.58298104958477\\
			-0.473415347024962	3.5838944379644\\
			-0.456029352263199	3.58541551541018\\
			-0.438707033416992	3.58754242872353\\
			-0.42146949506356	3.59027258658821\\
			-0.404337738488146	3.59360266272741\\
			-0.387332636097191	3.59752859995632\\
			-0.370474905988525	3.60204561512516\\
			-0.353785086709551	3.60714820494674\\
			-0.337283512234191	3.61283015270136\\
			-0.320990287189069	3.61908453581092\\
			-0.304925262359125	3.62590373427302\\
			-0.289108010502486	3.63327943994473\\
			-0.27355780250408	3.64120266666485\\
			-0.258293583897025	3.6496637612021\\
			-0.243333951780423	3.6586524150161\\
			-0.228697132161652	3.6681576768168\\
			-0.214400957750789	3.67816796590684\\
			-0.200462846234196	3.68867108629096\\
			-0.186899779053755	3.69965424153483\\
			-0.173728280717596	3.71110405035562\\
			-0.160964398667527	3.72300656292499\\
			-0.1486236837277	3.73534727786482\\
			-0.136721171158328	3.74811115991489\\
			-0.125271362337536	3.76128265825105\\
			-0.114288207093664	3.77484572543149\\
			-0.103785086709551	3.78878383694808\\
			-0.0937747976195044	3.80308001135894\\
			-0.0842695358188124	3.81771683097771\\
			-0.0752808820048059	3.83267646309432\\
			-0.0668197874675616	3.84794068170137\\
			-0.0588965607474415	3.86349088969978\\
			-0.0515208550757246	3.87930814155642\\
			-0.0447016566136314	3.89537316638636\\
			-0.0384472735040708	3.91166639143148\\
			-0.0327653257494483	3.92816796590684\\
			-0.0276627359278657	3.94485778518582\\
			-0.0231457207590268	3.96171551529448\\
			-0.0192197835301223	3.97872061768544\\
			-0.0158897073909211	3.99585237426085\\
			-0.0131595495262399	4.01308991261428\\
			-0.0110326362128884	4.03041223146049\\
			-0.0095115587671129	4.04779822622225\\
			-0.00859817038747718	4.06522671474307\\
			-0.00829358389702506	4.08267646309432\\
			nan	nan\\
		};
		\addplot [color=green,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-0.00829358389702506	4.08267646309432\\
			-0.00859817038747718	4.10012621144557\\
			-0.00951155876711296	4.11755469996638\\
			-0.0110326362128884	4.13494069472814\\
			-0.0131595495262399	4.15226301357435\\
			-0.015889707390921	4.16950055192778\\
			-0.0192197835301222	4.1866323085032\\
			-0.0231457207590268	4.20363741089415\\
			-0.0276627359278656	4.22049514100282\\
			-0.0327653257494483	4.23718496028179\\
			-0.0384472735040708	4.25368653475715\\
			-0.0447016566136313	4.26997975980227\\
			-0.0515208550757246	4.28604478463222\\
			-0.0588965607474415	4.30186203648886\\
			-0.0668197874675616	4.31741224448726\\
			-0.0752808820048057	4.33267646309432\\
			-0.0842695358188121	4.34763609521092\\
			-0.0937747976195042	4.36227291482969\\
			-0.103785086709551	4.37656908924055\\
			-0.114288207093664	4.39050720075715\\
			-0.125271362337536	4.40407026793759\\
			-0.136721171158328	4.41724176627375\\
			-0.148623683727699	4.43000564832382\\
			-0.160964398667526	4.44234636326364\\
			-0.173728280717596	4.45424887583301\\
			-0.186899779053755	4.46569868465381\\
			-0.200462846234196	4.47668183989768\\
			-0.214400957750788	4.48718496028179\\
			-0.228697132161652	4.49719524937184\\
			-0.243333951780423	4.50670051117253\\
			-0.258293583897025	4.51568916498654\\
			-0.27355780250408	4.52415025952378\\
			-0.289108010502486	4.5320734862439\\
			-0.304925262359125	4.53944919191562\\
			-0.320990287189069	4.54626839037771\\
			-0.337283512234191	4.55252277348727\\
			-0.353785086709551	4.55820472124189\\
			-0.370474905988526	4.56330731106348\\
			-0.387332636097191	4.56782432623231\\
			-0.404337738488145	4.57175026346122\\
			-0.42146949506356	4.57508033960042\\
			-0.438707033416992	4.5778104974651\\
			-0.456029352263198	4.57993741077845\\
			-0.473415347024962	4.58145848822423\\
			-0.490843835545775	4.58237187660386\\
			-0.508293583897025	4.58267646309432\\
			-0.525743332248275	4.58237187660386\\
			-0.543171820769088	4.58145848822423\\
			-0.560557815530852	4.57993741077845\\
			-0.577880134377058	4.5778104974651\\
			-0.59511767273049	4.57508033960042\\
			-0.612249429305905	4.57175026346122\\
			-0.629254531696859	4.56782432623231\\
			-0.646112261805525	4.56330731106348\\
			-0.662802081084499	4.55820472124189\\
			-0.679303655559859	4.55252277348727\\
			-0.695596880604981	4.54626839037771\\
			-0.711661905434925	4.53944919191562\\
			-0.727479157291564	4.5320734862439\\
			-0.74302936528997	4.52415025952378\\
			-0.758293583897025	4.51568916498654\\
			-0.773253216013627	4.50670051117253\\
			-0.787890035632398	4.49719524937184\\
			-0.802186210043262	4.48718496028179\\
			-0.816124321559854	4.47668183989768\\
			-0.829687388740295	4.46569868465381\\
			-0.842858887076454	4.45424887583301\\
			-0.855622769126524	4.44234636326364\\
			-0.867963484066351	4.43000564832382\\
			-0.879865996635722	4.41724176627375\\
			-0.891315805456514	4.40407026793759\\
			-0.902298960700386	4.39050720075715\\
			-0.912802081084499	4.37656908924055\\
			-0.922812370174546	4.36227291482969\\
			-0.932317631975238	4.34763609521092\\
			-0.941306285789244	4.33267646309432\\
			-0.949767380326488	4.31741224448726\\
			-0.957690607046609	4.30186203648886\\
			-0.965066312718325	4.28604478463222\\
			-0.971885511180419	4.26997975980227\\
			-0.978139894289979	4.25368653475715\\
			-0.983821842044602	4.23718496028179\\
			-0.988924431866184	4.22049514100282\\
			-0.993441447035023	4.20363741089415\\
			-0.997367384263928	4.1866323085032\\
			-1.00069746040313	4.16950055192778\\
			-1.00342761826781	4.15226301357435\\
			-1.00555453158116	4.13494069472814\\
			-1.00707560902694	4.11755469996638\\
			-1.00798899740657	4.10012621144557\\
			-1.00829358389703	4.08267646309432\\
			-1.00798899740657	4.06522671474307\\
			-1.00707560902694	4.04779822622225\\
			-1.00555453158116	4.03041223146049\\
			-1.00342761826781	4.01308991261428\\
			-1.00069746040313	3.99585237426085\\
			-0.997367384263928	3.97872061768544\\
			-0.993441447035023	3.96171551529448\\
			-0.988924431866185	3.94485778518582\\
			-0.983821842044602	3.92816796590684\\
			-0.978139894289979	3.91166639143148\\
			-0.971885511180419	3.89537316638636\\
			-0.965066312718326	3.87930814155642\\
			-0.957690607046609	3.86349088969978\\
			-0.949767380326489	3.84794068170137\\
			-0.941306285789244	3.83267646309432\\
			-0.932317631975238	3.81771683097771\\
			-0.922812370174546	3.80308001135894\\
			-0.912802081084499	3.78878383694808\\
			-0.902298960700386	3.77484572543149\\
			-0.891315805456514	3.76128265825105\\
			-0.879865996635722	3.74811115991489\\
			-0.867963484066351	3.73534727786482\\
			-0.855622769126524	3.72300656292499\\
			-0.842858887076454	3.71110405035562\\
			-0.829687388740295	3.69965424153483\\
			-0.816124321559854	3.68867108629096\\
			-0.802186210043262	3.67816796590684\\
			-0.787890035632399	3.6681576768168\\
			-0.773253216013628	3.6586524150161\\
			-0.758293583897025	3.6496637612021\\
			-0.74302936528997	3.64120266666485\\
			-0.727479157291564	3.63327943994473\\
			-0.711661905434925	3.62590373427302\\
			-0.695596880604981	3.61908453581092\\
			-0.67930365555986	3.61283015270136\\
			-0.662802081084499	3.60714820494674\\
			-0.646112261805525	3.60204561512516\\
			-0.629254531696859	3.59752859995632\\
			-0.612249429305905	3.59360266272741\\
			-0.59511767273049	3.59027258658821\\
			-0.577880134377058	3.58754242872353\\
			-0.560557815530852	3.58541551541018\\
			-0.543171820769088	3.5838944379644\\
			-0.525743332248276	3.58298104958477\\
			-0.508293583897025	3.58267646309432\\
			-0.490843835545774	3.58298104958477\\
			-0.473415347024962	3.5838944379644\\
			-0.456029352263199	3.58541551541018\\
			-0.438707033416992	3.58754242872353\\
			-0.42146949506356	3.59027258658821\\
			-0.404337738488146	3.59360266272741\\
			-0.387332636097191	3.59752859995632\\
			-0.370474905988525	3.60204561512516\\
			-0.353785086709551	3.60714820494674\\
			-0.337283512234191	3.61283015270136\\
			-0.320990287189069	3.61908453581092\\
			-0.304925262359125	3.62590373427302\\
			-0.289108010502486	3.63327943994473\\
			-0.27355780250408	3.64120266666485\\
			-0.258293583897025	3.6496637612021\\
			-0.243333951780423	3.6586524150161\\
			-0.228697132161652	3.6681576768168\\
			-0.214400957750789	3.67816796590684\\
			-0.200462846234196	3.68867108629096\\
			-0.186899779053755	3.69965424153483\\
			-0.173728280717596	3.71110405035562\\
			-0.160964398667527	3.72300656292499\\
			-0.1486236837277	3.73534727786482\\
			-0.136721171158328	3.74811115991489\\
			-0.125271362337536	3.76128265825105\\
			-0.114288207093664	3.77484572543149\\
			-0.103785086709551	3.78878383694808\\
			-0.0937747976195044	3.80308001135894\\
			-0.0842695358188124	3.81771683097771\\
			-0.0752808820048059	3.83267646309432\\
			-0.0668197874675616	3.84794068170137\\
			-0.0588965607474415	3.86349088969978\\
			-0.0515208550757246	3.87930814155642\\
			-0.0447016566136314	3.89537316638636\\
			-0.0384472735040708	3.91166639143148\\
			-0.0327653257494483	3.92816796590684\\
			-0.0276627359278657	3.94485778518582\\
			-0.0231457207590268	3.96171551529448\\
			-0.0192197835301223	3.97872061768544\\
			-0.0158897073909211	3.99585237426085\\
			-0.0131595495262399	4.01308991261428\\
			-0.0110326362128884	4.03041223146049\\
			-0.0095115587671129	4.04779822622225\\
			-0.00859817038747718	4.06522671474307\\
			-0.00829358389702506	4.08267646309432\\
			nan	nan\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			-1.23561082464358	3.35591893213814\\
			-2.04625536541498	2.72359692054117\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			-1.23561082464358	3.35591893213814\\
			-0.508293583897025	4.08267646309432\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	2.06279051952931\\
			-0.999506560365732	2.03141075907813\\
			-1	2\\
			-0.999506560365732	1.96858924092187\\
			-0.998026728428272	1.93720948047069\\
			-0.99556196460308	1.90589168668149\\
			-0.992114701314478	1.8746667664357\\
			-0.987688340595138	1.84356553495977\\
			-0.982287250728689	1.81261868541428\\
			-0.975916761938748	1.78185675860346\\
			-0.968583161128631	1.75131011283515\\
			-0.960293685676943	1.72100889396077\\
			-0.951056516295154	1.69098300562505\\
			-0.940880768954226	1.66126207975471\\
			-0.929776485888252	1.63187544731532\\
			-0.917754625683981	1.60285210936522\\
			-0.90482705246602	1.57422070843493\\
			-0.891006524188368	1.54600950026045\\
			-0.876306680043864	1.51824632589829\\
			-0.860742027003944	1.49095858424963\\
			-0.844327925502015	1.464173205021\\
			-0.827080574274562	1.43791662214787\\
			-0.809016994374947	1.41221474770753\\
			-0.790155012375691	1.38709294634702\\
			-0.77051324277579	1.36257601025131\\
			-0.75011106963046	1.33868813467635\\
			-0.951056516295154	5.80901699437495\\
			-0.960293685676943	5.77899110603923\\
			-0.968583161128631	5.74868988716486\\
			-0.975916761938747	5.71814324139654\\
			-0.982287250728689	5.68738131458572\\
			-0.987688340595138	5.65643446504023\\
			-0.992114701314478	5.6253332335643\\
			-0.99556196460308	5.59410831331851\\
			-0.998026728428272	5.56279051952931\\
			-0.999506560365732	5.53141075907813\\
			-1	5.5\\
			-0.999506560365732	5.46858924092187\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
			0.587785252292473	4.69098300562505\\
		};
		\addplot [color=red,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	2.06279051952931\\
			-0.999506560365732	2.03141075907813\\
			-1	2\\
			-0.999506560365732	1.96858924092187\\
			-0.998026728428272	1.93720948047069\\
			-0.99556196460308	1.90589168668149\\
			-0.992114701314478	1.8746667664357\\
			-0.987688340595138	1.84356553495977\\
			-0.99556196460308	5.59410831331851\\
			-0.998026728428272	5.56279051952931\\
			-0.999506560365732	5.53141075907813\\
			-1	5.5\\
			-0.999506560365732	5.46858924092187\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
			0.587785252292473	4.69098300562505\\
		};
		\addplot [color=green,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			0.728968627421412	2.68454710592869\\
			0.707106781186547	2.70710678118655\\
			0.684547105928689	2.72896862742141\\
			0.661311865323652	2.75011106963046\\
			0.63742398974869	2.77051324277579\\
			0.612907053652976	2.79015501237569\\
			0.587785252292473	2.80901699437495\\
			0.562083377852131	2.82708057427456\\
			0.535826794978997	2.84432792550202\\
			0.509041415750371	2.86074202700394\\
			0.481753674101715	2.87630668004386\\
			0.453990499739547	2.89100652418837\\
			0.425779291565073	2.90482705246602\\
			0.397147890634781	2.91775462568398\\
			0.368124552684678	2.92977648588825\\
			0.338737920245291	2.94088076895423\\
			0.309016994374947	2.95105651629515\\
			0.278991106039229	2.96029368567694\\
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
		};
		\end{axis}
		
		\begin{axis}[%
		width=2.687in,
		height=0.95in,
		at={(4.62in,1.981in)},
		scale only axis,
		unbounded coords=jump,
		xmin=-9,
		xmax=9,
		ymin=0.568379976997647,
		ymax=6.93162002300235,
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	3.5\\
		};
		\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	2.3\\
		};
		\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	4.7\\
		};
		\addplot [color=red,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	3.5\\
		};
		\addplot [color=blue,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	2.3\\
		};
		\addplot [color=green,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	4.7\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			0.578307878085639	3.53386261823229\\
			0.578003291595187	3.55131236658354\\
			0.577089903215552	3.56874085510436\\
			0.575568825769776	3.58612684986612\\
			0.573441912456425	3.60344916871233\\
			0.570711754591744	3.62068670706576\\
			0.567381678452542	3.63781846364117\\
			0.563455741223638	3.65482356603213\\
			0.558938726054799	3.67168129614079\\
			0.553836136233216	3.68837111541977\\
			0.548154188478594	3.70487268989513\\
			0.541899805369033	3.72116591494025\\
			0.53508060690694	3.73723093977019\\
			0.527704901235223	3.75304819162683\\
			0.519781674515103	3.76859839962524\\
			0.511320579977859	3.78386261823229\\
			0.502331926163852	3.7988222503489\\
			0.49282666436316	3.81345906996767\\
			0.482816375273113	3.82775524437853\\
			0.472313254889	3.84169335589512\\
			0.461330099645128	3.85525642307556\\
			0.449880290824337	3.86842792141172\\
			0.437977778254965	3.88119180346179\\
			0.425637063315138	3.89353251840162\\
			0.412873181265069	3.90543503097099\\
			0.399701682928909	3.91688483979178\\
			0.386138615748469	3.92786799503565\\
			0.372200504231876	3.93837111541977\\
			0.357904329821013	3.94838140450981\\
			0.343267510202242	3.95788666631051\\
			0.328307878085639	3.96687532012451\\
			0.313043659478585	3.97533641466176\\
			0.297493451480178	3.98325964138188\\
			0.28167619962354	3.99063534705359\\
			0.265611174793595	3.99745454551569\\
			0.249317949748474	4.00370892862525\\
			0.232816375273113	4.00939087637987\\
			0.216126555994139	4.01449346620145\\
			0.199268825885473	4.01901048137029\\
			0.182263723494519	4.0229364185992\\
			0.165131966919105	4.0262664947384\\
			0.147894428565672	4.02899665260308\\
			0.130572109719466	4.03112356591643\\
			0.113186114957702	4.03264464336221\\
			0.09575762643689	4.03355803174184\\
			0.0783078780856395	4.03386261823229\\
			0.0608581297343891	4.03355803174184\\
			0.0434296412135768	4.03264464336221\\
			0.0260436464518128	4.03112356591643\\
			0.00872132760560676	4.02899665260308\\
			-0.00851621074782571	4.0262664947384\\
			-0.0256479673232401	4.0229364185992\\
			-0.0426530697141945	4.01901048137029\\
			-0.0595107998228601	4.01449346620145\\
			-0.0762006191018342	4.00939087637987\\
			-0.0927021935771949	4.00370892862525\\
			-0.108995418622317	3.99745454551569\\
			-0.125060443452261	3.99063534705359\\
			-0.140877695308899	3.98325964138188\\
			-0.156427903307306	3.97533641466176\\
			-0.17169212191436	3.96687532012451\\
			-0.186651754030963	3.95788666631051\\
			-0.201288573649734	3.94838140450981\\
			-0.215584748060597	3.93837111541977\\
			-0.22952285957719	3.92786799503565\\
			-0.24308592675763	3.91688483979178\\
			-0.25625742509379	3.90543503097099\\
			-0.269021307143859	3.89353251840162\\
			-0.281362022083686	3.88119180346179\\
			-0.293264534653058	3.86842792141172\\
			-0.30471434347385	3.85525642307556\\
			-0.315697498717722	3.84169335589512\\
			-0.326200619101834	3.82775524437853\\
			-0.336210908191881	3.81345906996767\\
			-0.345716169992574	3.7988222503489\\
			-0.35470482380658	3.78386261823229\\
			-0.363165918343824	3.76859839962524\\
			-0.371089145063944	3.75304819162683\\
			-0.378464850735661	3.73723093977019\\
			-0.385284049197754	3.72116591494025\\
			-0.391538432307315	3.70487268989513\\
			-0.397220380061937	3.68837111541977\\
			-0.40232296988352	3.67168129614079\\
			-0.406839985052359	3.65482356603213\\
			-0.410765922281263	3.63781846364117\\
			-0.414095998420465	3.62068670706576\\
			-0.416826156285146	3.60344916871233\\
			-0.418953069598497	3.58612684986612\\
			-0.420474147044273	3.56874085510436\\
			-0.421387535423908	3.55131236658354\\
			-0.421692121914361	3.53386261823229\\
			-0.421387535423908	3.51641286988104\\
			-0.420474147044273	3.49898438136023\\
			-0.418953069598497	3.48159838659847\\
			-0.416826156285146	3.46427606775226\\
			-0.414095998420465	3.44703852939883\\
			-0.410765922281263	3.42990677282341\\
			-0.406839985052359	3.41290167043246\\
			-0.40232296988352	3.39604394032379\\
			-0.397220380061937	3.37935412104482\\
			-0.391538432307315	3.36285254656946\\
			-0.385284049197754	3.34655932152434\\
			-0.378464850735661	3.33049429669439\\
			-0.371089145063944	3.31467704483775\\
			-0.363165918343824	3.29912683683935\\
			-0.35470482380658	3.28386261823229\\
			-0.345716169992574	3.26890298611569\\
			-0.336210908191881	3.25426616649692\\
			-0.326200619101834	3.23996999208606\\
			-0.315697498717722	3.22603188056946\\
			-0.30471434347385	3.21246881338902\\
			-0.293264534653058	3.19929731505286\\
			-0.281362022083686	3.18653343300279\\
			-0.269021307143859	3.17419271806297\\
			-0.25625742509379	3.1622902054936\\
			-0.24308592675763	3.1508403966728\\
			-0.22952285957719	3.13985724142893\\
			-0.215584748060597	3.12935412104482\\
			-0.201288573649734	3.11934383195477\\
			-0.186651754030963	3.10983857015408\\
			-0.171692121914361	3.10084991634007\\
			-0.156427903307306	3.09238882180283\\
			-0.140877695308899	3.08446559508271\\
			-0.125060443452261	3.07708988941099\\
			-0.108995418622317	3.0702706909489\\
			-0.0927021935771953	3.06401630783934\\
			-0.0762006191018343	3.05833436008472\\
			-0.05951079982286	3.05323177026313\\
			-0.0426530697141945	3.0487147550943\\
			-0.0256479673232405	3.04478881786539\\
			-0.00851621074782573	3.04145874172619\\
			0.00872132760560697	3.03872858386151\\
			0.0260436464518128	3.03660167054816\\
			0.0434296412135766	3.03508059310238\\
			0.0608581297343886	3.03416720472275\\
			0.0783078780856393	3.03386261823229\\
			0.0957576264368901	3.03416720472275\\
			0.113186114957702	3.03508059310238\\
			0.130572109719466	3.03660167054816\\
			0.147894428565672	3.03872858386151\\
			0.165131966919104	3.04145874172619\\
			0.182263723494519	3.04478881786539\\
			0.199268825885473	3.0487147550943\\
			0.216126555994139	3.05323177026313\\
			0.232816375273113	3.05833436008472\\
			0.249317949748474	3.06401630783934\\
			0.265611174793595	3.0702706909489\\
			0.28167619962354	3.07708988941099\\
			0.297493451480178	3.08446559508271\\
			0.313043659478585	3.09238882180283\\
			0.328307878085639	3.10084991634007\\
			0.343267510202242	3.10983857015408\\
			0.357904329821013	3.11934383195477\\
			0.372200504231876	3.12935412104482\\
			0.386138615748469	3.13985724142893\\
			0.399701682928909	3.1508403966728\\
			0.412873181265068	3.1622902054936\\
			0.425637063315138	3.17419271806297\\
			0.437977778254965	3.18653343300279\\
			0.449880290824337	3.19929731505286\\
			0.461330099645128	3.21246881338902\\
			0.472313254889	3.22603188056946\\
			0.482816375273113	3.23996999208606\\
			0.49282666436316	3.25426616649692\\
			0.502331926163852	3.26890298611569\\
			0.511320579977859	3.28386261823229\\
			0.519781674515103	3.29912683683935\\
			0.527704901235223	3.31467704483775\\
			0.53508060690694	3.33049429669439\\
			0.541899805369033	3.34655932152434\\
			0.548154188478594	3.36285254656946\\
			0.553836136233216	3.37935412104482\\
			0.558938726054799	3.39604394032379\\
			0.563455741223638	3.41290167043246\\
			0.567381678452542	3.42990677282341\\
			0.570711754591743	3.44703852939883\\
			0.573441912456425	3.46427606775226\\
			0.575568825769776	3.48159838659847\\
			0.577089903215552	3.49898438136023\\
			0.578003291595187	3.51641286988104\\
			0.578307878085639	3.53386261823229\\
			nan	nan\\
		};
		\addplot [color=red,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			0.578307878085639	3.53386261823229\\
			0.578003291595187	3.55131236658354\\
			0.577089903215552	3.56874085510436\\
			0.575568825769776	3.58612684986612\\
			0.573441912456425	3.60344916871233\\
			0.570711754591744	3.62068670706576\\
			0.567381678452542	3.63781846364117\\
			0.563455741223638	3.65482356603213\\
			0.558938726054799	3.67168129614079\\
			0.553836136233216	3.68837111541977\\
			0.548154188478594	3.70487268989513\\
			0.541899805369033	3.72116591494025\\
			0.53508060690694	3.73723093977019\\
			0.527704901235223	3.75304819162683\\
			0.519781674515103	3.76859839962524\\
			0.511320579977859	3.78386261823229\\
			0.502331926163852	3.7988222503489\\
			0.49282666436316	3.81345906996767\\
			0.482816375273113	3.82775524437853\\
			0.472313254889	3.84169335589512\\
			0.461330099645128	3.85525642307556\\
			0.449880290824337	3.86842792141172\\
			0.437977778254965	3.88119180346179\\
			0.425637063315138	3.89353251840162\\
			0.412873181265069	3.90543503097099\\
			0.399701682928909	3.91688483979178\\
			0.386138615748469	3.92786799503565\\
			0.372200504231876	3.93837111541977\\
			0.357904329821013	3.94838140450981\\
			0.343267510202242	3.95788666631051\\
			0.328307878085639	3.96687532012451\\
			0.313043659478585	3.97533641466176\\
			0.297493451480178	3.98325964138188\\
			0.28167619962354	3.99063534705359\\
			0.265611174793595	3.99745454551569\\
			0.249317949748474	4.00370892862525\\
			0.232816375273113	4.00939087637987\\
			0.216126555994139	4.01449346620145\\
			0.199268825885473	4.01901048137029\\
			0.182263723494519	4.0229364185992\\
			0.165131966919105	4.0262664947384\\
			0.147894428565672	4.02899665260308\\
			0.130572109719466	4.03112356591643\\
			0.113186114957702	4.03264464336221\\
			0.09575762643689	4.03355803174184\\
			0.0783078780856395	4.03386261823229\\
			0.0608581297343891	4.03355803174184\\
			0.0434296412135768	4.03264464336221\\
			0.0260436464518128	4.03112356591643\\
			0.00872132760560676	4.02899665260308\\
			-0.00851621074782571	4.0262664947384\\
			-0.0256479673232401	4.0229364185992\\
			-0.0426530697141945	4.01901048137029\\
			-0.0595107998228601	4.01449346620145\\
			-0.0762006191018342	4.00939087637987\\
			-0.0927021935771949	4.00370892862525\\
			-0.108995418622317	3.99745454551569\\
			-0.125060443452261	3.99063534705359\\
			-0.140877695308899	3.98325964138188\\
			-0.156427903307306	3.97533641466176\\
			-0.17169212191436	3.96687532012451\\
			-0.186651754030963	3.95788666631051\\
			-0.201288573649734	3.94838140450981\\
			-0.215584748060597	3.93837111541977\\
			-0.22952285957719	3.92786799503565\\
			-0.24308592675763	3.91688483979178\\
			-0.25625742509379	3.90543503097099\\
			-0.269021307143859	3.89353251840162\\
			-0.281362022083686	3.88119180346179\\
			-0.293264534653058	3.86842792141172\\
			-0.30471434347385	3.85525642307556\\
			-0.315697498717722	3.84169335589512\\
			-0.326200619101834	3.82775524437853\\
			-0.336210908191881	3.81345906996767\\
			-0.345716169992574	3.7988222503489\\
			-0.35470482380658	3.78386261823229\\
			-0.363165918343824	3.76859839962524\\
			-0.371089145063944	3.75304819162683\\
			-0.378464850735661	3.73723093977019\\
			-0.385284049197754	3.72116591494025\\
			-0.391538432307315	3.70487268989513\\
			-0.397220380061937	3.68837111541977\\
			-0.40232296988352	3.67168129614079\\
			-0.406839985052359	3.65482356603213\\
			-0.410765922281263	3.63781846364117\\
			-0.414095998420465	3.62068670706576\\
			-0.416826156285146	3.60344916871233\\
			-0.418953069598497	3.58612684986612\\
			-0.420474147044273	3.56874085510436\\
			-0.421387535423908	3.55131236658354\\
			-0.421692121914361	3.53386261823229\\
			-0.421387535423908	3.51641286988104\\
			-0.420474147044273	3.49898438136023\\
			-0.418953069598497	3.48159838659847\\
			-0.416826156285146	3.46427606775226\\
			-0.414095998420465	3.44703852939883\\
			-0.410765922281263	3.42990677282341\\
			-0.406839985052359	3.41290167043246\\
			-0.40232296988352	3.39604394032379\\
			-0.397220380061937	3.37935412104482\\
			-0.391538432307315	3.36285254656946\\
			-0.385284049197754	3.34655932152434\\
			-0.378464850735661	3.33049429669439\\
			-0.371089145063944	3.31467704483775\\
			-0.363165918343824	3.29912683683935\\
			-0.35470482380658	3.28386261823229\\
			-0.345716169992574	3.26890298611569\\
			-0.336210908191881	3.25426616649692\\
			-0.326200619101834	3.23996999208606\\
			-0.315697498717722	3.22603188056946\\
			-0.30471434347385	3.21246881338902\\
			-0.293264534653058	3.19929731505286\\
			-0.281362022083686	3.18653343300279\\
			-0.269021307143859	3.17419271806297\\
			-0.25625742509379	3.1622902054936\\
			-0.24308592675763	3.1508403966728\\
			-0.22952285957719	3.13985724142893\\
			-0.215584748060597	3.12935412104482\\
			-0.201288573649734	3.11934383195477\\
			-0.186651754030963	3.10983857015408\\
			-0.171692121914361	3.10084991634007\\
			-0.156427903307306	3.09238882180283\\
			-0.140877695308899	3.08446559508271\\
			-0.125060443452261	3.07708988941099\\
			-0.108995418622317	3.0702706909489\\
			-0.0927021935771953	3.06401630783934\\
			-0.0762006191018343	3.05833436008472\\
			-0.05951079982286	3.05323177026313\\
			-0.0426530697141945	3.0487147550943\\
			-0.0256479673232405	3.04478881786539\\
			-0.00851621074782573	3.04145874172619\\
			0.00872132760560697	3.03872858386151\\
			0.0260436464518128	3.03660167054816\\
			0.0434296412135766	3.03508059310238\\
			0.0608581297343886	3.03416720472275\\
			0.0783078780856393	3.03386261823229\\
			0.0957576264368901	3.03416720472275\\
			0.113186114957702	3.03508059310238\\
			0.130572109719466	3.03660167054816\\
			0.147894428565672	3.03872858386151\\
			0.165131966919104	3.04145874172619\\
			0.182263723494519	3.04478881786539\\
			0.199268825885473	3.0487147550943\\
			0.216126555994139	3.05323177026313\\
			0.232816375273113	3.05833436008472\\
			0.249317949748474	3.06401630783934\\
			0.265611174793595	3.0702706909489\\
			0.28167619962354	3.07708988941099\\
			0.297493451480178	3.08446559508271\\
			0.313043659478585	3.09238882180283\\
			0.328307878085639	3.10084991634007\\
			0.343267510202242	3.10983857015408\\
			0.357904329821013	3.11934383195477\\
			0.372200504231876	3.12935412104482\\
			0.386138615748469	3.13985724142893\\
			0.399701682928909	3.1508403966728\\
			0.412873181265068	3.1622902054936\\
			0.425637063315138	3.17419271806297\\
			0.437977778254965	3.18653343300279\\
			0.449880290824337	3.19929731505286\\
			0.461330099645128	3.21246881338902\\
			0.472313254889	3.22603188056946\\
			0.482816375273113	3.23996999208606\\
			0.49282666436316	3.25426616649692\\
			0.502331926163852	3.26890298611569\\
			0.511320579977859	3.28386261823229\\
			0.519781674515103	3.29912683683935\\
			0.527704901235223	3.31467704483775\\
			0.53508060690694	3.33049429669439\\
			0.541899805369033	3.34655932152434\\
			0.548154188478594	3.36285254656946\\
			0.553836136233216	3.37935412104482\\
			0.558938726054799	3.39604394032379\\
			0.563455741223638	3.41290167043246\\
			0.567381678452542	3.42990677282341\\
			0.570711754591743	3.44703852939883\\
			0.573441912456425	3.46427606775226\\
			0.575568825769776	3.48159838659847\\
			0.577089903215552	3.49898438136023\\
			0.578003291595187	3.51641286988104\\
			0.578307878085639	3.53386261823229\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			-0.415588583780881	3.27845841002596\\
			-0.415893170271333	3.29590815837721\\
			-0.416806558650969	3.31333664689803\\
			-0.418327636096744	3.33072264165979\\
			-0.420454549410096	3.348044960506\\
			-0.423184707274777	3.36528249885943\\
			-0.426514783413978	3.38241425543484\\
			-0.430440720642883	3.3994193578258\\
			-0.434957735811722	3.41627708793446\\
			-0.440060325633304	3.43296690721344\\
			-0.445742273387927	3.4494684816888\\
			-0.451996656497487	3.46576170673392\\
			-0.458815854959581	3.48182673156386\\
			-0.466191560631298	3.4976439834205\\
			-0.474114787351418	3.51319419141891\\
			-0.482575881888662	3.52845841002596\\
			-0.491564535702668	3.54341804214257\\
			-0.50106979750336	3.55805486176134\\
			-0.511080086593407	3.5723510361722\\
			-0.52158320697752	3.58628914768879\\
			-0.532566362221392	3.59985221486923\\
			-0.544016171042184	3.61302371320539\\
			-0.555918683611555	3.62578759525546\\
			-0.568259398551382	3.63812831019529\\
			-0.581023280601452	3.65003082276466\\
			-0.594194778937611	3.66148063158545\\
			-0.607757846118052	3.67246378682932\\
			-0.621695957634644	3.68296690721344\\
			-0.635992132045508	3.69297719630348\\
			-0.650628951664279	3.70248245810418\\
			-0.665588583780881	3.71147111191818\\
			-0.680852802387936	3.71993220645543\\
			-0.696403010386342	3.72785543317555\\
			-0.712220262242981	3.73523113884726\\
			-0.728285287072925	3.74205033730936\\
			-0.744578512118047	3.74830472041892\\
			-0.761080086593407	3.75398666817354\\
			-0.777769905872381	3.75908925799512\\
			-0.794627635981047	3.76360627316396\\
			-0.811632738372001	3.76753221039287\\
			-0.828764494947416	3.77086228653207\\
			-0.846002033300848	3.77359244439675\\
			-0.863324352147054	3.7757193577101\\
			-0.880710346908818	3.77724043515588\\
			-0.89813883542963	3.77815382353551\\
			-0.915588583780881	3.77845841002596\\
			-0.933038332132131	3.77815382353551\\
			-0.950466820652944	3.77724043515588\\
			-0.967852815414708	3.7757193577101\\
			-0.985175134260914	3.77359244439675\\
			-1.00241267261435	3.77086228653207\\
			-1.01954442918976	3.76753221039287\\
			-1.03654953158071	3.76360627316396\\
			-1.05340726168938	3.75908925799512\\
			-1.07009708096835	3.75398666817354\\
			-1.08659865544372	3.74830472041892\\
			-1.10289188048884	3.74205033730936\\
			-1.11895690531878	3.73523113884726\\
			-1.13477415717542	3.72785543317555\\
			-1.15032436517383	3.71993220645543\\
			-1.16558858378088	3.71147111191818\\
			-1.18054821589748	3.70248245810418\\
			-1.19518503551625	3.69297719630348\\
			-1.20948120992712	3.68296690721344\\
			-1.22341932144371	3.67246378682932\\
			-1.23698238862415	3.66148063158545\\
			-1.25015388696031	3.65003082276466\\
			-1.26291776901038	3.63812831019529\\
			-1.27525848395021	3.62578759525546\\
			-1.28716099651958	3.61302371320539\\
			-1.29861080534037	3.59985221486923\\
			-1.30959396058424	3.58628914768879\\
			-1.32009708096835	3.5723510361722\\
			-1.3301073700584	3.55805486176134\\
			-1.33961263185909	3.54341804214257\\
			-1.3486012856731	3.52845841002596\\
			-1.35706238021034	3.51319419141891\\
			-1.36498560693046	3.4976439834205\\
			-1.37236131260218	3.48182673156386\\
			-1.37918051106427	3.46576170673392\\
			-1.38543489417384	3.4494684816888\\
			-1.39111684192846	3.43296690721344\\
			-1.39621943175004	3.41627708793446\\
			-1.40073644691888	3.3994193578258\\
			-1.40466238414778	3.38241425543484\\
			-1.40799246028699	3.36528249885943\\
			-1.41072261815167	3.348044960506\\
			-1.41284953146502	3.33072264165979\\
			-1.41437060891079	3.31333664689803\\
			-1.41528399729043	3.29590815837721\\
			-1.41558858378088	3.27845841002596\\
			-1.41528399729043	3.26100866167471\\
			-1.41437060891079	3.2435801731539\\
			-1.41284953146502	3.22619417839214\\
			-1.41072261815167	3.20887185954593\\
			-1.40799246028699	3.1916343211925\\
			-1.40466238414778	3.17450256461708\\
			-1.40073644691888	3.15749746222613\\
			-1.39621943175004	3.14063973211746\\
			-1.39111684192846	3.12394991283849\\
			-1.38543489417384	3.10744833836313\\
			-1.37918051106427	3.09115511331801\\
			-1.37236131260218	3.07509008848806\\
			-1.36498560693046	3.05927283663143\\
			-1.35706238021034	3.04372262863302\\
			-1.3486012856731	3.02845841002596\\
			-1.33961263185909	3.01349877790936\\
			-1.3301073700584	2.99886195829059\\
			-1.32009708096835	2.98456578387973\\
			-1.30959396058424	2.97062767236313\\
			-1.29861080534037	2.95706460518269\\
			-1.28716099651958	2.94389310684653\\
			-1.27525848395021	2.93112922479647\\
			-1.26291776901038	2.91878850985664\\
			-1.25015388696031	2.90688599728727\\
			-1.23698238862415	2.89543618846647\\
			-1.22341932144371	2.8844530332226\\
			-1.20948120992712	2.87394991283849\\
			-1.19518503551625	2.86393962374844\\
			-1.18054821589748	2.85443436194775\\
			-1.16558858378088	2.84544570813374\\
			-1.15032436517383	2.8369846135965\\
			-1.13477415717542	2.82906138687638\\
			-1.11895690531878	2.82168568120466\\
			-1.10289188048884	2.81486648274257\\
			-1.08659865544372	2.80861209963301\\
			-1.07009708096835	2.80293015187839\\
			-1.05340726168938	2.7978275620568\\
			-1.03654953158071	2.79331054688797\\
			-1.01954442918976	2.78938460965906\\
			-1.00241267261435	2.78605453351986\\
			-0.985175134260914	2.78332437565518\\
			-0.967852815414708	2.78119746234183\\
			-0.950466820652944	2.77967638489605\\
			-0.933038332132132	2.77876299651642\\
			-0.915588583780881	2.77845841002596\\
			-0.89813883542963	2.77876299651642\\
			-0.880710346908818	2.77967638489605\\
			-0.863324352147054	2.78119746234183\\
			-0.846002033300848	2.78332437565518\\
			-0.828764494947416	2.78605453351986\\
			-0.811632738372002	2.78938460965906\\
			-0.794627635981047	2.79331054688797\\
			-0.777769905872381	2.7978275620568\\
			-0.761080086593407	2.80293015187839\\
			-0.744578512118047	2.80861209963301\\
			-0.728285287072925	2.81486648274257\\
			-0.712220262242981	2.82168568120466\\
			-0.696403010386342	2.82906138687638\\
			-0.680852802387936	2.8369846135965\\
			-0.665588583780881	2.84544570813374\\
			-0.650628951664279	2.85443436194775\\
			-0.635992132045508	2.86393962374844\\
			-0.621695957634645	2.87394991283849\\
			-0.607757846118052	2.8844530332226\\
			-0.594194778937611	2.89543618846647\\
			-0.581023280601452	2.90688599728727\\
			-0.568259398551383	2.91878850985664\\
			-0.555918683611556	2.93112922479647\\
			-0.544016171042184	2.94389310684653\\
			-0.532566362221392	2.95706460518269\\
			-0.52158320697752	2.97062767236313\\
			-0.511080086593407	2.98456578387973\\
			-0.50106979750336	2.99886195829059\\
			-0.491564535702668	3.01349877790936\\
			-0.482575881888662	3.02845841002596\\
			-0.474114787351418	3.04372262863302\\
			-0.466191560631297	3.05927283663143\\
			-0.458815854959581	3.07509008848806\\
			-0.451996656497487	3.09115511331801\\
			-0.445742273387927	3.10744833836313\\
			-0.440060325633304	3.12394991283849\\
			-0.434957735811722	3.14063973211746\\
			-0.430440720642883	3.15749746222613\\
			-0.426514783413978	3.17450256461708\\
			-0.423184707274777	3.1916343211925\\
			-0.420454549410096	3.20887185954593\\
			-0.418327636096744	3.22619417839214\\
			-0.416806558650969	3.2435801731539\\
			-0.415893170271333	3.26100866167471\\
			-0.415588583780881	3.27845841002596\\
			nan	nan\\
		};
		\addplot [color=blue,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			-0.415588583780881	3.27845841002596\\
			-0.415893170271333	3.29590815837721\\
			-0.416806558650969	3.31333664689803\\
			-0.418327636096744	3.33072264165979\\
			-0.420454549410096	3.348044960506\\
			-0.423184707274777	3.36528249885943\\
			-0.426514783413978	3.38241425543484\\
			-0.430440720642883	3.3994193578258\\
			-0.434957735811722	3.41627708793446\\
			-0.440060325633304	3.43296690721344\\
			-0.445742273387927	3.4494684816888\\
			-0.451996656497487	3.46576170673392\\
			-0.458815854959581	3.48182673156386\\
			-0.466191560631298	3.4976439834205\\
			-0.474114787351418	3.51319419141891\\
			-0.482575881888662	3.52845841002596\\
			-0.491564535702668	3.54341804214257\\
			-0.50106979750336	3.55805486176134\\
			-0.511080086593407	3.5723510361722\\
			-0.52158320697752	3.58628914768879\\
			-0.532566362221392	3.59985221486923\\
			-0.544016171042184	3.61302371320539\\
			-0.555918683611555	3.62578759525546\\
			-0.568259398551382	3.63812831019529\\
			-0.581023280601452	3.65003082276466\\
			-0.594194778937611	3.66148063158545\\
			-0.607757846118052	3.67246378682932\\
			-0.621695957634644	3.68296690721344\\
			-0.635992132045508	3.69297719630348\\
			-0.650628951664279	3.70248245810418\\
			-0.665588583780881	3.71147111191818\\
			-0.680852802387936	3.71993220645543\\
			-0.696403010386342	3.72785543317555\\
			-0.712220262242981	3.73523113884726\\
			-0.728285287072925	3.74205033730936\\
			-0.744578512118047	3.74830472041892\\
			-0.761080086593407	3.75398666817354\\
			-0.777769905872381	3.75908925799512\\
			-0.794627635981047	3.76360627316396\\
			-0.811632738372001	3.76753221039287\\
			-0.828764494947416	3.77086228653207\\
			-0.846002033300848	3.77359244439675\\
			-0.863324352147054	3.7757193577101\\
			-0.880710346908818	3.77724043515588\\
			-0.89813883542963	3.77815382353551\\
			-0.915588583780881	3.77845841002596\\
			-0.933038332132131	3.77815382353551\\
			-0.950466820652944	3.77724043515588\\
			-0.967852815414708	3.7757193577101\\
			-0.985175134260914	3.77359244439675\\
			-1.00241267261435	3.77086228653207\\
			-1.01954442918976	3.76753221039287\\
			-1.03654953158071	3.76360627316396\\
			-1.05340726168938	3.75908925799512\\
			-1.07009708096835	3.75398666817354\\
			-1.08659865544372	3.74830472041892\\
			-1.10289188048884	3.74205033730936\\
			-1.11895690531878	3.73523113884726\\
			-1.13477415717542	3.72785543317555\\
			-1.15032436517383	3.71993220645543\\
			-1.16558858378088	3.71147111191818\\
			-1.18054821589748	3.70248245810418\\
			-1.19518503551625	3.69297719630348\\
			-1.20948120992712	3.68296690721344\\
			-1.22341932144371	3.67246378682932\\
			-1.23698238862415	3.66148063158545\\
			-1.25015388696031	3.65003082276466\\
			-1.26291776901038	3.63812831019529\\
			-1.27525848395021	3.62578759525546\\
			-1.28716099651958	3.61302371320539\\
			-1.29861080534037	3.59985221486923\\
			-1.30959396058424	3.58628914768879\\
			-1.32009708096835	3.5723510361722\\
			-1.3301073700584	3.55805486176134\\
			-1.33961263185909	3.54341804214257\\
			-1.3486012856731	3.52845841002596\\
			-1.35706238021034	3.51319419141891\\
			-1.36498560693046	3.4976439834205\\
			-1.37236131260218	3.48182673156386\\
			-1.37918051106427	3.46576170673392\\
			-1.38543489417384	3.4494684816888\\
			-1.39111684192846	3.43296690721344\\
			-1.39621943175004	3.41627708793446\\
			-1.40073644691888	3.3994193578258\\
			-1.40466238414778	3.38241425543484\\
			-1.40799246028699	3.36528249885943\\
			-1.41072261815167	3.348044960506\\
			-1.41284953146502	3.33072264165979\\
			-1.41437060891079	3.31333664689803\\
			-1.41528399729043	3.29590815837721\\
			-1.41558858378088	3.27845841002596\\
			-1.41528399729043	3.26100866167471\\
			-1.41437060891079	3.2435801731539\\
			-1.41284953146502	3.22619417839214\\
			-1.41072261815167	3.20887185954593\\
			-1.40799246028699	3.1916343211925\\
			-1.40466238414778	3.17450256461708\\
			-1.40073644691888	3.15749746222613\\
			-1.39621943175004	3.14063973211746\\
			-1.39111684192846	3.12394991283849\\
			-1.38543489417384	3.10744833836313\\
			-1.37918051106427	3.09115511331801\\
			-1.37236131260218	3.07509008848806\\
			-1.36498560693046	3.05927283663143\\
			-1.35706238021034	3.04372262863302\\
			-1.3486012856731	3.02845841002596\\
			-1.33961263185909	3.01349877790936\\
			-1.3301073700584	2.99886195829059\\
			-1.32009708096835	2.98456578387973\\
			-1.30959396058424	2.97062767236313\\
			-1.29861080534037	2.95706460518269\\
			-1.28716099651958	2.94389310684653\\
			-1.27525848395021	2.93112922479647\\
			-1.26291776901038	2.91878850985664\\
			-1.25015388696031	2.90688599728727\\
			-1.23698238862415	2.89543618846647\\
			-1.22341932144371	2.8844530332226\\
			-1.20948120992712	2.87394991283849\\
			-1.19518503551625	2.86393962374844\\
			-1.18054821589748	2.85443436194775\\
			-1.16558858378088	2.84544570813374\\
			-1.15032436517383	2.8369846135965\\
			-1.13477415717542	2.82906138687638\\
			-1.11895690531878	2.82168568120466\\
			-1.10289188048884	2.81486648274257\\
			-1.08659865544372	2.80861209963301\\
			-1.07009708096835	2.80293015187839\\
			-1.05340726168938	2.7978275620568\\
			-1.03654953158071	2.79331054688797\\
			-1.01954442918976	2.78938460965906\\
			-1.00241267261435	2.78605453351986\\
			-0.985175134260914	2.78332437565518\\
			-0.967852815414708	2.78119746234183\\
			-0.950466820652944	2.77967638489605\\
			-0.933038332132132	2.77876299651642\\
			-0.915588583780881	2.77845841002596\\
			-0.89813883542963	2.77876299651642\\
			-0.880710346908818	2.77967638489605\\
			-0.863324352147054	2.78119746234183\\
			-0.846002033300848	2.78332437565518\\
			-0.828764494947416	2.78605453351986\\
			-0.811632738372002	2.78938460965906\\
			-0.794627635981047	2.79331054688797\\
			-0.777769905872381	2.7978275620568\\
			-0.761080086593407	2.80293015187839\\
			-0.744578512118047	2.80861209963301\\
			-0.728285287072925	2.81486648274257\\
			-0.712220262242981	2.82168568120466\\
			-0.696403010386342	2.82906138687638\\
			-0.680852802387936	2.8369846135965\\
			-0.665588583780881	2.84544570813374\\
			-0.650628951664279	2.85443436194775\\
			-0.635992132045508	2.86393962374844\\
			-0.621695957634645	2.87394991283849\\
			-0.607757846118052	2.8844530332226\\
			-0.594194778937611	2.89543618846647\\
			-0.581023280601452	2.90688599728727\\
			-0.568259398551383	2.91878850985664\\
			-0.555918683611556	2.93112922479647\\
			-0.544016171042184	2.94389310684653\\
			-0.532566362221392	2.95706460518269\\
			-0.52158320697752	2.97062767236313\\
			-0.511080086593407	2.98456578387973\\
			-0.50106979750336	2.99886195829059\\
			-0.491564535702668	3.01349877790936\\
			-0.482575881888662	3.02845841002596\\
			-0.474114787351418	3.04372262863302\\
			-0.466191560631297	3.05927283663143\\
			-0.458815854959581	3.07509008848806\\
			-0.451996656497487	3.09115511331801\\
			-0.445742273387927	3.10744833836313\\
			-0.440060325633304	3.12394991283849\\
			-0.434957735811722	3.14063973211746\\
			-0.430440720642883	3.15749746222613\\
			-0.426514783413978	3.17450256461708\\
			-0.423184707274777	3.1916343211925\\
			-0.420454549410096	3.20887185954593\\
			-0.418327636096744	3.22619417839214\\
			-0.416806558650969	3.2435801731539\\
			-0.415893170271333	3.26100866167471\\
			-0.415588583780881	3.27845841002596\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			1.55268427999964	3.85229836685801\\
			1.55237969350919	3.86974811520926\\
			1.55146630512956	3.88717660373008\\
			1.54994522768378	3.90456259849184\\
			1.54781831437043	3.92188491733805\\
			1.54508815650575	3.93912245569148\\
			1.54175808036655	3.95625421226689\\
			1.53783214313764	3.97325931465785\\
			1.5333151279688	3.99011704476651\\
			1.52821253814722	4.00680686404549\\
			1.5225305903926	4.02330843852085\\
			1.51627620728304	4.03960166356597\\
			1.50945700882095	4.05566668839591\\
			1.50208130314923	4.07148394025255\\
			1.49415807642911	4.08703414825096\\
			1.48569698189186	4.10229836685801\\
			1.47670832807786	4.11725799897461\\
			1.46720306627717	4.13189481859339\\
			1.45719277718712	4.14619099300425\\
			1.44668965680301	4.16012910452084\\
			1.43570650155913	4.17369217170128\\
			1.42425669273834	4.18686367003744\\
			1.41235418016897	4.19962755208751\\
			1.40001346522914	4.21196826702734\\
			1.38724958317907	4.22387077959671\\
			1.37407808484291	4.2353205884175\\
			1.36051501766247	4.24630374366137\\
			1.34657690614588	4.25680686404549\\
			1.33228073173502	4.26681715313553\\
			1.31764391211625	4.27632241493623\\
			1.30268427999964	4.28531106875023\\
			1.28742006139259	4.29377216328748\\
			1.27186985339418	4.3016953900076\\
			1.25605260153755	4.30907109567931\\
			1.2399875767076	4.31589029414141\\
			1.22369435166248	4.32214467725097\\
			1.20719277718712	4.32782662500559\\
			1.19050295790814	4.33292921482717\\
			1.17364522779948	4.33744622999601\\
			1.15664012540852	4.34137216722491\\
			1.13950836883311	4.34470224336412\\
			1.12227083047968	4.3474324012288\\
			1.10494851163347	4.34955931454215\\
			1.08756251687171	4.35108039198792\\
			1.0701340283509	4.35199378036756\\
			1.05268427999964	4.35229836685801\\
			1.03523453164839	4.35199378036756\\
			1.01780604312758	4.35108039198792\\
			1.00042004836582	4.34955931454215\\
			0.983097729519612	4.3474324012288\\
			0.96586019116618	4.34470224336412\\
			0.948728434590765	4.34137216722491\\
			0.931723332199811	4.33744622999601\\
			0.914865602091145	4.33292921482717\\
			0.898175782812171	4.32782662500559\\
			0.881674208336811	4.32214467725097\\
			0.865380983291689	4.31589029414141\\
			0.849315958461745	4.30907109567931\\
			0.833498706605106	4.3016953900076\\
			0.8179484986067	4.29377216328748\\
			0.802684279999645	4.28531106875023\\
			0.787724647883043	4.27632241493623\\
			0.773087828264272	4.26681715313553\\
			0.758791653853409	4.25680686404549\\
			0.744853542336816	4.24630374366137\\
			0.731290475156375	4.2353205884175\\
			0.718118976820216	4.22387077959671\\
			0.705355094770146	4.21196826702734\\
			0.693014379830319	4.19962755208751\\
			0.681111867260948	4.18686367003744\\
			0.669662058440156	4.17369217170128\\
			0.658678903196284	4.16012910452084\\
			0.648175782812171	4.14619099300425\\
			0.638165493722124	4.13189481859339\\
			0.628660231921432	4.11725799897461\\
			0.619671578107426	4.10229836685801\\
			0.611210483570182	4.08703414825096\\
			0.603287256850061	4.07148394025255\\
			0.595911551178345	4.05566668839591\\
			0.589092352716251	4.03960166356597\\
			0.582837969606691	4.02330843852085\\
			0.577156021852068	4.00680686404549\\
			0.572053432030486	3.99011704476651\\
			0.567536416861647	3.97325931465785\\
			0.563610479632742	3.95625421226689\\
			0.560280403493541	3.93912245569148\\
			0.55755024562886	3.92188491733805\\
			0.555423332315508	3.90456259849184\\
			0.553902254869733	3.88717660373008\\
			0.552988866490097	3.86974811520926\\
			0.552684279999645	3.85229836685801\\
			0.552988866490097	3.83484861850676\\
			0.553902254869733	3.81742012998595\\
			0.555423332315508	3.80003413522419\\
			0.55755024562886	3.78271181637798\\
			0.560280403493541	3.76547427802455\\
			0.563610479632742	3.74834252144913\\
			0.567536416861647	3.73133741905818\\
			0.572053432030486	3.71447968894951\\
			0.577156021852068	3.69778986967054\\
			0.582837969606691	3.68128829519518\\
			0.589092352716251	3.66499507015006\\
			0.595911551178344	3.64893004532011\\
			0.603287256850061	3.63311279346347\\
			0.611210483570181	3.61756258546507\\
			0.619671578107426	3.60229836685801\\
			0.628660231921432	3.58733873474141\\
			0.638165493722124	3.57270191512264\\
			0.648175782812171	3.55840574071178\\
			0.658678903196284	3.54446762919518\\
			0.669662058440156	3.53090456201474\\
			0.681111867260948	3.51773306367858\\
			0.693014379830319	3.50496918162851\\
			0.705355094770146	3.49262846668869\\
			0.718118976820216	3.48072595411932\\
			0.731290475156375	3.46927614529852\\
			0.744853542336816	3.45829299005465\\
			0.758791653853408	3.44778986967054\\
			0.773087828264271	3.43777958058049\\
			0.787724647883042	3.4282743187798\\
			0.802684279999645	3.41928566496579\\
			0.8179484986067	3.41082457042855\\
			0.833498706605106	3.40290134370843\\
			0.849315958461745	3.39552563803671\\
			0.865380983291689	3.38870643957462\\
			0.88167420833681	3.38245205646506\\
			0.898175782812171	3.37677010871044\\
			0.914865602091146	3.37166751888885\\
			0.931723332199811	3.36715050372001\\
			0.948728434590765	3.36322456649111\\
			0.96586019116618	3.35989449035191\\
			0.983097729519612	3.35716433248723\\
			1.00042004836582	3.35503741917388\\
			1.01780604312758	3.3535163417281\\
			1.03523453164839	3.35260295334846\\
			1.05268427999964	3.35229836685801\\
			1.0701340283509	3.35260295334846\\
			1.08756251687171	3.3535163417281\\
			1.10494851163347	3.35503741917388\\
			1.12227083047968	3.35716433248723\\
			1.13950836883311	3.35989449035191\\
			1.15664012540852	3.36322456649111\\
			1.17364522779948	3.36715050372001\\
			1.19050295790814	3.37166751888885\\
			1.20719277718712	3.37677010871044\\
			1.22369435166248	3.38245205646506\\
			1.2399875767076	3.38870643957462\\
			1.25605260153755	3.39552563803671\\
			1.27186985339418	3.40290134370843\\
			1.28742006139259	3.41082457042855\\
			1.30268427999964	3.41928566496579\\
			1.31764391211625	3.4282743187798\\
			1.33228073173502	3.43777958058049\\
			1.34657690614588	3.44778986967054\\
			1.36051501766247	3.45829299005465\\
			1.37407808484291	3.46927614529852\\
			1.38724958317907	3.48072595411931\\
			1.40001346522914	3.49262846668869\\
			1.41235418016897	3.50496918162851\\
			1.42425669273834	3.51773306367858\\
			1.43570650155913	3.53090456201474\\
			1.44668965680301	3.54446762919518\\
			1.45719277718712	3.55840574071178\\
			1.46720306627717	3.57270191512264\\
			1.47670832807786	3.58733873474141\\
			1.48569698189186	3.60229836685801\\
			1.49415807642911	3.61756258546507\\
			1.50208130314923	3.63311279346347\\
			1.50945700882095	3.64893004532011\\
			1.51627620728304	3.66499507015006\\
			1.5225305903926	3.68128829519518\\
			1.52821253814722	3.69778986967054\\
			1.5333151279688	3.71447968894951\\
			1.53783214313764	3.73133741905818\\
			1.54175808036655	3.74834252144913\\
			1.54508815650575	3.76547427802455\\
			1.54781831437043	3.78271181637798\\
			1.54994522768378	3.80003413522419\\
			1.55146630512956	3.81742012998595\\
			1.55237969350919	3.83484861850676\\
			1.55268427999964	3.85229836685801\\
			nan	nan\\
		};
		\addplot [color=green,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1.55268427999964	3.85229836685801\\
			1.55237969350919	3.86974811520926\\
			1.55146630512956	3.88717660373008\\
			1.54994522768378	3.90456259849184\\
			1.54781831437043	3.92188491733805\\
			1.54508815650575	3.93912245569148\\
			1.54175808036655	3.95625421226689\\
			1.53783214313764	3.97325931465785\\
			1.5333151279688	3.99011704476651\\
			1.52821253814722	4.00680686404549\\
			1.5225305903926	4.02330843852085\\
			1.51627620728304	4.03960166356597\\
			1.50945700882095	4.05566668839591\\
			1.50208130314923	4.07148394025255\\
			1.49415807642911	4.08703414825096\\
			1.48569698189186	4.10229836685801\\
			1.47670832807786	4.11725799897461\\
			1.46720306627717	4.13189481859339\\
			1.45719277718712	4.14619099300425\\
			1.44668965680301	4.16012910452084\\
			1.43570650155913	4.17369217170128\\
			1.42425669273834	4.18686367003744\\
			1.41235418016897	4.19962755208751\\
			1.40001346522914	4.21196826702734\\
			1.38724958317907	4.22387077959671\\
			1.37407808484291	4.2353205884175\\
			1.36051501766247	4.24630374366137\\
			1.34657690614588	4.25680686404549\\
			1.33228073173502	4.26681715313553\\
			1.31764391211625	4.27632241493623\\
			1.30268427999964	4.28531106875023\\
			1.28742006139259	4.29377216328748\\
			1.27186985339418	4.3016953900076\\
			1.25605260153755	4.30907109567931\\
			1.2399875767076	4.31589029414141\\
			1.22369435166248	4.32214467725097\\
			1.20719277718712	4.32782662500559\\
			1.19050295790814	4.33292921482717\\
			1.17364522779948	4.33744622999601\\
			1.15664012540852	4.34137216722491\\
			1.13950836883311	4.34470224336412\\
			1.12227083047968	4.3474324012288\\
			1.10494851163347	4.34955931454215\\
			1.08756251687171	4.35108039198792\\
			1.0701340283509	4.35199378036756\\
			1.05268427999964	4.35229836685801\\
			1.03523453164839	4.35199378036756\\
			1.01780604312758	4.35108039198792\\
			1.00042004836582	4.34955931454215\\
			0.983097729519612	4.3474324012288\\
			0.96586019116618	4.34470224336412\\
			0.948728434590765	4.34137216722491\\
			0.931723332199811	4.33744622999601\\
			0.914865602091145	4.33292921482717\\
			0.898175782812171	4.32782662500559\\
			0.881674208336811	4.32214467725097\\
			0.865380983291689	4.31589029414141\\
			0.849315958461745	4.30907109567931\\
			0.833498706605106	4.3016953900076\\
			0.8179484986067	4.29377216328748\\
			0.802684279999645	4.28531106875023\\
			0.787724647883043	4.27632241493623\\
			0.773087828264272	4.26681715313553\\
			0.758791653853409	4.25680686404549\\
			0.744853542336816	4.24630374366137\\
			0.731290475156375	4.2353205884175\\
			0.718118976820216	4.22387077959671\\
			0.705355094770146	4.21196826702734\\
			0.693014379830319	4.19962755208751\\
			0.681111867260948	4.18686367003744\\
			0.669662058440156	4.17369217170128\\
			0.658678903196284	4.16012910452084\\
			0.648175782812171	4.14619099300425\\
			0.638165493722124	4.13189481859339\\
			0.628660231921432	4.11725799897461\\
			0.619671578107426	4.10229836685801\\
			0.611210483570182	4.08703414825096\\
			0.603287256850061	4.07148394025255\\
			0.595911551178345	4.05566668839591\\
			0.589092352716251	4.03960166356597\\
			0.582837969606691	4.02330843852085\\
			0.577156021852068	4.00680686404549\\
			0.572053432030486	3.99011704476651\\
			0.567536416861647	3.97325931465785\\
			0.563610479632742	3.95625421226689\\
			0.560280403493541	3.93912245569148\\
			0.55755024562886	3.92188491733805\\
			0.555423332315508	3.90456259849184\\
			0.553902254869733	3.88717660373008\\
			0.552988866490097	3.86974811520926\\
			0.552684279999645	3.85229836685801\\
			0.552988866490097	3.83484861850676\\
			0.553902254869733	3.81742012998595\\
			0.555423332315508	3.80003413522419\\
			0.55755024562886	3.78271181637798\\
			0.560280403493541	3.76547427802455\\
			0.563610479632742	3.74834252144913\\
			0.567536416861647	3.73133741905818\\
			0.572053432030486	3.71447968894951\\
			0.577156021852068	3.69778986967054\\
			0.582837969606691	3.68128829519518\\
			0.589092352716251	3.66499507015006\\
			0.595911551178344	3.64893004532011\\
			0.603287256850061	3.63311279346347\\
			0.611210483570181	3.61756258546507\\
			0.619671578107426	3.60229836685801\\
			0.628660231921432	3.58733873474141\\
			0.638165493722124	3.57270191512264\\
			0.648175782812171	3.55840574071178\\
			0.658678903196284	3.54446762919518\\
			0.669662058440156	3.53090456201474\\
			0.681111867260948	3.51773306367858\\
			0.693014379830319	3.50496918162851\\
			0.705355094770146	3.49262846668869\\
			0.718118976820216	3.48072595411932\\
			0.731290475156375	3.46927614529852\\
			0.744853542336816	3.45829299005465\\
			0.758791653853408	3.44778986967054\\
			0.773087828264271	3.43777958058049\\
			0.787724647883042	3.4282743187798\\
			0.802684279999645	3.41928566496579\\
			0.8179484986067	3.41082457042855\\
			0.833498706605106	3.40290134370843\\
			0.849315958461745	3.39552563803671\\
			0.865380983291689	3.38870643957462\\
			0.88167420833681	3.38245205646506\\
			0.898175782812171	3.37677010871044\\
			0.914865602091146	3.37166751888885\\
			0.931723332199811	3.36715050372001\\
			0.948728434590765	3.36322456649111\\
			0.96586019116618	3.35989449035191\\
			0.983097729519612	3.35716433248723\\
			1.00042004836582	3.35503741917388\\
			1.01780604312758	3.3535163417281\\
			1.03523453164839	3.35260295334846\\
			1.05268427999964	3.35229836685801\\
			1.0701340283509	3.35260295334846\\
			1.08756251687171	3.3535163417281\\
			1.10494851163347	3.35503741917388\\
			1.12227083047968	3.35716433248723\\
			1.13950836883311	3.35989449035191\\
			1.15664012540852	3.36322456649111\\
			1.17364522779948	3.36715050372001\\
			1.19050295790814	3.37166751888885\\
			1.20719277718712	3.37677010871044\\
			1.22369435166248	3.38245205646506\\
			1.2399875767076	3.38870643957462\\
			1.25605260153755	3.39552563803671\\
			1.27186985339418	3.40290134370843\\
			1.28742006139259	3.41082457042855\\
			1.30268427999964	3.41928566496579\\
			1.31764391211625	3.4282743187798\\
			1.33228073173502	3.43777958058049\\
			1.34657690614588	3.44778986967054\\
			1.36051501766247	3.45829299005465\\
			1.37407808484291	3.46927614529852\\
			1.38724958317907	3.48072595411931\\
			1.40001346522914	3.49262846668869\\
			1.41235418016897	3.50496918162851\\
			1.42425669273834	3.51773306367858\\
			1.43570650155913	3.53090456201474\\
			1.44668965680301	3.54446762919518\\
			1.45719277718712	3.55840574071178\\
			1.46720306627717	3.57270191512264\\
			1.47670832807786	3.58733873474141\\
			1.48569698189186	3.60229836685801\\
			1.49415807642911	3.61756258546507\\
			1.50208130314923	3.63311279346347\\
			1.50945700882095	3.64893004532011\\
			1.51627620728304	3.66499507015006\\
			1.5225305903926	3.68128829519518\\
			1.52821253814722	3.69778986967054\\
			1.5333151279688	3.71447968894951\\
			1.53783214313764	3.73133741905818\\
			1.54175808036655	3.74834252144913\\
			1.54508815650575	3.76547427802455\\
			1.54781831437043	3.78271181637798\\
			1.54994522768378	3.80003413522419\\
			1.55146630512956	3.81742012998595\\
			1.55237969350919	3.83484861850676\\
			1.55268427999964	3.85229836685801\\
			nan	nan\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			0.0783078780856394	3.53386261823229\\
			-0.915588583780881	3.27845841002596\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			0.0783078780856394	3.53386261823229\\
			1.05268427999964	3.85229836685801\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.728968627421412	2.68454710592869\\
			-0.750111069630459	2.66131186532365\\
			-0.770513242775789	2.63742398974869\\
			-0.79015501237569	2.61290705365298\\
			-0.809016994374947	2.58778525229247\\
			-0.827080574274562	2.56208337785213\\
			-0.844327925502015	2.535826794979\\
			-0.860742027003944	2.50904141575037\\
			-0.876306680043864	2.48175367410172\\
			-0.891006524188368	2.45399049973955\\
			-0.90482705246602	2.42577929156507\\
			-0.917754625683981	2.39714789063478\\
			-0.929776485888251	2.36812455268468\\
			-0.940880768954225	2.33873792024529\\
			-0.951056516295154	2.30901699437495\\
			-0.960293685676943	2.27899110603923\\
			-0.968583161128631	2.24868988716485\\
			-0.975916761938747	2.21814324139654\\
			-0.982287250728689	2.18738131458572\\
			-0.987688340595138	2.15643446504023\\
			-0.992114701314478	2.1253332335643\\
			-0.99556196460308	2.09410831331851\\
			-0.998026728428272	5.43720948047069\\
			-0.99556196460308	5.40589168668149\\
			-0.992114701314478	5.3746667664357\\
			-0.987688340595138	5.34356553495977\\
			-0.982287250728689	5.31261868541428\\
			-0.975916761938748	5.28185675860346\\
			-0.968583161128631	5.25131011283515\\
			-0.960293685676943	5.22100889396077\\
			-0.951056516295154	5.19098300562505\\
			-0.940880768954226	5.16126207975471\\
			-0.929776485888252	5.13187544731532\\
			-0.917754625683981	5.10285210936522\\
			-0.90482705246602	5.07422070843493\\
			-0.891006524188368	5.04600950026045\\
			-0.876306680043864	5.01824632589828\\
			-0.860742027003944	4.99095858424963\\
			-0.844327925502015	4.964173205021\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
			0.587785252292473	4.69098300562505\\
			0.612907053652976	4.70984498762431\\
			0.637423989748689	4.72948675722421\\
			0.661311865323651	4.74988893036954\\
		};
		\addplot [color=green,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999506560365732	2.03141075907813\\
			0.998026728428272	2.06279051952931\\
			0.99556196460308	2.09410831331851\\
			0.992114701314478	2.1253332335643\\
			0.987688340595138	2.15643446504023\\
			0.982287250728689	2.18738131458572\\
			0.975916761938747	2.21814324139654\\
			0.968583161128631	2.24868988716485\\
			0.960293685676943	2.27899110603923\\
			0.951056516295154	2.30901699437495\\
			0.940880768954225	2.33873792024529\\
			0.929776485888251	2.36812455268468\\
			0.917754625683981	2.39714789063478\\
			0.904827052466019	2.42577929156507\\
			0.891006524188368	2.45399049973955\\
			0.876306680043864	2.48175367410172\\
			0.860742027003944	2.50904141575037\\
			0.844327925502015	2.535826794979\\
			0.827080574274562	2.56208337785213\\
			0.809016994374947	2.58778525229247\\
			0.79015501237569	2.61290705365298\\
			0.770513242775789	2.63742398974869\\
			0.750111069630459	2.66131186532365\\
			0.728968627421412	2.68454710592869\\
			0.707106781186547	2.70710678118655\\
			0.684547105928689	2.72896862742141\\
			0.661311865323652	2.75011106963046\\
			0.63742398974869	2.77051324277579\\
			0.612907053652976	2.79015501237569\\
			0.587785252292473	2.80901699437495\\
			0.562083377852131	2.82708057427456\\
			0.535826794978997	2.84432792550202\\
			0.509041415750371	2.86074202700394\\
			0.481753674101715	2.87630668004386\\
			0.453990499739547	2.89100652418837\\
			0.425779291565073	2.90482705246602\\
			0.397147890634781	2.91775462568398\\
			0.368124552684678	2.92977648588825\\
			0.338737920245291	2.94088076895423\\
			0.309016994374947	2.95105651629515\\
			0.278991106039229	2.96029368567694\\
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			1	2\\
			1	5.5\\
			0.999506560365732	5.53141075907813\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
			0.587785252292473	4.69098300562505\\
			0.612907053652976	4.70984498762431\\
			0.637423989748689	4.72948675722421\\
			0.661311865323651	4.74988893036954\\
			0.684547105928689	4.77103137257859\\
			0.707106781186547	4.79289321881345\\
			0.728968627421411	4.81545289407131\\
			0.750111069630459	4.83868813467635\\
			0.770513242775789	4.86257601025131\\
			0.79015501237569	4.88709294634702\\
			0.809016994374947	4.91221474770753\\
			0.827080574274562	4.93791662214787\\
			0.844327925502015	4.964173205021\\
			0.860742027003943	4.99095858424963\\
			0.876306680043864	5.01824632589828\\
			0.891006524188368	5.04600950026045\\
			0.904827052466019	5.07422070843493\\
			0.917754625683981	5.10285210936522\\
			0.929776485888251	5.13187544731532\\
			0.940880768954225	5.16126207975471\\
			0.951056516295154	5.19098300562505\\
			0.960293685676943	5.22100889396077\\
			0.968583161128631	5.25131011283514\\
			0.975916761938747	5.28185675860346\\
			0.982287250728689	5.31261868541428\\
			0.987688340595138	5.34356553495977\\
			0.992114701314478	5.3746667664357\\
			0.99556196460308	5.40589168668149\\
			0.998026728428272	5.43720948047069\\
			0.999506560365732	5.46858924092187\\
			1	5.5\\
		};
		\addplot [color=red,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			0.79015501237569	2.61290705365298\\
			0.770513242775789	2.63742398974869\\
			0.750111069630459	2.66131186532365\\
			0.728968627421412	2.68454710592869\\
			0.707106781186547	2.70710678118655\\
			0.684547105928689	2.72896862742141\\
			0.661311865323652	2.75011106963046\\
			0.63742398974869	2.77051324277579\\
			0.612907053652976	2.79015501237569\\
			0.587785252292473	2.80901699437495\\
			0.562083377852131	2.82708057427456\\
			0.535826794978997	2.84432792550202\\
			0.509041415750371	2.86074202700394\\
			0.481753674101715	2.87630668004386\\
			0.453990499739547	2.89100652418837\\
			0.425779291565073	2.90482705246602\\
			0.397147890634781	2.91775462568398\\
			0.368124552684678	2.92977648588825\\
			0.338737920245291	2.94088076895423\\
			0.309016994374947	2.95105651629515\\
			0.278991106039229	2.96029368567694\\
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			-0.309016994374948	2.95105651629515\\
			-0.338737920245292	2.94088076895423\\
			-0.368124552684678	2.92977648588825\\
			-0.397147890634781	2.91775462568398\\
			-0.425779291565073	2.90482705246602\\
			-0.453990499739547	2.89100652418837\\
			-0.481753674101715	2.87630668004386\\
			-0.509041415750371	2.86074202700394\\
			-0.535826794978997	2.84432792550201\\
			-0.562083377852131	2.82708057427456\\
			-0.587785252292473	2.80901699437495\\
			-0.612907053652977	2.79015501237569\\
			-0.63742398974869	2.77051324277579\\
			-0.661311865323652	2.75011106963046\\
			-0.684547105928689	2.72896862742141\\
			-0.707106781186547	2.70710678118655\\
			-0.827080574274562	4.93791662214787\\
			-0.809016994374947	4.91221474770753\\
			-0.790155012375691	4.88709294634702\\
			-0.77051324277579	4.86257601025131\\
			-0.75011106963046	4.83868813467635\\
			-0.728968627421412	4.81545289407131\\
			-0.707106781186548	4.79289321881345\\
			-0.684547105928689	4.77103137257859\\
			-0.661311865323652	4.74988893036954\\
			-0.63742398974869	4.72948675722421\\
			-0.612907053652976	4.70984498762431\\
			-0.587785252292473	4.69098300562505\\
			-0.562083377852131	4.67291942572544\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
			0.587785252292473	4.69098300562505\\
			0.612907053652976	4.70984498762431\\
			0.637423989748689	4.72948675722421\\
			0.661311865323651	4.74988893036954\\
			0.684547105928689	4.77103137257859\\
			0.707106781186547	4.79289321881345\\
			0.728968627421411	4.81545289407131\\
			0.750111069630459	4.83868813467635\\
			0.770513242775789	4.86257601025131\\
			0.79015501237569	4.88709294634702\\
			0.809016994374947	4.91221474770753\\
			0.827080574274562	4.93791662214787\\
			0.844327925502015	4.964173205021\\
			0.860742027003943	4.99095858424963\\
			0.876306680043864	5.01824632589828\\
		};
		\end{axis}
		
		\begin{axis}[%
		width=2.687in,
		height=0.95in,
		at={(1.06in,0.662in)},
		scale only axis,
		unbounded coords=jump,
		xmin=-9,
		xmax=9,
		ymin=0.568379976997645,
		ymax=6.93162002300236,
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	3.5\\
		};
		\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	2.3\\
		};
		\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	4.7\\
		};
		\addplot [color=red,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	3.5\\
		};
		\addplot [color=blue,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	2.3\\
		};
		\addplot [color=green,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	4.7\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			2.99822402254792	3.71653150558739\\
			2.99791943605746	3.73398125393864\\
			2.99700604767783	3.75140974245945\\
			2.99548497023205	3.76879573722122\\
			2.9933580569187	3.78611805606742\\
			2.99062789905402	3.80335559442086\\
			2.98729782291482	3.82048735099627\\
			2.98337188568592	3.83749245338722\\
			2.97885487051708	3.85435018349589\\
			2.97375228069549	3.87104000277486\\
			2.96807033294087	3.88754157725022\\
			2.96181594983131	3.90383480229535\\
			2.95499675136922	3.91989982712529\\
			2.9476210456975	3.93571707898193\\
			2.93969781897738	3.95126728698034\\
			2.93123672444014	3.96653150558739\\
			2.92224807062613	3.98149113770399\\
			2.91274280882544	3.99612795732276\\
			2.90273251973539	4.01042413173363\\
			2.89222939935128	4.02436224325022\\
			2.88124624410741	4.03792531043066\\
			2.86979643528661	4.05109680876682\\
			2.85789392271724	4.06386069081689\\
			2.84555320777742	4.07620140575672\\
			2.83278932572735	4.08810391832609\\
			2.81961782739119	4.09955372714688\\
			2.80605476021075	4.11053688239075\\
			2.79211664869415	4.12104000277486\\
			2.77782047428329	4.13105029186491\\
			2.76318365466452	4.1405555536656\\
			2.74822402254792	4.14954420747961\\
			2.73295980394086	4.15800530201685\\
			2.71740959594246	4.16592852873697\\
			2.70159234408582	4.17330423440869\\
			2.68552731925587	4.18012343287078\\
			2.66923409421075	4.18637781598034\\
			2.65273251973539	4.19205976373497\\
			2.63604270045642	4.19716235355655\\
			2.61918497034775	4.20167936872539\\
			2.6021798679568	4.20560530595429\\
			2.58504811138138	4.20893538209349\\
			2.56781057302795	4.21166553995818\\
			2.55048825418174	4.21379245327153\\
			2.53310225941998	4.2153135307173\\
			2.51567377089917	4.21622691909694\\
			2.49822402254792	4.21653150558739\\
			2.48077427419667	4.21622691909694\\
			2.46334578567585	4.2153135307173\\
			2.44595979091409	4.21379245327153\\
			2.42863747206788	4.21166553995818\\
			2.41139993371445	4.20893538209349\\
			2.39426817713904	4.20560530595429\\
			2.37726307474808	4.20167936872539\\
			2.36040534463942	4.19716235355655\\
			2.34371552536044	4.19205976373497\\
			2.32721395088508	4.18637781598034\\
			2.31092072583996	4.18012343287078\\
			2.29485570101002	4.17330423440869\\
			2.27903844915338	4.16592852873697\\
			2.26348824115497	4.15800530201685\\
			2.24822402254792	4.14954420747961\\
			2.23326439043131	4.1405555536656\\
			2.21862757081254	4.13105029186491\\
			2.20433139640168	4.12104000277486\\
			2.19039328488509	4.11053688239075\\
			2.17683021770465	4.09955372714688\\
			2.16365871936849	4.08810391832609\\
			2.15089483731842	4.07620140575672\\
			2.13855412237859	4.06386069081689\\
			2.12665160980922	4.05109680876682\\
			2.11520180098843	4.03792531043066\\
			2.10421864574456	4.02436224325022\\
			2.09371552536044	4.01042413173363\\
			2.0837052362704	3.99612795732276\\
			2.0741999744697	3.98149113770399\\
			2.0652113206557	3.96653150558739\\
			2.05675022611845	3.95126728698034\\
			2.04882699939833	3.93571707898193\\
			2.04145129372662	3.91989982712529\\
			2.03463209526452	3.90383480229535\\
			2.02837771215496	3.88754157725023\\
			2.02269576440034	3.87104000277486\\
			2.01759317457876	3.85435018349589\\
			2.01307615940992	3.83749245338722\\
			2.00915022218101	3.82048735099627\\
			2.00582014604181	3.80335559442086\\
			2.00308998817713	3.78611805606742\\
			2.00096307486378	3.76879573722122\\
			1.999441997418	3.75140974245945\\
			1.99852860903837	3.73398125393864\\
			1.99822402254792	3.71653150558739\\
			1.99852860903837	3.69908175723614\\
			1.999441997418	3.68165326871533\\
			2.00096307486378	3.66426727395356\\
			2.00308998817713	3.64694495510736\\
			2.00582014604181	3.62970741675393\\
			2.00915022218101	3.61257566017851\\
			2.01307615940992	3.59557055778756\\
			2.01759317457876	3.57871282767889\\
			2.02269576440034	3.56202300839992\\
			2.02837771215496	3.54552143392456\\
			2.03463209526452	3.52922820887943\\
			2.04145129372662	3.51316318404949\\
			2.04882699939833	3.49734593219285\\
			2.05675022611845	3.48179572419444\\
			2.0652113206557	3.46653150558739\\
			2.0741999744697	3.45157187347079\\
			2.0837052362704	3.43693505385202\\
			2.09371552536044	3.42263887944115\\
			2.10421864574456	3.40870076792456\\
			2.11520180098843	3.39513770074412\\
			2.12665160980922	3.38196620240796\\
			2.13855412237859	3.36920232035789\\
			2.15089483731842	3.35686160541806\\
			2.16365871936849	3.34495909284869\\
			2.17683021770465	3.3335092840279\\
			2.19039328488509	3.32252612878403\\
			2.20433139640168	3.31202300839992\\
			2.21862757081254	3.30201271930987\\
			2.23326439043131	3.29250745750918\\
			2.24822402254792	3.28351880369517\\
			2.26348824115497	3.27505770915793\\
			2.27903844915338	3.26713448243781\\
			2.29485570101002	3.25975877676609\\
			2.31092072583996	3.252939578304\\
			2.32721395088508	3.24668519519444\\
			2.34371552536044	3.24100324743981\\
			2.36040534463942	3.23590065761823\\
			2.37726307474808	3.23138364244939\\
			2.39426817713904	3.22745770522049\\
			2.41139993371445	3.22412762908129\\
			2.42863747206788	3.22139747121661\\
			2.44595979091409	3.21927055790325\\
			2.46334578567585	3.21774948045748\\
			2.48077427419667	3.21683609207784\\
			2.49822402254792	3.21653150558739\\
			2.51567377089917	3.21683609207784\\
			2.53310225941998	3.21774948045748\\
			2.55048825418174	3.21927055790325\\
			2.56781057302795	3.22139747121661\\
			2.58504811138138	3.22412762908129\\
			2.6021798679568	3.22745770522049\\
			2.61918497034775	3.23138364244939\\
			2.63604270045642	3.23590065761823\\
			2.65273251973539	3.24100324743981\\
			2.66923409421075	3.24668519519444\\
			2.68552731925587	3.252939578304\\
			2.70159234408582	3.25975877676609\\
			2.71740959594246	3.26713448243781\\
			2.73295980394086	3.27505770915793\\
			2.74822402254792	3.28351880369517\\
			2.76318365466452	3.29250745750918\\
			2.77782047428329	3.30201271930987\\
			2.79211664869415	3.31202300839992\\
			2.80605476021075	3.32252612878403\\
			2.81961782739119	3.3335092840279\\
			2.83278932572735	3.34495909284869\\
			2.84555320777742	3.35686160541806\\
			2.85789392271724	3.36920232035789\\
			2.86979643528661	3.38196620240796\\
			2.88124624410741	3.39513770074412\\
			2.89222939935128	3.40870076792456\\
			2.90273251973539	3.42263887944115\\
			2.91274280882544	3.43693505385202\\
			2.92224807062613	3.45157187347079\\
			2.93123672444014	3.46653150558739\\
			2.93969781897738	3.48179572419444\\
			2.9476210456975	3.49734593219285\\
			2.95499675136922	3.51316318404949\\
			2.96181594983131	3.52922820887943\\
			2.96807033294087	3.54552143392456\\
			2.97375228069549	3.56202300839992\\
			2.97885487051708	3.57871282767889\\
			2.98337188568592	3.59557055778756\\
			2.98729782291482	3.61257566017851\\
			2.99062789905402	3.62970741675392\\
			2.9933580569187	3.64694495510736\\
			2.99548497023205	3.66426727395356\\
			2.99700604767783	3.68165326871533\\
			2.99791943605746	3.69908175723614\\
			2.99822402254792	3.71653150558739\\
			nan	nan\\
		};
		\addplot [color=red,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			2.99822402254792	3.71653150558739\\
			2.99791943605746	3.73398125393864\\
			2.99700604767783	3.75140974245945\\
			2.99548497023205	3.76879573722122\\
			2.9933580569187	3.78611805606742\\
			2.99062789905402	3.80335559442086\\
			2.98729782291482	3.82048735099627\\
			2.98337188568592	3.83749245338722\\
			2.97885487051708	3.85435018349589\\
			2.97375228069549	3.87104000277486\\
			2.96807033294087	3.88754157725022\\
			2.96181594983131	3.90383480229535\\
			2.95499675136922	3.91989982712529\\
			2.9476210456975	3.93571707898193\\
			2.93969781897738	3.95126728698034\\
			2.93123672444014	3.96653150558739\\
			2.92224807062613	3.98149113770399\\
			2.91274280882544	3.99612795732276\\
			2.90273251973539	4.01042413173363\\
			2.89222939935128	4.02436224325022\\
			2.88124624410741	4.03792531043066\\
			2.86979643528661	4.05109680876682\\
			2.85789392271724	4.06386069081689\\
			2.84555320777742	4.07620140575672\\
			2.83278932572735	4.08810391832609\\
			2.81961782739119	4.09955372714688\\
			2.80605476021075	4.11053688239075\\
			2.79211664869415	4.12104000277486\\
			2.77782047428329	4.13105029186491\\
			2.76318365466452	4.1405555536656\\
			2.74822402254792	4.14954420747961\\
			2.73295980394086	4.15800530201685\\
			2.71740959594246	4.16592852873697\\
			2.70159234408582	4.17330423440869\\
			2.68552731925587	4.18012343287078\\
			2.66923409421075	4.18637781598034\\
			2.65273251973539	4.19205976373497\\
			2.63604270045642	4.19716235355655\\
			2.61918497034775	4.20167936872539\\
			2.6021798679568	4.20560530595429\\
			2.58504811138138	4.20893538209349\\
			2.56781057302795	4.21166553995818\\
			2.55048825418174	4.21379245327153\\
			2.53310225941998	4.2153135307173\\
			2.51567377089917	4.21622691909694\\
			2.49822402254792	4.21653150558739\\
			2.48077427419667	4.21622691909694\\
			2.46334578567585	4.2153135307173\\
			2.44595979091409	4.21379245327153\\
			2.42863747206788	4.21166553995818\\
			2.41139993371445	4.20893538209349\\
			2.39426817713904	4.20560530595429\\
			2.37726307474808	4.20167936872539\\
			2.36040534463942	4.19716235355655\\
			2.34371552536044	4.19205976373497\\
			2.32721395088508	4.18637781598034\\
			2.31092072583996	4.18012343287078\\
			2.29485570101002	4.17330423440869\\
			2.27903844915338	4.16592852873697\\
			2.26348824115497	4.15800530201685\\
			2.24822402254792	4.14954420747961\\
			2.23326439043131	4.1405555536656\\
			2.21862757081254	4.13105029186491\\
			2.20433139640168	4.12104000277486\\
			2.19039328488509	4.11053688239075\\
			2.17683021770465	4.09955372714688\\
			2.16365871936849	4.08810391832609\\
			2.15089483731842	4.07620140575672\\
			2.13855412237859	4.06386069081689\\
			2.12665160980922	4.05109680876682\\
			2.11520180098843	4.03792531043066\\
			2.10421864574456	4.02436224325022\\
			2.09371552536044	4.01042413173363\\
			2.0837052362704	3.99612795732276\\
			2.0741999744697	3.98149113770399\\
			2.0652113206557	3.96653150558739\\
			2.05675022611845	3.95126728698034\\
			2.04882699939833	3.93571707898193\\
			2.04145129372662	3.91989982712529\\
			2.03463209526452	3.90383480229535\\
			2.02837771215496	3.88754157725023\\
			2.02269576440034	3.87104000277486\\
			2.01759317457876	3.85435018349589\\
			2.01307615940992	3.83749245338722\\
			2.00915022218101	3.82048735099627\\
			2.00582014604181	3.80335559442086\\
			2.00308998817713	3.78611805606742\\
			2.00096307486378	3.76879573722122\\
			1.999441997418	3.75140974245945\\
			1.99852860903837	3.73398125393864\\
			1.99822402254792	3.71653150558739\\
			1.99852860903837	3.69908175723614\\
			1.999441997418	3.68165326871533\\
			2.00096307486378	3.66426727395356\\
			2.00308998817713	3.64694495510736\\
			2.00582014604181	3.62970741675393\\
			2.00915022218101	3.61257566017851\\
			2.01307615940992	3.59557055778756\\
			2.01759317457876	3.57871282767889\\
			2.02269576440034	3.56202300839992\\
			2.02837771215496	3.54552143392456\\
			2.03463209526452	3.52922820887943\\
			2.04145129372662	3.51316318404949\\
			2.04882699939833	3.49734593219285\\
			2.05675022611845	3.48179572419444\\
			2.0652113206557	3.46653150558739\\
			2.0741999744697	3.45157187347079\\
			2.0837052362704	3.43693505385202\\
			2.09371552536044	3.42263887944115\\
			2.10421864574456	3.40870076792456\\
			2.11520180098843	3.39513770074412\\
			2.12665160980922	3.38196620240796\\
			2.13855412237859	3.36920232035789\\
			2.15089483731842	3.35686160541806\\
			2.16365871936849	3.34495909284869\\
			2.17683021770465	3.3335092840279\\
			2.19039328488509	3.32252612878403\\
			2.20433139640168	3.31202300839992\\
			2.21862757081254	3.30201271930987\\
			2.23326439043131	3.29250745750918\\
			2.24822402254792	3.28351880369517\\
			2.26348824115497	3.27505770915793\\
			2.27903844915338	3.26713448243781\\
			2.29485570101002	3.25975877676609\\
			2.31092072583996	3.252939578304\\
			2.32721395088508	3.24668519519444\\
			2.34371552536044	3.24100324743981\\
			2.36040534463942	3.23590065761823\\
			2.37726307474808	3.23138364244939\\
			2.39426817713904	3.22745770522049\\
			2.41139993371445	3.22412762908129\\
			2.42863747206788	3.22139747121661\\
			2.44595979091409	3.21927055790325\\
			2.46334578567585	3.21774948045748\\
			2.48077427419667	3.21683609207784\\
			2.49822402254792	3.21653150558739\\
			2.51567377089917	3.21683609207784\\
			2.53310225941998	3.21774948045748\\
			2.55048825418174	3.21927055790325\\
			2.56781057302795	3.22139747121661\\
			2.58504811138138	3.22412762908129\\
			2.6021798679568	3.22745770522049\\
			2.61918497034775	3.23138364244939\\
			2.63604270045642	3.23590065761823\\
			2.65273251973539	3.24100324743981\\
			2.66923409421075	3.24668519519444\\
			2.68552731925587	3.252939578304\\
			2.70159234408582	3.25975877676609\\
			2.71740959594246	3.26713448243781\\
			2.73295980394086	3.27505770915793\\
			2.74822402254792	3.28351880369517\\
			2.76318365466452	3.29250745750918\\
			2.77782047428329	3.30201271930987\\
			2.79211664869415	3.31202300839992\\
			2.80605476021075	3.32252612878403\\
			2.81961782739119	3.3335092840279\\
			2.83278932572735	3.34495909284869\\
			2.84555320777742	3.35686160541806\\
			2.85789392271724	3.36920232035789\\
			2.86979643528661	3.38196620240796\\
			2.88124624410741	3.39513770074412\\
			2.89222939935128	3.40870076792456\\
			2.90273251973539	3.42263887944115\\
			2.91274280882544	3.43693505385202\\
			2.92224807062613	3.45157187347079\\
			2.93123672444014	3.46653150558739\\
			2.93969781897738	3.48179572419444\\
			2.9476210456975	3.49734593219285\\
			2.95499675136922	3.51316318404949\\
			2.96181594983131	3.52922820887943\\
			2.96807033294087	3.54552143392456\\
			2.97375228069549	3.56202300839992\\
			2.97885487051708	3.57871282767889\\
			2.98337188568592	3.59557055778756\\
			2.98729782291482	3.61257566017851\\
			2.99062789905402	3.62970741675392\\
			2.9933580569187	3.64694495510736\\
			2.99548497023205	3.66426727395356\\
			2.99700604767783	3.68165326871533\\
			2.99791943605746	3.69908175723614\\
			2.99822402254792	3.71653150558739\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			1.95524168396759	3.38890861307131\\
			1.95493709747714	3.40635836142256\\
			1.9540237090975	3.42378684994337\\
			1.95250263165173	3.44117284470514\\
			1.95037571833838	3.45849516355134\\
			1.9476455604737	3.47573270190478\\
			1.94431548433449	3.49286445848019\\
			1.94038954710559	3.50986956087114\\
			1.93587253193675	3.52672729097981\\
			1.93076994211517	3.54341711025878\\
			1.92508799436055	3.55991868473414\\
			1.91883361125099	3.57621190977927\\
			1.91201441278889	3.59227693460921\\
			1.90463870711718	3.60809418646585\\
			1.89671548039706	3.62364439446426\\
			1.88825438585981	3.63890861307131\\
			1.8792657320458	3.65386824518791\\
			1.86976047024511	3.66850506480668\\
			1.85975018115507	3.68280123921755\\
			1.84924706077095	3.69673935073414\\
			1.83826390552708	3.71030241791458\\
			1.82681409670629	3.72347391625074\\
			1.81491158413692	3.73623779830081\\
			1.80257086919709	3.74857851324064\\
			1.78980698714702	3.76048102581001\\
			1.77663548881086	3.7719308346308\\
			1.76307242163042	3.78291398987467\\
			1.74913431011383	3.79341711025878\\
			1.73483813570297	3.80342739934883\\
			1.72020131608419	3.81293266114952\\
			1.70524168396759	3.82192131496353\\
			1.68997746536054	3.83038240950077\\
			1.67442725736213	3.83830563622089\\
			1.65861000550549	3.84568134189261\\
			1.64254498067555	3.8525005403547\\
			1.62625175563043	3.85875492346426\\
			1.60975018115507	3.86443687121889\\
			1.59306036187609	3.86953946104047\\
			1.57620263176743	3.87405647620931\\
			1.55919752937647	3.87798241343821\\
			1.54206577280106	3.88131248957741\\
			1.52482823444762	3.8840426474421\\
			1.50750591560142	3.88616956075545\\
			1.49011992083965	3.88769063820122\\
			1.47269143231884	3.88860402658086\\
			1.45524168396759	3.88890861307131\\
			1.43779193561634	3.88860402658086\\
			1.42036344709553	3.88769063820122\\
			1.40297745233377	3.88616956075545\\
			1.38565513348756	3.8840426474421\\
			1.36841759513413	3.88131248957741\\
			1.35128583855871	3.87798241343821\\
			1.33428073616776	3.87405647620931\\
			1.31742300605909	3.86953946104047\\
			1.30073318678012	3.86443687121889\\
			1.28423161230476	3.85875492346426\\
			1.26793838725964	3.8525005403547\\
			1.25187336242969	3.84568134189261\\
			1.23605611057305	3.83830563622089\\
			1.22050590257465	3.83038240950077\\
			1.20524168396759	3.82192131496353\\
			1.19028205185099	3.81293266114952\\
			1.17564523223222	3.80342739934883\\
			1.16134905782136	3.79341711025878\\
			1.14741094630476	3.78291398987467\\
			1.13384787912432	3.7719308346308\\
			1.12067638078816	3.76048102581001\\
			1.10791249873809	3.74857851324064\\
			1.09557178379827	3.73623779830081\\
			1.08366927122889	3.72347391625074\\
			1.0722194624081	3.71030241791458\\
			1.06123630716423	3.69673935073414\\
			1.05073318678012	3.68280123921755\\
			1.04072289769007	3.66850506480668\\
			1.03121763588938	3.65386824518791\\
			1.02222898207537	3.63890861307131\\
			1.01376788753813	3.62364439446426\\
			1.00584466081801	3.60809418646585\\
			0.998468955146292	3.59227693460921\\
			0.991649756684198	3.57621190977927\\
			0.985395373574638	3.55991868473414\\
			0.979713425820015	3.54341711025878\\
			0.974610835998433	3.52672729097981\\
			0.970093820829594	3.50986956087114\\
			0.966167883600689	3.49286445848019\\
			0.962837807461488	3.47573270190478\\
			0.960107649596807	3.45849516355134\\
			0.957980736283455	3.44117284470514\\
			0.95645965883768	3.42378684994337\\
			0.955546270458044	3.40635836142256\\
			0.955241683967592	3.38890861307131\\
			0.955546270458044	3.37145886472006\\
			0.95645965883768	3.35403037619925\\
			0.957980736283455	3.33664438143748\\
			0.960107649596807	3.31932206259128\\
			0.962837807461488	3.30208452423784\\
			0.966167883600689	3.28495276766243\\
			0.970093820829594	3.26794766527148\\
			0.974610835998432	3.25108993516281\\
			0.979713425820015	3.23440011588384\\
			0.985395373574638	3.21789854140848\\
			0.991649756684198	3.20160531636335\\
			0.998468955146291	3.18554029153341\\
			1.00584466081801	3.16972303967677\\
			1.01376788753813	3.15417283167836\\
			1.02222898207537	3.13890861307131\\
			1.03121763588938	3.12394898095471\\
			1.04072289769007	3.10931216133594\\
			1.05073318678012	3.09501598692507\\
			1.06123630716423	3.08107787540848\\
			1.0722194624081	3.06751480822804\\
			1.08366927122889	3.05434330989188\\
			1.09557178379827	3.04157942784181\\
			1.10791249873809	3.02923871290198\\
			1.12067638078816	3.01733620033261\\
			1.13384787912432	3.00588639151182\\
			1.14741094630476	2.99490323626795\\
			1.16134905782136	2.98440011588384\\
			1.17564523223222	2.97438982679379\\
			1.19028205185099	2.9648845649931\\
			1.20524168396759	2.95589591117909\\
			1.22050590257465	2.94743481664185\\
			1.23605611057305	2.93951158992173\\
			1.25187336242969	2.93213588425001\\
			1.26793838725964	2.92531668578792\\
			1.28423161230476	2.91906230267836\\
			1.30073318678012	2.91338035492373\\
			1.31742300605909	2.90827776510215\\
			1.33428073616776	2.90376074993331\\
			1.35128583855871	2.89983481270441\\
			1.36841759513413	2.89650473656521\\
			1.38565513348756	2.89377457870052\\
			1.40297745233377	2.89164766538717\\
			1.42036344709553	2.8901265879414\\
			1.43779193561634	2.88921319956176\\
			1.45524168396759	2.88890861307131\\
			1.47269143231884	2.88921319956176\\
			1.49011992083965	2.8901265879414\\
			1.50750591560142	2.89164766538717\\
			1.52482823444762	2.89377457870052\\
			1.54206577280106	2.89650473656521\\
			1.55919752937647	2.89983481270441\\
			1.57620263176743	2.90376074993331\\
			1.59306036187609	2.90827776510215\\
			1.60975018115507	2.91338035492373\\
			1.62625175563043	2.91906230267836\\
			1.64254498067555	2.92531668578792\\
			1.65861000550549	2.93213588425001\\
			1.67442725736213	2.93951158992173\\
			1.68997746536054	2.94743481664185\\
			1.70524168396759	2.95589591117909\\
			1.72020131608419	2.9648845649931\\
			1.73483813570296	2.97438982679379\\
			1.74913431011383	2.98440011588384\\
			1.76307242163042	2.99490323626795\\
			1.77663548881086	3.00588639151182\\
			1.78980698714702	3.01733620033261\\
			1.80257086919709	3.02923871290198\\
			1.81491158413692	3.04157942784181\\
			1.82681409670629	3.05434330989188\\
			1.83826390552708	3.06751480822804\\
			1.84924706077095	3.08107787540848\\
			1.85975018115507	3.09501598692507\\
			1.86976047024511	3.10931216133594\\
			1.8792657320458	3.12394898095471\\
			1.88825438585981	3.13890861307131\\
			1.89671548039706	3.15417283167836\\
			1.90463870711718	3.16972303967677\\
			1.91201441278889	3.18554029153341\\
			1.91883361125099	3.20160531636335\\
			1.92508799436055	3.21789854140848\\
			1.93076994211517	3.23440011588384\\
			1.93587253193675	3.25108993516281\\
			1.94038954710559	3.26794766527148\\
			1.94431548433449	3.28495276766243\\
			1.9476455604737	3.30208452423784\\
			1.95037571833838	3.31932206259128\\
			1.95250263165173	3.33664438143748\\
			1.9540237090975	3.35403037619925\\
			1.95493709747714	3.37145886472006\\
			1.95524168396759	3.38890861307131\\
			nan	nan\\
		};
		\addplot [color=blue,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1.95524168396759	3.38890861307131\\
			1.95493709747714	3.40635836142256\\
			1.9540237090975	3.42378684994337\\
			1.95250263165173	3.44117284470514\\
			1.95037571833838	3.45849516355134\\
			1.9476455604737	3.47573270190478\\
			1.94431548433449	3.49286445848019\\
			1.94038954710559	3.50986956087114\\
			1.93587253193675	3.52672729097981\\
			1.93076994211517	3.54341711025878\\
			1.92508799436055	3.55991868473414\\
			1.91883361125099	3.57621190977927\\
			1.91201441278889	3.59227693460921\\
			1.90463870711718	3.60809418646585\\
			1.89671548039706	3.62364439446426\\
			1.88825438585981	3.63890861307131\\
			1.8792657320458	3.65386824518791\\
			1.86976047024511	3.66850506480668\\
			1.85975018115507	3.68280123921755\\
			1.84924706077095	3.69673935073414\\
			1.83826390552708	3.71030241791458\\
			1.82681409670629	3.72347391625074\\
			1.81491158413692	3.73623779830081\\
			1.80257086919709	3.74857851324064\\
			1.78980698714702	3.76048102581001\\
			1.77663548881086	3.7719308346308\\
			1.76307242163042	3.78291398987467\\
			1.74913431011383	3.79341711025878\\
			1.73483813570297	3.80342739934883\\
			1.72020131608419	3.81293266114952\\
			1.70524168396759	3.82192131496353\\
			1.68997746536054	3.83038240950077\\
			1.67442725736213	3.83830563622089\\
			1.65861000550549	3.84568134189261\\
			1.64254498067555	3.8525005403547\\
			1.62625175563043	3.85875492346426\\
			1.60975018115507	3.86443687121889\\
			1.59306036187609	3.86953946104047\\
			1.57620263176743	3.87405647620931\\
			1.55919752937647	3.87798241343821\\
			1.54206577280106	3.88131248957741\\
			1.52482823444762	3.8840426474421\\
			1.50750591560142	3.88616956075545\\
			1.49011992083965	3.88769063820122\\
			1.47269143231884	3.88860402658086\\
			1.45524168396759	3.88890861307131\\
			1.43779193561634	3.88860402658086\\
			1.42036344709553	3.88769063820122\\
			1.40297745233377	3.88616956075545\\
			1.38565513348756	3.8840426474421\\
			1.36841759513413	3.88131248957741\\
			1.35128583855871	3.87798241343821\\
			1.33428073616776	3.87405647620931\\
			1.31742300605909	3.86953946104047\\
			1.30073318678012	3.86443687121889\\
			1.28423161230476	3.85875492346426\\
			1.26793838725964	3.8525005403547\\
			1.25187336242969	3.84568134189261\\
			1.23605611057305	3.83830563622089\\
			1.22050590257465	3.83038240950077\\
			1.20524168396759	3.82192131496353\\
			1.19028205185099	3.81293266114952\\
			1.17564523223222	3.80342739934883\\
			1.16134905782136	3.79341711025878\\
			1.14741094630476	3.78291398987467\\
			1.13384787912432	3.7719308346308\\
			1.12067638078816	3.76048102581001\\
			1.10791249873809	3.74857851324064\\
			1.09557178379827	3.73623779830081\\
			1.08366927122889	3.72347391625074\\
			1.0722194624081	3.71030241791458\\
			1.06123630716423	3.69673935073414\\
			1.05073318678012	3.68280123921755\\
			1.04072289769007	3.66850506480668\\
			1.03121763588938	3.65386824518791\\
			1.02222898207537	3.63890861307131\\
			1.01376788753813	3.62364439446426\\
			1.00584466081801	3.60809418646585\\
			0.998468955146292	3.59227693460921\\
			0.991649756684198	3.57621190977927\\
			0.985395373574638	3.55991868473414\\
			0.979713425820015	3.54341711025878\\
			0.974610835998433	3.52672729097981\\
			0.970093820829594	3.50986956087114\\
			0.966167883600689	3.49286445848019\\
			0.962837807461488	3.47573270190478\\
			0.960107649596807	3.45849516355134\\
			0.957980736283455	3.44117284470514\\
			0.95645965883768	3.42378684994337\\
			0.955546270458044	3.40635836142256\\
			0.955241683967592	3.38890861307131\\
			0.955546270458044	3.37145886472006\\
			0.95645965883768	3.35403037619925\\
			0.957980736283455	3.33664438143748\\
			0.960107649596807	3.31932206259128\\
			0.962837807461488	3.30208452423784\\
			0.966167883600689	3.28495276766243\\
			0.970093820829594	3.26794766527148\\
			0.974610835998432	3.25108993516281\\
			0.979713425820015	3.23440011588384\\
			0.985395373574638	3.21789854140848\\
			0.991649756684198	3.20160531636335\\
			0.998468955146291	3.18554029153341\\
			1.00584466081801	3.16972303967677\\
			1.01376788753813	3.15417283167836\\
			1.02222898207537	3.13890861307131\\
			1.03121763588938	3.12394898095471\\
			1.04072289769007	3.10931216133594\\
			1.05073318678012	3.09501598692507\\
			1.06123630716423	3.08107787540848\\
			1.0722194624081	3.06751480822804\\
			1.08366927122889	3.05434330989188\\
			1.09557178379827	3.04157942784181\\
			1.10791249873809	3.02923871290198\\
			1.12067638078816	3.01733620033261\\
			1.13384787912432	3.00588639151182\\
			1.14741094630476	2.99490323626795\\
			1.16134905782136	2.98440011588384\\
			1.17564523223222	2.97438982679379\\
			1.19028205185099	2.9648845649931\\
			1.20524168396759	2.95589591117909\\
			1.22050590257465	2.94743481664185\\
			1.23605611057305	2.93951158992173\\
			1.25187336242969	2.93213588425001\\
			1.26793838725964	2.92531668578792\\
			1.28423161230476	2.91906230267836\\
			1.30073318678012	2.91338035492373\\
			1.31742300605909	2.90827776510215\\
			1.33428073616776	2.90376074993331\\
			1.35128583855871	2.89983481270441\\
			1.36841759513413	2.89650473656521\\
			1.38565513348756	2.89377457870052\\
			1.40297745233377	2.89164766538717\\
			1.42036344709553	2.8901265879414\\
			1.43779193561634	2.88921319956176\\
			1.45524168396759	2.88890861307131\\
			1.47269143231884	2.88921319956176\\
			1.49011992083965	2.8901265879414\\
			1.50750591560142	2.89164766538717\\
			1.52482823444762	2.89377457870052\\
			1.54206577280106	2.89650473656521\\
			1.55919752937647	2.89983481270441\\
			1.57620263176743	2.90376074993331\\
			1.59306036187609	2.90827776510215\\
			1.60975018115507	2.91338035492373\\
			1.62625175563043	2.91906230267836\\
			1.64254498067555	2.92531668578792\\
			1.65861000550549	2.93213588425001\\
			1.67442725736213	2.93951158992173\\
			1.68997746536054	2.94743481664185\\
			1.70524168396759	2.95589591117909\\
			1.72020131608419	2.9648845649931\\
			1.73483813570296	2.97438982679379\\
			1.74913431011383	2.98440011588384\\
			1.76307242163042	2.99490323626795\\
			1.77663548881086	3.00588639151182\\
			1.78980698714702	3.01733620033261\\
			1.80257086919709	3.02923871290198\\
			1.81491158413692	3.04157942784181\\
			1.82681409670629	3.05434330989188\\
			1.83826390552708	3.06751480822804\\
			1.84924706077095	3.08107787540848\\
			1.85975018115507	3.09501598692507\\
			1.86976047024511	3.10931216133594\\
			1.8792657320458	3.12394898095471\\
			1.88825438585981	3.13890861307131\\
			1.89671548039706	3.15417283167836\\
			1.90463870711718	3.16972303967677\\
			1.91201441278889	3.18554029153341\\
			1.91883361125099	3.20160531636335\\
			1.92508799436055	3.21789854140848\\
			1.93076994211517	3.23440011588384\\
			1.93587253193675	3.25108993516281\\
			1.94038954710559	3.26794766527148\\
			1.94431548433449	3.28495276766243\\
			1.9476455604737	3.30208452423784\\
			1.95037571833838	3.31932206259128\\
			1.95250263165173	3.33664438143748\\
			1.9540237090975	3.35403037619925\\
			1.95493709747714	3.37145886472006\\
			1.95524168396759	3.38890861307131\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			3.91008716074079	4.43765215231175\\
			3.90978257425034	4.455101900663\\
			3.90886918587071	4.47253038918381\\
			3.90734810842493	4.48991638394558\\
			3.90522119511158	4.50723870279178\\
			3.9024910372469	4.52447624114522\\
			3.8991609611077	4.54160799772063\\
			3.89523502387879	4.55861310011158\\
			3.89071800870995	4.57547083022025\\
			3.88561541888837	4.59216064949922\\
			3.87993347113375	4.60866222397459\\
			3.87367908802419	4.62495544901971\\
			3.86685988956209	4.64102047384965\\
			3.85948418389038	4.65683772570629\\
			3.85156095717026	4.6723879337047\\
			3.84309986263301	4.68765215231175\\
			3.83411120881901	4.70261178442835\\
			3.82460594701832	4.71724860404712\\
			3.81459565792827	4.73154477845799\\
			3.80409253754416	4.74548288997458\\
			3.79310938230028	4.75904595715502\\
			3.78165957347949	4.77221745549118\\
			3.76975706091012	4.78498133754125\\
			3.75741634597029	4.79732205248108\\
			3.74465246392022	4.80922456505045\\
			3.73148096558406	4.82067437387124\\
			3.71791789840362	4.83165752911511\\
			3.70397978688703	4.84216064949922\\
			3.68968361247617	4.85217093858927\\
			3.6750467928574	4.86167620038996\\
			3.66008716074079	4.87066485420397\\
			3.64482294213374	4.87912594874121\\
			3.62927273413533	4.88704917546133\\
			3.61345548227869	4.89442488113305\\
			3.59739045744875	4.90124407959514\\
			3.58109723240363	4.90749846270471\\
			3.56459565792827	4.91318041045933\\
			3.54790583864929	4.91828300028091\\
			3.53104810854063	4.92280001544975\\
			3.51404300614967	4.92672595267865\\
			3.49691124957426	4.93005602881785\\
			3.47967371122083	4.93278618668254\\
			3.46235139237462	4.93491309999589\\
			3.44496539761286	4.93643417744166\\
			3.42753690909204	4.9373475658213\\
			3.41008716074079	4.93765215231175\\
			3.39263741238954	4.9373475658213\\
			3.37520892386873	4.93643417744166\\
			3.35782292910697	4.93491309999589\\
			3.34050061026076	4.93278618668254\\
			3.32326307190733	4.93005602881785\\
			3.30613131533191	4.92672595267865\\
			3.28912621294096	4.92280001544975\\
			3.27226848283229	4.91828300028091\\
			3.25557866355332	4.91318041045933\\
			3.23907708907796	4.90749846270471\\
			3.22278386403284	4.90124407959514\\
			3.20671883920289	4.89442488113305\\
			3.19090158734626	4.88704917546133\\
			3.17535137934785	4.87912594874121\\
			3.16008716074079	4.87066485420397\\
			3.14512752862419	4.86167620038996\\
			3.13049070900542	4.85217093858927\\
			3.11619453459456	4.84216064949922\\
			3.10225642307797	4.83165752911511\\
			3.08869335589752	4.82067437387124\\
			3.07552185756137	4.80922456505045\\
			3.0627579755113	4.79732205248108\\
			3.05041726057147	4.78498133754125\\
			3.0385147480021	4.77221745549118\\
			3.02706493918131	4.75904595715502\\
			3.01608178393743	4.74548288997458\\
			3.00557866355332	4.73154477845799\\
			2.99556837446327	4.71724860404712\\
			2.98606311266258	4.70261178442835\\
			2.97707445884858	4.68765215231175\\
			2.96861336431133	4.6723879337047\\
			2.96069013759121	4.65683772570629\\
			2.95331443191949	4.64102047384965\\
			2.9464952334574	4.62495544901971\\
			2.94024085034784	4.60866222397459\\
			2.93455890259322	4.59216064949922\\
			2.92945631277163	4.57547083022025\\
			2.9249392976028	4.55861310011158\\
			2.92101336037389	4.54160799772063\\
			2.91768328423469	4.52447624114522\\
			2.91495312637001	4.50723870279178\\
			2.91282621305666	4.48991638394558\\
			2.91130513561088	4.47253038918381\\
			2.91039174723125	4.455101900663\\
			2.91008716074079	4.43765215231175\\
			2.91039174723125	4.4202024039605\\
			2.91130513561088	4.40277391543969\\
			2.91282621305666	4.38538792067792\\
			2.91495312637001	4.36806560183172\\
			2.91768328423469	4.35082806347829\\
			2.92101336037389	4.33369630690287\\
			2.9249392976028	4.31669120451192\\
			2.92945631277163	4.29983347440325\\
			2.93455890259322	4.28314365512428\\
			2.94024085034784	4.26664208064892\\
			2.9464952334574	4.25034885560379\\
			2.95331443191949	4.23428383077385\\
			2.96069013759121	4.21846657891721\\
			2.96861336431133	4.20291637091881\\
			2.97707445884858	4.18765215231175\\
			2.98606311266258	4.17269252019515\\
			2.99556837446327	4.15805570057638\\
			3.00557866355332	4.14375952616551\\
			3.01608178393743	4.12982141464892\\
			3.02706493918131	4.11625834746848\\
			3.0385147480021	4.10308684913232\\
			3.05041726057147	4.09032296708225\\
			3.0627579755113	4.07798225214243\\
			3.07552185756137	4.06607973957305\\
			3.08869335589752	4.05462993075226\\
			3.10225642307797	4.04364677550839\\
			3.11619453459456	4.03314365512428\\
			3.13049070900542	4.02313336603423\\
			3.14512752862419	4.01362810423354\\
			3.16008716074079	4.00463945041953\\
			3.17535137934785	3.99617835588229\\
			3.19090158734626	3.98825512916217\\
			3.20671883920289	3.98087942349045\\
			3.22278386403284	3.97406022502836\\
			3.23907708907796	3.9678058419188\\
			3.25557866355332	3.96212389416417\\
			3.27226848283229	3.95702130434259\\
			3.28912621294096	3.95250428917375\\
			3.30613131533191	3.94857835194485\\
			3.32326307190733	3.94524827580565\\
			3.34050061026076	3.94251811794097\\
			3.35782292910697	3.94039120462761\\
			3.37520892386873	3.93887012718184\\
			3.39263741238954	3.9379567388022\\
			3.41008716074079	3.93765215231175\\
			3.42753690909205	3.9379567388022\\
			3.44496539761286	3.93887012718184\\
			3.46235139237462	3.94039120462761\\
			3.47967371122083	3.94251811794097\\
			3.49691124957426	3.94524827580565\\
			3.51404300614967	3.94857835194485\\
			3.53104810854063	3.95250428917375\\
			3.54790583864929	3.95702130434259\\
			3.56459565792827	3.96212389416417\\
			3.58109723240363	3.9678058419188\\
			3.59739045744875	3.97406022502836\\
			3.61345548227869	3.98087942349045\\
			3.62927273413533	3.98825512916217\\
			3.64482294213374	3.99617835588229\\
			3.66008716074079	4.00463945041953\\
			3.6750467928574	4.01362810423354\\
			3.68968361247617	4.02313336603423\\
			3.70397978688703	4.03314365512428\\
			3.71791789840362	4.04364677550839\\
			3.73148096558406	4.05462993075226\\
			3.74465246392022	4.06607973957305\\
			3.75741634597029	4.07798225214242\\
			3.76975706091012	4.09032296708225\\
			3.78165957347949	4.10308684913232\\
			3.79310938230028	4.11625834746848\\
			3.80409253754416	4.12982141464892\\
			3.81459565792827	4.14375952616551\\
			3.82460594701831	4.15805570057638\\
			3.83411120881901	4.17269252019515\\
			3.84309986263301	4.18765215231175\\
			3.85156095717026	4.20291637091881\\
			3.85948418389038	4.21846657891721\\
			3.86685988956209	4.23428383077385\\
			3.87367908802419	4.25034885560379\\
			3.87993347113375	4.26664208064892\\
			3.88561541888837	4.28314365512428\\
			3.89071800870995	4.29983347440325\\
			3.89523502387879	4.31669120451192\\
			3.8991609611077	4.33369630690287\\
			3.9024910372469	4.35082806347828\\
			3.90522119511158	4.36806560183172\\
			3.90734810842493	4.38538792067792\\
			3.90886918587071	4.40277391543969\\
			3.90978257425034	4.4202024039605\\
			3.91008716074079	4.43765215231175\\
			nan	nan\\
		};
		\addplot [color=green,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			3.91008716074079	4.43765215231175\\
			3.90978257425034	4.455101900663\\
			3.90886918587071	4.47253038918381\\
			3.90734810842493	4.48991638394558\\
			3.90522119511158	4.50723870279178\\
			3.9024910372469	4.52447624114522\\
			3.8991609611077	4.54160799772063\\
			3.89523502387879	4.55861310011158\\
			3.89071800870995	4.57547083022025\\
			3.88561541888837	4.59216064949922\\
			3.87993347113375	4.60866222397459\\
			3.87367908802419	4.62495544901971\\
			3.86685988956209	4.64102047384965\\
			3.85948418389038	4.65683772570629\\
			3.85156095717026	4.6723879337047\\
			3.84309986263301	4.68765215231175\\
			3.83411120881901	4.70261178442835\\
			3.82460594701832	4.71724860404712\\
			3.81459565792827	4.73154477845799\\
			3.80409253754416	4.74548288997458\\
			3.79310938230028	4.75904595715502\\
			3.78165957347949	4.77221745549118\\
			3.76975706091012	4.78498133754125\\
			3.75741634597029	4.79732205248108\\
			3.74465246392022	4.80922456505045\\
			3.73148096558406	4.82067437387124\\
			3.71791789840362	4.83165752911511\\
			3.70397978688703	4.84216064949922\\
			3.68968361247617	4.85217093858927\\
			3.6750467928574	4.86167620038996\\
			3.66008716074079	4.87066485420397\\
			3.64482294213374	4.87912594874121\\
			3.62927273413533	4.88704917546133\\
			3.61345548227869	4.89442488113305\\
			3.59739045744875	4.90124407959514\\
			3.58109723240363	4.90749846270471\\
			3.56459565792827	4.91318041045933\\
			3.54790583864929	4.91828300028091\\
			3.53104810854063	4.92280001544975\\
			3.51404300614967	4.92672595267865\\
			3.49691124957426	4.93005602881785\\
			3.47967371122083	4.93278618668254\\
			3.46235139237462	4.93491309999589\\
			3.44496539761286	4.93643417744166\\
			3.42753690909204	4.9373475658213\\
			3.41008716074079	4.93765215231175\\
			3.39263741238954	4.9373475658213\\
			3.37520892386873	4.93643417744166\\
			3.35782292910697	4.93491309999589\\
			3.34050061026076	4.93278618668254\\
			3.32326307190733	4.93005602881785\\
			3.30613131533191	4.92672595267865\\
			3.28912621294096	4.92280001544975\\
			3.27226848283229	4.91828300028091\\
			3.25557866355332	4.91318041045933\\
			3.23907708907796	4.90749846270471\\
			3.22278386403284	4.90124407959514\\
			3.20671883920289	4.89442488113305\\
			3.19090158734626	4.88704917546133\\
			3.17535137934785	4.87912594874121\\
			3.16008716074079	4.87066485420397\\
			3.14512752862419	4.86167620038996\\
			3.13049070900542	4.85217093858927\\
			3.11619453459456	4.84216064949922\\
			3.10225642307797	4.83165752911511\\
			3.08869335589752	4.82067437387124\\
			3.07552185756137	4.80922456505045\\
			3.0627579755113	4.79732205248108\\
			3.05041726057147	4.78498133754125\\
			3.0385147480021	4.77221745549118\\
			3.02706493918131	4.75904595715502\\
			3.01608178393743	4.74548288997458\\
			3.00557866355332	4.73154477845799\\
			2.99556837446327	4.71724860404712\\
			2.98606311266258	4.70261178442835\\
			2.97707445884858	4.68765215231175\\
			2.96861336431133	4.6723879337047\\
			2.96069013759121	4.65683772570629\\
			2.95331443191949	4.64102047384965\\
			2.9464952334574	4.62495544901971\\
			2.94024085034784	4.60866222397459\\
			2.93455890259322	4.59216064949922\\
			2.92945631277163	4.57547083022025\\
			2.9249392976028	4.55861310011158\\
			2.92101336037389	4.54160799772063\\
			2.91768328423469	4.52447624114522\\
			2.91495312637001	4.50723870279178\\
			2.91282621305666	4.48991638394558\\
			2.91130513561088	4.47253038918381\\
			2.91039174723125	4.455101900663\\
			2.91008716074079	4.43765215231175\\
			2.91039174723125	4.4202024039605\\
			2.91130513561088	4.40277391543969\\
			2.91282621305666	4.38538792067792\\
			2.91495312637001	4.36806560183172\\
			2.91768328423469	4.35082806347829\\
			2.92101336037389	4.33369630690287\\
			2.9249392976028	4.31669120451192\\
			2.92945631277163	4.29983347440325\\
			2.93455890259322	4.28314365512428\\
			2.94024085034784	4.26664208064892\\
			2.9464952334574	4.25034885560379\\
			2.95331443191949	4.23428383077385\\
			2.96069013759121	4.21846657891721\\
			2.96861336431133	4.20291637091881\\
			2.97707445884858	4.18765215231175\\
			2.98606311266258	4.17269252019515\\
			2.99556837446327	4.15805570057638\\
			3.00557866355332	4.14375952616551\\
			3.01608178393743	4.12982141464892\\
			3.02706493918131	4.11625834746848\\
			3.0385147480021	4.10308684913232\\
			3.05041726057147	4.09032296708225\\
			3.0627579755113	4.07798225214243\\
			3.07552185756137	4.06607973957305\\
			3.08869335589752	4.05462993075226\\
			3.10225642307797	4.04364677550839\\
			3.11619453459456	4.03314365512428\\
			3.13049070900542	4.02313336603423\\
			3.14512752862419	4.01362810423354\\
			3.16008716074079	4.00463945041953\\
			3.17535137934785	3.99617835588229\\
			3.19090158734626	3.98825512916217\\
			3.20671883920289	3.98087942349045\\
			3.22278386403284	3.97406022502836\\
			3.23907708907796	3.9678058419188\\
			3.25557866355332	3.96212389416417\\
			3.27226848283229	3.95702130434259\\
			3.28912621294096	3.95250428917375\\
			3.30613131533191	3.94857835194485\\
			3.32326307190733	3.94524827580565\\
			3.34050061026076	3.94251811794097\\
			3.35782292910697	3.94039120462761\\
			3.37520892386873	3.93887012718184\\
			3.39263741238954	3.9379567388022\\
			3.41008716074079	3.93765215231175\\
			3.42753690909205	3.9379567388022\\
			3.44496539761286	3.93887012718184\\
			3.46235139237462	3.94039120462761\\
			3.47967371122083	3.94251811794097\\
			3.49691124957426	3.94524827580565\\
			3.51404300614967	3.94857835194485\\
			3.53104810854063	3.95250428917375\\
			3.54790583864929	3.95702130434259\\
			3.56459565792827	3.96212389416417\\
			3.58109723240363	3.9678058419188\\
			3.59739045744875	3.97406022502836\\
			3.61345548227869	3.98087942349045\\
			3.62927273413533	3.98825512916217\\
			3.64482294213374	3.99617835588229\\
			3.66008716074079	4.00463945041953\\
			3.6750467928574	4.01362810423354\\
			3.68968361247617	4.02313336603423\\
			3.70397978688703	4.03314365512428\\
			3.71791789840362	4.04364677550839\\
			3.73148096558406	4.05462993075226\\
			3.74465246392022	4.06607973957305\\
			3.75741634597029	4.07798225214242\\
			3.76975706091012	4.09032296708225\\
			3.78165957347949	4.10308684913232\\
			3.79310938230028	4.11625834746848\\
			3.80409253754416	4.12982141464892\\
			3.81459565792827	4.14375952616551\\
			3.82460594701831	4.15805570057638\\
			3.83411120881901	4.17269252019515\\
			3.84309986263301	4.18765215231175\\
			3.85156095717026	4.20291637091881\\
			3.85948418389038	4.21846657891721\\
			3.86685988956209	4.23428383077385\\
			3.87367908802419	4.25034885560379\\
			3.87993347113375	4.26664208064892\\
			3.88561541888837	4.28314365512428\\
			3.89071800870995	4.29983347440325\\
			3.89523502387879	4.31669120451192\\
			3.8991609611077	4.33369630690287\\
			3.9024910372469	4.35082806347828\\
			3.90522119511158	4.36806560183172\\
			3.90734810842493	4.38538792067792\\
			3.90886918587071	4.40277391543969\\
			3.90978257425034	4.4202024039605\\
			3.91008716074079	4.43765215231175\\
			nan	nan\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			2.49822402254792	3.71653150558739\\
			1.45524168396759	3.38890861307131\\
		};
		\addplot [color=black,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			2.49822402254792	3.71653150558739\\
			3.41008716074079	4.43765215231175\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=green,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999506560365732	2.03141075907813\\
			0.998026728428272	2.06279051952931\\
			0.99556196460308	2.09410831331851\\
			0.992114701314478	2.1253332335643\\
			0.987688340595138	2.15643446504023\\
			0.982287250728689	2.18738131458572\\
			0.975916761938747	2.21814324139654\\
			0.968583161128631	2.24868988716485\\
			0.960293685676943	2.27899110603923\\
			0.951056516295154	2.30901699437495\\
			0.940880768954225	2.33873792024529\\
			0.929776485888251	2.36812455268468\\
			0.917754625683981	2.39714789063478\\
			0.904827052466019	2.42577929156507\\
			0.891006524188368	2.45399049973955\\
			0.876306680043864	2.48175367410172\\
			0.860742027003944	2.50904141575037\\
			0.844327925502015	2.535826794979\\
			0.827080574274562	2.56208337785213\\
			0.809016994374947	2.58778525229247\\
			0.79015501237569	2.61290705365298\\
			0.770513242775789	2.63742398974869\\
			0.750111069630459	2.66131186532365\\
			0.728968627421412	2.68454710592869\\
			0.707106781186547	2.70710678118655\\
			0.684547105928689	2.72896862742141\\
			0.661311865323652	2.75011106963046\\
			0.63742398974869	2.77051324277579\\
			0.612907053652976	2.79015501237569\\
			0.587785252292473	2.80901699437495\\
			0.562083377852131	2.82708057427456\\
			0.535826794978997	2.84432792550202\\
			0.509041415750371	2.86074202700394\\
			0.481753674101715	2.87630668004386\\
			0.453990499739547	2.89100652418837\\
			0.425779291565073	2.90482705246602\\
			0.397147890634781	2.91775462568398\\
			0.368124552684678	2.92977648588825\\
			0.338737920245291	2.94088076895423\\
			0.309016994374947	2.95105651629515\\
			0.278991106039229	2.96029368567694\\
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			-0.278991106039229	2.96029368567694\\
			0.809016994374947	1.41221474770753\\
			0.827080574274562	1.43791662214787\\
			0.844327925502015	1.464173205021\\
			0.860742027003943	1.49095858424963\\
			0.876306680043864	1.51824632589828\\
			0.891006524188368	1.54600950026045\\
			0.904827052466019	1.57422070843493\\
			0.917754625683981	1.60285210936522\\
			0.929776485888251	1.63187544731532\\
			0.940880768954225	1.66126207975471\\
			0.951056516295154	1.69098300562505\\
			0.960293685676943	1.72100889396077\\
			0.968583161128631	1.75131011283514\\
			0.975916761938747	1.78185675860346\\
			0.982287250728689	1.81261868541428\\
			0.987688340595138	1.84356553495977\\
			0.992114701314478	1.8746667664357\\
			0.99556196460308	1.90589168668149\\
			0.998026728428272	1.93720948047069\\
			0.999506560365732	1.96858924092187\\
			1	2\\
			1	5.5\\
			0.999506560365732	5.53141075907813\\
			0.998026728428272	5.56279051952931\\
			0.99556196460308	5.59410831331851\\
			0.992114701314478	5.6253332335643\\
			0.987688340595138	5.65643446504023\\
			0.982287250728689	5.68738131458572\\
			0.975916761938747	5.71814324139654\\
			0.968583161128631	5.74868988716486\\
			0.960293685676943	5.77899110603923\\
			0.951056516295154	5.80901699437495\\
			0.940880768954225	5.83873792024529\\
			0.929776485888251	5.86812455268468\\
			0.917754625683981	5.89714789063478\\
			0.904827052466019	5.92577929156507\\
			0.891006524188368	5.95399049973955\\
			0.876306680043864	5.98175367410172\\
			0.860742027003944	6.00904141575037\\
			0.844327925502015	6.035826794979\\
			0.827080574274562	6.06208337785213\\
			0.809016994374947	6.08778525229247\\
			0.79015501237569	6.11290705365298\\
			0.770513242775789	6.13742398974869\\
			0.750111069630459	6.16131186532365\\
			0.728968627421412	6.18454710592869\\
			0.707106781186547	6.20710678118655\\
			0.684547105928689	6.22896862742141\\
			0.661311865323652	6.25011106963046\\
			0.63742398974869	6.27051324277579\\
			0.612907053652976	6.29015501237569\\
			0.587785252292473	6.30901699437495\\
			0.562083377852131	6.32708057427456\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
			0.587785252292473	4.69098300562505\\
			0.612907053652976	4.70984498762431\\
			0.637423989748689	4.72948675722421\\
			0.661311865323651	4.74988893036954\\
			0.684547105928689	4.77103137257859\\
			0.707106781186547	4.79289321881345\\
			0.728968627421411	4.81545289407131\\
			0.750111069630459	4.83868813467635\\
			0.770513242775789	4.86257601025131\\
			0.79015501237569	4.88709294634702\\
			0.809016994374947	4.91221474770753\\
			0.827080574274562	4.93791662214787\\
			0.844327925502015	4.964173205021\\
			0.860742027003943	4.99095858424963\\
			0.876306680043864	5.01824632589828\\
			0.891006524188368	5.04600950026045\\
			0.904827052466019	5.07422070843493\\
			0.917754625683981	5.10285210936522\\
			0.929776485888251	5.13187544731532\\
			0.940880768954225	5.16126207975471\\
			0.951056516295154	5.19098300562505\\
			0.960293685676943	5.22100889396077\\
			0.968583161128631	5.25131011283514\\
			0.975916761938747	5.28185675860346\\
			0.982287250728689	5.31261868541428\\
			0.987688340595138	5.34356553495977\\
			0.992114701314478	5.3746667664357\\
			0.99556196460308	5.40589168668149\\
			0.998026728428272	5.43720948047069\\
			0.999506560365732	5.46858924092187\\
			1	5.5\\
		};
		\addplot [color=red,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999506560365732	2.03141075907813\\
			0.998026728428272	2.06279051952931\\
			0.99556196460308	2.09410831331851\\
			0.992114701314478	2.1253332335643\\
			0.987688340595138	2.15643446504023\\
			0.982287250728689	2.18738131458572\\
			0.975916761938747	2.21814324139654\\
			0.968583161128631	2.24868988716485\\
			0.960293685676943	2.27899110603923\\
			0.951056516295154	2.30901699437495\\
			0.940880768954225	2.33873792024529\\
			0.929776485888251	2.36812455268468\\
			0.917754625683981	2.39714789063478\\
			0.904827052466019	2.42577929156507\\
			0.891006524188368	2.45399049973955\\
			0.876306680043864	2.48175367410172\\
			0.860742027003944	2.50904141575037\\
			0.844327925502015	2.535826794979\\
			0.827080574274562	2.56208337785213\\
			0.809016994374947	2.58778525229247\\
			0.79015501237569	2.61290705365298\\
			0.770513242775789	2.63742398974869\\
			0.750111069630459	2.66131186532365\\
			0.728968627421412	2.68454710592869\\
			0.707106781186547	2.70710678118655\\
			0.684547105928689	2.72896862742141\\
			0.661311865323652	2.75011106963046\\
			0.63742398974869	2.77051324277579\\
			0.612907053652976	2.79015501237569\\
			0.587785252292473	2.80901699437495\\
			0.562083377852131	2.82708057427456\\
			0.535826794978997	2.84432792550202\\
			0.509041415750371	2.86074202700394\\
			0.481753674101715	2.87630668004386\\
			0.453990499739547	2.89100652418837\\
			0.425779291565073	2.90482705246602\\
			0.397147890634781	2.91775462568398\\
			0.368124552684678	2.92977648588825\\
			0.338737920245291	2.94088076895423\\
			0.309016994374947	2.95105651629515\\
			0.278991106039229	2.96029368567694\\
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			-0.248689887164855	2.96858316112863\\
			0.809016994374947	1.41221474770753\\
			0.827080574274562	1.43791662214787\\
			0.844327925502015	1.464173205021\\
			0.860742027003943	1.49095858424963\\
			0.876306680043864	1.51824632589828\\
			0.891006524188368	1.54600950026045\\
			0.904827052466019	1.57422070843493\\
			0.917754625683981	1.60285210936522\\
			0.929776485888251	1.63187544731532\\
			0.940880768954225	1.66126207975471\\
			0.951056516295154	1.69098300562505\\
			0.960293685676943	1.72100889396077\\
			0.968583161128631	1.75131011283514\\
			0.975916761938747	1.78185675860346\\
			0.982287250728689	1.81261868541428\\
			0.987688340595138	1.84356553495977\\
			0.992114701314478	1.8746667664357\\
			0.99556196460308	1.90589168668149\\
			0.998026728428272	1.93720948047069\\
			0.999506560365732	1.96858924092187\\
			1	2\\
			1	5.5\\
			0.999506560365732	5.53141075907813\\
			0.998026728428272	5.56279051952931\\
			0.99556196460308	5.59410831331851\\
			0.992114701314478	5.6253332335643\\
			0.987688340595138	5.65643446504023\\
			0.982287250728689	5.68738131458572\\
			0.975916761938747	5.71814324139654\\
			0.968583161128631	5.74868988716486\\
			0.960293685676943	5.77899110603923\\
			0.951056516295154	5.80901699437495\\
			0.940880768954225	5.83873792024529\\
			0.929776485888251	5.86812455268468\\
			0.917754625683981	5.89714789063478\\
			0.904827052466019	5.92577929156507\\
			0.891006524188368	5.95399049973955\\
			0.876306680043864	5.98175367410172\\
			0.860742027003944	6.00904141575037\\
			0.844327925502015	6.035826794979\\
			0.827080574274562	6.06208337785213\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
			0.587785252292473	4.69098300562505\\
			0.612907053652976	4.70984498762431\\
			0.637423989748689	4.72948675722421\\
			0.661311865323651	4.74988893036954\\
			0.684547105928689	4.77103137257859\\
			0.707106781186547	4.79289321881345\\
			0.728968627421411	4.81545289407131\\
			0.750111069630459	4.83868813467635\\
			0.770513242775789	4.86257601025131\\
			0.79015501237569	4.88709294634702\\
			0.809016994374947	4.91221474770753\\
			0.827080574274562	4.93791662214787\\
			0.844327925502015	4.964173205021\\
			0.860742027003943	4.99095858424963\\
			0.876306680043864	5.01824632589828\\
			0.891006524188368	5.04600950026045\\
			0.904827052466019	5.07422070843493\\
			0.917754625683981	5.10285210936522\\
			0.929776485888251	5.13187544731532\\
			0.940880768954225	5.16126207975471\\
			0.951056516295154	5.19098300562505\\
			0.960293685676943	5.22100889396077\\
			0.968583161128631	5.25131011283514\\
			0.975916761938747	5.28185675860346\\
			0.982287250728689	5.31261868541428\\
			0.987688340595138	5.34356553495977\\
			0.992114701314478	5.3746667664357\\
			0.99556196460308	5.40589168668149\\
			0.998026728428272	5.43720948047069\\
			0.999506560365732	5.46858924092187\\
			1	5.5\\
		};
		\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999506560365732	2.03141075907813\\
			0.998026728428272	2.06279051952931\\
			0.99556196460308	2.09410831331851\\
			0.992114701314478	2.1253332335643\\
			0.987688340595138	2.15643446504023\\
			0.982287250728689	2.18738131458572\\
			0.975916761938747	2.21814324139654\\
			0.968583161128631	2.24868988716485\\
			0.960293685676943	2.27899110603923\\
			0.951056516295154	2.30901699437495\\
			0.940880768954225	2.33873792024529\\
			0.929776485888251	2.36812455268468\\
			0.917754625683981	2.39714789063478\\
			0.904827052466019	2.42577929156507\\
			0.891006524188368	2.45399049973955\\
			0.876306680043864	2.48175367410172\\
			0.860742027003944	2.50904141575037\\
			0.844327925502015	2.535826794979\\
			0.827080574274562	2.56208337785213\\
			0.809016994374947	2.58778525229247\\
			0.79015501237569	2.61290705365298\\
			0.770513242775789	2.63742398974869\\
			0.750111069630459	2.66131186532365\\
			0.728968627421412	2.68454710592869\\
			0.707106781186547	2.70710678118655\\
			0.684547105928689	2.72896862742141\\
			0.661311865323652	2.75011106963046\\
			0.63742398974869	2.77051324277579\\
			0.612907053652976	2.79015501237569\\
			0.587785252292473	2.80901699437495\\
			0.562083377852131	2.82708057427456\\
			0.535826794978997	2.84432792550202\\
			0.509041415750371	2.86074202700394\\
			0.481753674101715	2.87630668004386\\
			0.453990499739547	2.89100652418837\\
			0.425779291565073	2.90482705246602\\
			0.397147890634781	2.91775462568398\\
			0.368124552684678	2.92977648588825\\
			0.338737920245291	2.94088076895423\\
			0.309016994374947	2.95105651629515\\
			0.278991106039229	2.96029368567694\\
			0.248689887164855	2.96858316112863\\
			0.218143241396542	2.97591676193875\\
			0.187381314585725	2.98228725072869\\
			0.156434465040231	2.98768834059514\\
			0.125333233564304	2.99211470131448\\
			0.0941083133185143	2.99556196460308\\
			0.0627905195293133	2.99802672842827\\
			0.0314107590781282	2.99950656036573\\
			-1.60812264967664e-16	3\\
			-0.0314107590781283	2.99950656036573\\
			-0.0627905195293134	2.99802672842827\\
			-0.0941083133185144	2.99556196460308\\
			-0.125333233564304	2.99211470131448\\
			-0.156434465040231	2.98768834059514\\
			-0.187381314585725	2.98228725072869\\
			-0.218143241396543	2.97591676193875\\
			0.960293685676943	1.72100889396077\\
			0.968583161128631	1.75131011283514\\
			0.975916761938747	1.78185675860346\\
			0.982287250728689	1.81261868541428\\
			0.987688340595138	1.84356553495977\\
			0.992114701314478	1.8746667664357\\
			0.99556196460308	1.90589168668149\\
			0.998026728428272	1.93720948047069\\
			0.999506560365732	1.96858924092187\\
			1	2\\
			1	5.5\\
			0.999506560365732	5.53141075907813\\
			0.998026728428272	5.56279051952931\\
			0.99556196460308	5.59410831331851\\
			0.992114701314478	5.6253332335643\\
			0.987688340595138	5.65643446504023\\
			0.982287250728689	5.68738131458572\\
			-0.535826794978997	4.65567207449799\\
			-0.509041415750372	4.63925797299606\\
			-0.481753674101716	4.62369331995614\\
			-0.453990499739547	4.60899347581163\\
			-0.425779291565073	4.59517294753398\\
			-0.397147890634781	4.58224537431602\\
			-0.368124552684678	4.57022351411175\\
			-0.338737920245291	4.55911923104577\\
			-0.309016994374948	4.54894348370485\\
			-0.27899110603923	4.53970631432306\\
			-0.248689887164855	4.53141683887137\\
			-0.218143241396543	4.52408323806125\\
			-0.187381314585725	4.51771274927131\\
			-0.156434465040231	4.51231165940486\\
			-0.125333233564305	4.50788529868552\\
			-0.0941083133185149	4.50443803539692\\
			-0.0627905195293132	4.50197327157173\\
			-0.0314107590781283	4.50049343963427\\
			-1.83697019872103e-16	4.5\\
			0.0314107590781279	4.50049343963427\\
			0.0627905195293128	4.50197327157173\\
			0.0941083133185136	4.50443803539692\\
			0.125333233564304	4.50788529868552\\
			0.156434465040231	4.51231165940486\\
			0.187381314585724	4.51771274927131\\
			0.218143241396542	4.52408323806125\\
			0.248689887164855	4.53141683887137\\
			0.278991106039229	4.53970631432306\\
			0.309016994374947	4.54894348370485\\
			0.338737920245291	4.55911923104577\\
			0.368124552684677	4.57022351411175\\
			0.39714789063478	4.58224537431602\\
			0.425779291565073	4.59517294753398\\
			0.453990499739547	4.60899347581163\\
			0.481753674101715	4.62369331995614\\
			0.509041415750371	4.63925797299606\\
			0.535826794978997	4.65567207449798\\
			0.562083377852131	4.67291942572544\\
			0.587785252292473	4.69098300562505\\
			0.612907053652976	4.70984498762431\\
			0.637423989748689	4.72948675722421\\
			0.661311865323651	4.74988893036954\\
			0.684547105928689	4.77103137257859\\
			0.707106781186547	4.79289321881345\\
			0.728968627421411	4.81545289407131\\
			0.750111069630459	4.83868813467635\\
			0.770513242775789	4.86257601025131\\
			0.79015501237569	4.88709294634702\\
			0.809016994374947	4.91221474770753\\
			0.827080574274562	4.93791662214787\\
			0.844327925502015	4.964173205021\\
			0.860742027003943	4.99095858424963\\
			0.876306680043864	5.01824632589828\\
			0.891006524188368	5.04600950026045\\
			0.904827052466019	5.07422070843493\\
			0.917754625683981	5.10285210936522\\
			0.929776485888251	5.13187544731532\\
			0.940880768954225	5.16126207975471\\
			0.951056516295154	5.19098300562505\\
			0.960293685676943	5.22100889396077\\
			0.968583161128631	5.25131011283514\\
			0.975916761938747	5.28185675860346\\
			0.982287250728689	5.31261868541428\\
			0.987688340595138	5.34356553495977\\
			0.992114701314478	5.3746667664357\\
			0.99556196460308	5.40589168668149\\
			0.998026728428272	5.43720948047069\\
			0.999506560365732	5.46858924092187\\
			1	5.5\\
		};
		\end{axis}
		
		\begin{axis}[%
		width=2.687in,
		height=0.95in,
		at={(4.62in,0.662in)},
		scale only axis,
		unbounded coords=jump,
		xmin=-9,
		xmax=9,
		ymin=0.568379976997645,
		ymax=6.93162002300235,
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left
		]
		\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	3.5\\
		};
		\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	2.3\\
		};
		\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
		table[row sep=crcr]{%
			6	4.7\\
		};
		\addplot [color=red,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	3.5\\
		};
		\addplot [color=blue,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	2.3\\
		};
		\addplot [color=green,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
		table[row sep=crcr]{%
			-6	4.7\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			6.47670798610628	3.50559282443922\\
			6.47640339961583	3.52304257279047\\
			6.47549001123619	3.54047106131129\\
			6.47396893379042	3.55785705607305\\
			6.47184202047707	3.57517937491926\\
			6.46911186261239	3.59241691327269\\
			6.46578178647319	3.6095486698481\\
			6.46185584924428	3.62655377223906\\
			6.45733883407544	3.64341150234772\\
			6.45223624425386	3.6601013216267\\
			6.44655429649924	3.67660289610206\\
			6.44029991338968	3.69289612114718\\
			6.43348071492758	3.70896114597712\\
			6.42610500925587	3.72477839783376\\
			6.41818178253575	3.74032860583217\\
			6.4097206879985	3.75559282443922\\
			6.40073203418449	3.77055245655582\\
			6.3912267723838	3.7851892761746\\
			6.38121648329376	3.79948545058546\\
			6.37071336290964	3.81342356210205\\
			6.35973020766577	3.82698662928249\\
			6.34828039884498	3.84015812761865\\
			6.33637788627561	3.85292200966872\\
			6.32403717133578	3.86526272460855\\
			6.31127328928571	3.87716523717792\\
			6.29810179094955	3.88861504599871\\
			6.28453872376911	3.89959820124258\\
			6.27060061225252	3.9101013216267\\
			6.25630443784166	3.92011161071674\\
			6.24166761822288	3.92961687251744\\
			6.22670798610628	3.93860552633144\\
			6.21144376749923	3.94706662086869\\
			6.19589355950082	3.95498984758881\\
			6.18007630764418	3.96236555326052\\
			6.16401128281424	3.96918475172262\\
			6.14771805776912	3.97543913483218\\
			6.13121648329376	3.9811210825868\\
			6.11452666401478	3.98622367240838\\
			6.09766893390612	3.99074068757722\\
			6.08066383151516	3.99466662480613\\
			6.06353207493975	3.99799670094533\\
			6.04629453658632	4.00072685881001\\
			6.02897221774011	4.00285377212336\\
			6.01158622297834	4.00437484956913\\
			5.99415773445753	4.00528823794877\\
			5.97670798610628	4.00559282443922\\
			5.95925823775503	4.00528823794877\\
			5.94182974923422	4.00437484956913\\
			5.92444375447246	4.00285377212336\\
			5.90712143562625	4.00072685881001\\
			5.88988389727282	3.99799670094533\\
			5.8727521406974	3.99466662480613\\
			5.85574703830645	3.99074068757722\\
			5.83888930819778	3.98622367240838\\
			5.82219948891881	3.9811210825868\\
			5.80569791444345	3.97543913483218\\
			5.78940468939833	3.96918475172262\\
			5.77333966456838	3.96236555326052\\
			5.75752241271174	3.95498984758881\\
			5.74197220471334	3.94706662086869\\
			5.72670798610628	3.93860552633144\\
			5.71174835398968	3.92961687251744\\
			5.69711153437091	3.92011161071674\\
			5.68281535996005	3.9101013216267\\
			5.66887724844345	3.89959820124258\\
			5.65531418126301	3.88861504599871\\
			5.64214268292685	3.87716523717792\\
			5.62937880087678	3.86526272460855\\
			5.61703808593696	3.85292200966872\\
			5.60513557336759	3.84015812761865\\
			5.59368576454679	3.82698662928249\\
			5.58270260930292	3.81342356210205\\
			5.57219948891881	3.79948545058546\\
			5.56218919982876	3.7851892761746\\
			5.55268393802807	3.77055245655582\\
			5.54369528421406	3.75559282443922\\
			5.53523418967682	3.74032860583217\\
			5.5273109629567	3.72477839783376\\
			5.51993525728498	3.70896114597712\\
			5.51311605882289	3.69289612114718\\
			5.50686167571333	3.67660289610206\\
			5.50117972795871	3.6601013216267\\
			5.49607713813712	3.64341150234772\\
			5.49156012296828	3.62655377223906\\
			5.48763418573938	3.6095486698481\\
			5.48430410960018	3.59241691327269\\
			5.4815739517355	3.57517937491926\\
			5.47944703842215	3.55785705607305\\
			5.47792596097637	3.54047106131129\\
			5.47701257259673	3.52304257279047\\
			5.47670798610628	3.50559282443922\\
			5.47701257259673	3.48814307608797\\
			5.47792596097637	3.47071458756716\\
			5.47944703842215	3.4533285928054\\
			5.4815739517355	3.43600627395919\\
			5.48430410960018	3.41876873560576\\
			5.48763418573938	3.40163697903034\\
			5.49156012296828	3.38463187663939\\
			5.49607713813712	3.36777414653072\\
			5.50117972795871	3.35108432725175\\
			5.50686167571333	3.33458275277639\\
			5.51311605882289	3.31828952773127\\
			5.51993525728498	3.30222450290132\\
			5.5273109629567	3.28640725104468\\
			5.53523418967682	3.27085704304628\\
			5.54369528421406	3.25559282443922\\
			5.55268393802807	3.24063319232262\\
			5.56218919982876	3.22599637270385\\
			5.57219948891881	3.21170019829299\\
			5.58270260930292	3.19776208677639\\
			5.59368576454679	3.18419901959595\\
			5.60513557336759	3.17102752125979\\
			5.61703808593696	3.15826363920972\\
			5.62937880087678	3.1459229242699\\
			5.64214268292685	3.13402041170053\\
			5.65531418126301	3.12257060287973\\
			5.66887724844345	3.11158744763586\\
			5.68281535996005	3.10108432725175\\
			5.69711153437091	3.0910740381617\\
			5.71174835398968	3.08156877636101\\
			5.72670798610628	3.072580122547\\
			5.74197220471334	3.06411902800976\\
			5.75752241271174	3.05619580128964\\
			5.77333966456838	3.04882009561792\\
			5.78940468939833	3.04200089715583\\
			5.80569791444345	3.03574651404627\\
			5.82219948891881	3.03006456629165\\
			5.83888930819778	3.02496197647006\\
			5.85574703830645	3.02044496130122\\
			5.8727521406974	3.01651902407232\\
			5.88988389727282	3.01318894793312\\
			5.90712143562625	3.01045879006844\\
			5.92444375447246	3.00833187675509\\
			5.94182974923422	3.00681079930931\\
			5.95925823775503	3.00589741092967\\
			5.97670798610628	3.00559282443922\\
			5.99415773445753	3.00589741092967\\
			6.01158622297834	3.00681079930931\\
			6.02897221774011	3.00833187675509\\
			6.04629453658631	3.01045879006844\\
			6.06353207493975	3.01318894793312\\
			6.08066383151516	3.01651902407232\\
			6.09766893390612	3.02044496130122\\
			6.11452666401478	3.02496197647006\\
			6.13121648329376	3.03006456629165\\
			6.14771805776912	3.03574651404627\\
			6.16401128281424	3.04200089715583\\
			6.18007630764418	3.04882009561792\\
			6.19589355950082	3.05619580128964\\
			6.21144376749923	3.06411902800976\\
			6.22670798610628	3.072580122547\\
			6.24166761822288	3.08156877636101\\
			6.25630443784166	3.0910740381617\\
			6.27060061225252	3.10108432725175\\
			6.28453872376911	3.11158744763586\\
			6.29810179094955	3.12257060287973\\
			6.31127328928571	3.13402041170052\\
			6.32403717133578	3.1459229242699\\
			6.33637788627561	3.15826363920972\\
			6.34828039884498	3.17102752125979\\
			6.35973020766577	3.18419901959595\\
			6.37071336290964	3.19776208677639\\
			6.38121648329376	3.21170019829299\\
			6.3912267723838	3.22599637270385\\
			6.40073203418449	3.24063319232262\\
			6.4097206879985	3.25559282443922\\
			6.41818178253575	3.27085704304628\\
			6.42610500925587	3.28640725104468\\
			6.43348071492758	3.30222450290132\\
			6.44029991338968	3.31828952773127\\
			6.44655429649924	3.33458275277639\\
			6.45223624425386	3.35108432725175\\
			6.45733883407544	3.36777414653072\\
			6.46185584924428	3.38463187663939\\
			6.46578178647319	3.40163697903034\\
			6.46911186261239	3.41876873560576\\
			6.47184202047707	3.43600627395919\\
			6.47396893379042	3.4533285928054\\
			6.47549001123619	3.47071458756716\\
			6.47640339961583	3.48814307608797\\
			6.47670798610628	3.50559282443922\\
			nan	nan\\
		};
		\addplot [color=red,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			6.47670798610628	3.50559282443922\\
			6.47640339961583	3.52304257279047\\
			6.47549001123619	3.54047106131129\\
			6.47396893379042	3.55785705607305\\
			6.47184202047707	3.57517937491926\\
			6.46911186261239	3.59241691327269\\
			6.46578178647319	3.6095486698481\\
			6.46185584924428	3.62655377223906\\
			6.45733883407544	3.64341150234772\\
			6.45223624425386	3.6601013216267\\
			6.44655429649924	3.67660289610206\\
			6.44029991338968	3.69289612114718\\
			6.43348071492758	3.70896114597712\\
			6.42610500925587	3.72477839783376\\
			6.41818178253575	3.74032860583217\\
			6.4097206879985	3.75559282443922\\
			6.40073203418449	3.77055245655582\\
			6.3912267723838	3.7851892761746\\
			6.38121648329376	3.79948545058546\\
			6.37071336290964	3.81342356210205\\
			6.35973020766577	3.82698662928249\\
			6.34828039884498	3.84015812761865\\
			6.33637788627561	3.85292200966872\\
			6.32403717133578	3.86526272460855\\
			6.31127328928571	3.87716523717792\\
			6.29810179094955	3.88861504599871\\
			6.28453872376911	3.89959820124258\\
			6.27060061225252	3.9101013216267\\
			6.25630443784166	3.92011161071674\\
			6.24166761822288	3.92961687251744\\
			6.22670798610628	3.93860552633144\\
			6.21144376749923	3.94706662086869\\
			6.19589355950082	3.95498984758881\\
			6.18007630764418	3.96236555326052\\
			6.16401128281424	3.96918475172262\\
			6.14771805776912	3.97543913483218\\
			6.13121648329376	3.9811210825868\\
			6.11452666401478	3.98622367240838\\
			6.09766893390612	3.99074068757722\\
			6.08066383151516	3.99466662480613\\
			6.06353207493975	3.99799670094533\\
			6.04629453658632	4.00072685881001\\
			6.02897221774011	4.00285377212336\\
			6.01158622297834	4.00437484956913\\
			5.99415773445753	4.00528823794877\\
			5.97670798610628	4.00559282443922\\
			5.95925823775503	4.00528823794877\\
			5.94182974923422	4.00437484956913\\
			5.92444375447246	4.00285377212336\\
			5.90712143562625	4.00072685881001\\
			5.88988389727282	3.99799670094533\\
			5.8727521406974	3.99466662480613\\
			5.85574703830645	3.99074068757722\\
			5.83888930819778	3.98622367240838\\
			5.82219948891881	3.9811210825868\\
			5.80569791444345	3.97543913483218\\
			5.78940468939833	3.96918475172262\\
			5.77333966456838	3.96236555326052\\
			5.75752241271174	3.95498984758881\\
			5.74197220471334	3.94706662086869\\
			5.72670798610628	3.93860552633144\\
			5.71174835398968	3.92961687251744\\
			5.69711153437091	3.92011161071674\\
			5.68281535996005	3.9101013216267\\
			5.66887724844345	3.89959820124258\\
			5.65531418126301	3.88861504599871\\
			5.64214268292685	3.87716523717792\\
			5.62937880087678	3.86526272460855\\
			5.61703808593696	3.85292200966872\\
			5.60513557336759	3.84015812761865\\
			5.59368576454679	3.82698662928249\\
			5.58270260930292	3.81342356210205\\
			5.57219948891881	3.79948545058546\\
			5.56218919982876	3.7851892761746\\
			5.55268393802807	3.77055245655582\\
			5.54369528421406	3.75559282443922\\
			5.53523418967682	3.74032860583217\\
			5.5273109629567	3.72477839783376\\
			5.51993525728498	3.70896114597712\\
			5.51311605882289	3.69289612114718\\
			5.50686167571333	3.67660289610206\\
			5.50117972795871	3.6601013216267\\
			5.49607713813712	3.64341150234772\\
			5.49156012296828	3.62655377223906\\
			5.48763418573938	3.6095486698481\\
			5.48430410960018	3.59241691327269\\
			5.4815739517355	3.57517937491926\\
			5.47944703842215	3.55785705607305\\
			5.47792596097637	3.54047106131129\\
			5.47701257259673	3.52304257279047\\
			5.47670798610628	3.50559282443922\\
			5.47701257259673	3.48814307608797\\
			5.47792596097637	3.47071458756716\\
			5.47944703842215	3.4533285928054\\
			5.4815739517355	3.43600627395919\\
			5.48430410960018	3.41876873560576\\
			5.48763418573938	3.40163697903034\\
			5.49156012296828	3.38463187663939\\
			5.49607713813712	3.36777414653072\\
			5.50117972795871	3.35108432725175\\
			5.50686167571333	3.33458275277639\\
			5.51311605882289	3.31828952773127\\
			5.51993525728498	3.30222450290132\\
			5.5273109629567	3.28640725104468\\
			5.53523418967682	3.27085704304628\\
			5.54369528421406	3.25559282443922\\
			5.55268393802807	3.24063319232262\\
			5.56218919982876	3.22599637270385\\
			5.57219948891881	3.21170019829299\\
			5.58270260930292	3.19776208677639\\
			5.59368576454679	3.18419901959595\\
			5.60513557336759	3.17102752125979\\
			5.61703808593696	3.15826363920972\\
			5.62937880087678	3.1459229242699\\
			5.64214268292685	3.13402041170053\\
			5.65531418126301	3.12257060287973\\
			5.66887724844345	3.11158744763586\\
			5.68281535996005	3.10108432725175\\
			5.69711153437091	3.0910740381617\\
			5.71174835398968	3.08156877636101\\
			5.72670798610628	3.072580122547\\
			5.74197220471334	3.06411902800976\\
			5.75752241271174	3.05619580128964\\
			5.77333966456838	3.04882009561792\\
			5.78940468939833	3.04200089715583\\
			5.80569791444345	3.03574651404627\\
			5.82219948891881	3.03006456629165\\
			5.83888930819778	3.02496197647006\\
			5.85574703830645	3.02044496130122\\
			5.8727521406974	3.01651902407232\\
			5.88988389727282	3.01318894793312\\
			5.90712143562625	3.01045879006844\\
			5.92444375447246	3.00833187675509\\
			5.94182974923422	3.00681079930931\\
			5.95925823775503	3.00589741092967\\
			5.97670798610628	3.00559282443922\\
			5.99415773445753	3.00589741092967\\
			6.01158622297834	3.00681079930931\\
			6.02897221774011	3.00833187675509\\
			6.04629453658631	3.01045879006844\\
			6.06353207493975	3.01318894793312\\
			6.08066383151516	3.01651902407232\\
			6.09766893390612	3.02044496130122\\
			6.11452666401478	3.02496197647006\\
			6.13121648329376	3.03006456629165\\
			6.14771805776912	3.03574651404627\\
			6.16401128281424	3.04200089715583\\
			6.18007630764418	3.04882009561792\\
			6.19589355950082	3.05619580128964\\
			6.21144376749923	3.06411902800976\\
			6.22670798610628	3.072580122547\\
			6.24166761822288	3.08156877636101\\
			6.25630443784166	3.0910740381617\\
			6.27060061225252	3.10108432725175\\
			6.28453872376911	3.11158744763586\\
			6.29810179094955	3.12257060287973\\
			6.31127328928571	3.13402041170052\\
			6.32403717133578	3.1459229242699\\
			6.33637788627561	3.15826363920972\\
			6.34828039884498	3.17102752125979\\
			6.35973020766577	3.18419901959595\\
			6.37071336290964	3.19776208677639\\
			6.38121648329376	3.21170019829299\\
			6.3912267723838	3.22599637270385\\
			6.40073203418449	3.24063319232262\\
			6.4097206879985	3.25559282443922\\
			6.41818178253575	3.27085704304628\\
			6.42610500925587	3.28640725104468\\
			6.43348071492758	3.30222450290132\\
			6.44029991338968	3.31828952773127\\
			6.44655429649924	3.33458275277639\\
			6.45223624425386	3.35108432725175\\
			6.45733883407544	3.36777414653072\\
			6.46185584924428	3.38463187663939\\
			6.46578178647319	3.40163697903034\\
			6.46911186261239	3.41876873560576\\
			6.47184202047707	3.43600627395919\\
			6.47396893379042	3.4533285928054\\
			6.47549001123619	3.47071458756716\\
			6.47640339961583	3.48814307608797\\
			6.47670798610628	3.50559282443922\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			6.47550316087442	2.3093331646753\\
			6.47519857438397	2.32678291302655\\
			6.47428518600434	2.34421140154736\\
			6.47276410855856	2.36159739630913\\
			6.47063719524521	2.37891971515533\\
			6.46790703738053	2.39615725350876\\
			6.46457696124133	2.41328901008418\\
			6.46065102401242	2.43029411247513\\
			6.45613400884358	2.4471518425838\\
			6.451031419022	2.46384166186277\\
			6.44534947126738	2.48034323633813\\
			6.43909508815782	2.49663646138325\\
			6.43227588969572	2.5127014862132\\
			6.42490018402401	2.52851873806984\\
			6.41697695730389	2.54406894606824\\
			6.40851586276664	2.5593331646753\\
			6.39952720895264	2.5742927967919\\
			6.39002194715195	2.58892961641067\\
			6.3800116580619	2.60322579082154\\
			6.36950853767779	2.61716390233813\\
			6.35852538243391	2.63072696951857\\
			6.34707557361312	2.64389846785473\\
			6.33517306104375	2.6566623499048\\
			6.32283234610392	2.66900306484462\\
			6.31006846405385	2.680905577414\\
			6.29689696571769	2.69235538623479\\
			6.28333389853725	2.70333854147866\\
			6.26939578702066	2.71384166186277\\
			6.2550996126098	2.72385195095282\\
			6.24046279299103	2.73335721275351\\
			6.22550316087442	2.74234586656752\\
			6.21023894226737	2.75080696110476\\
			6.19468873426896	2.75873018782488\\
			6.17887148241233	2.7661058934966\\
			6.16280645758238	2.77292509195869\\
			6.14651323253726	2.77917947506825\\
			6.1300116580619	2.78486142282288\\
			6.11332183878292	2.78996401264446\\
			6.09646410867426	2.7944810278133\\
			6.0794590062833	2.7984069650422\\
			6.06232724970789	2.8017370411814\\
			6.04508971135446	2.80446719904608\\
			6.02776739250825	2.80659411235944\\
			6.01038139774649	2.80811518980521\\
			5.99295290922568	2.80902857818485\\
			5.97550316087442	2.8093331646753\\
			5.95805341252317	2.80902857818485\\
			5.94062492400236	2.80811518980521\\
			5.9232389292406	2.80659411235944\\
			5.90591661039439	2.80446719904608\\
			5.88867907204096	2.8017370411814\\
			5.87154731546554	2.7984069650422\\
			5.85454221307459	2.7944810278133\\
			5.83768448296593	2.78996401264446\\
			5.82099466368695	2.78486142282288\\
			5.80449308921159	2.77917947506825\\
			5.78819986416647	2.77292509195869\\
			5.77213483933653	2.7661058934966\\
			5.75631758747989	2.75873018782488\\
			5.74076737948148	2.75080696110476\\
			5.72550316087442	2.74234586656752\\
			5.71054352875782	2.73335721275351\\
			5.69590670913905	2.72385195095282\\
			5.68161053472819	2.71384166186277\\
			5.6676724232116	2.70333854147866\\
			5.65410935603115	2.69235538623479\\
			5.640937857695	2.680905577414\\
			5.62817397564493	2.66900306484462\\
			5.6158332607051	2.6566623499048\\
			5.60393074813573	2.64389846785473\\
			5.59248093931494	2.63072696951857\\
			5.58149778407106	2.61716390233813\\
			5.57099466368695	2.60322579082154\\
			5.5609843745969	2.58892961641067\\
			5.55147911279621	2.5742927967919\\
			5.54249045898221	2.5593331646753\\
			5.53402936444496	2.54406894606824\\
			5.52610613772484	2.52851873806984\\
			5.51873043205312	2.5127014862132\\
			5.51191123359103	2.49663646138325\\
			5.50565685048147	2.48034323633813\\
			5.49997490272685	2.46384166186277\\
			5.49487231290527	2.4471518425838\\
			5.49035529773643	2.43029411247513\\
			5.48642936050752	2.41328901008418\\
			5.48309928436832	2.39615725350876\\
			5.48036912650364	2.37891971515533\\
			5.47824221319029	2.36159739630913\\
			5.47672113574451	2.34421140154736\\
			5.47580774736488	2.32678291302655\\
			5.47550316087442	2.3093331646753\\
			5.47580774736488	2.29188341632405\\
			5.47672113574451	2.27445492780324\\
			5.47824221319029	2.25706893304147\\
			5.48036912650364	2.23974661419527\\
			5.48309928436832	2.22250907584183\\
			5.48642936050752	2.20537731926642\\
			5.49035529773643	2.18837221687546\\
			5.49487231290527	2.1715144867668\\
			5.49997490272685	2.15482466748782\\
			5.50565685048147	2.13832309301246\\
			5.51191123359103	2.12202986796734\\
			5.51873043205312	2.1059648431374\\
			5.52610613772484	2.09014759128076\\
			5.53402936444496	2.07459738328235\\
			5.54249045898221	2.0593331646753\\
			5.55147911279621	2.0443735325587\\
			5.5609843745969	2.02973671293993\\
			5.57099466368695	2.01544053852906\\
			5.58149778407106	2.00150242701247\\
			5.59248093931494	1.98793935983203\\
			5.60393074813573	1.97476786149587\\
			5.6158332607051	1.9620039794458\\
			5.62817397564493	1.94966326450597\\
			5.640937857695	1.9377607519366\\
			5.65410935603115	1.92631094311581\\
			5.6676724232116	1.91532778787194\\
			5.68161053472819	1.90482466748782\\
			5.69590670913905	1.89481437839778\\
			5.71054352875782	1.88530911659709\\
			5.72550316087442	1.87632046278308\\
			5.74076737948148	1.86785936824583\\
			5.75631758747989	1.85993614152571\\
			5.77213483933653	1.852560435854\\
			5.78819986416647	1.8457412373919\\
			5.80449308921159	1.83948685428234\\
			5.82099466368695	1.83380490652772\\
			5.83768448296593	1.82870231670614\\
			5.85454221307459	1.8241853015373\\
			5.87154731546554	1.8202593643084\\
			5.88867907204096	1.81692928816919\\
			5.90591661039439	1.81419913030451\\
			5.9232389292406	1.81207221699116\\
			5.94062492400236	1.81055113954539\\
			5.95805341252317	1.80963775116575\\
			5.97550316087442	1.8093331646753\\
			5.99295290922568	1.80963775116575\\
			6.01038139774649	1.81055113954539\\
			6.02776739250825	1.81207221699116\\
			6.04508971135446	1.81419913030451\\
			6.06232724970789	1.81692928816919\\
			6.0794590062833	1.8202593643084\\
			6.09646410867426	1.8241853015373\\
			6.11332183878292	1.82870231670614\\
			6.1300116580619	1.83380490652772\\
			6.14651323253726	1.83948685428234\\
			6.16280645758238	1.8457412373919\\
			6.17887148241233	1.852560435854\\
			6.19468873426896	1.85993614152571\\
			6.21023894226737	1.86785936824583\\
			6.22550316087442	1.87632046278308\\
			6.24046279299103	1.88530911659709\\
			6.2550996126098	1.89481437839778\\
			6.26939578702066	1.90482466748782\\
			6.28333389853725	1.91532778787194\\
			6.29689696571769	1.92631094311581\\
			6.31006846405385	1.9377607519366\\
			6.32283234610392	1.94966326450597\\
			6.33517306104375	1.9620039794458\\
			6.34707557361312	1.97476786149587\\
			6.35852538243391	1.98793935983203\\
			6.36950853767779	2.00150242701247\\
			6.3800116580619	2.01544053852906\\
			6.39002194715195	2.02973671293992\\
			6.39952720895264	2.0443735325587\\
			6.40851586276664	2.0593331646753\\
			6.41697695730389	2.07459738328235\\
			6.42490018402401	2.09014759128076\\
			6.43227588969572	2.1059648431374\\
			6.43909508815782	2.12202986796734\\
			6.44534947126738	2.13832309301246\\
			6.451031419022	2.15482466748782\\
			6.45613400884358	2.1715144867668\\
			6.46065102401242	2.18837221687546\\
			6.46457696124133	2.20537731926642\\
			6.46790703738053	2.22250907584183\\
			6.47063719524521	2.23974661419527\\
			6.47276410855856	2.25706893304147\\
			6.47428518600434	2.27445492780324\\
			6.47519857438397	2.29188341632405\\
			6.47550316087442	2.3093331646753\\
			nan	nan\\
		};
		\addplot [color=blue,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			6.47550316087442	2.3093331646753\\
			6.47519857438397	2.32678291302655\\
			6.47428518600434	2.34421140154736\\
			6.47276410855856	2.36159739630913\\
			6.47063719524521	2.37891971515533\\
			6.46790703738053	2.39615725350876\\
			6.46457696124133	2.41328901008418\\
			6.46065102401242	2.43029411247513\\
			6.45613400884358	2.4471518425838\\
			6.451031419022	2.46384166186277\\
			6.44534947126738	2.48034323633813\\
			6.43909508815782	2.49663646138325\\
			6.43227588969572	2.5127014862132\\
			6.42490018402401	2.52851873806984\\
			6.41697695730389	2.54406894606824\\
			6.40851586276664	2.5593331646753\\
			6.39952720895264	2.5742927967919\\
			6.39002194715195	2.58892961641067\\
			6.3800116580619	2.60322579082154\\
			6.36950853767779	2.61716390233813\\
			6.35852538243391	2.63072696951857\\
			6.34707557361312	2.64389846785473\\
			6.33517306104375	2.6566623499048\\
			6.32283234610392	2.66900306484462\\
			6.31006846405385	2.680905577414\\
			6.29689696571769	2.69235538623479\\
			6.28333389853725	2.70333854147866\\
			6.26939578702066	2.71384166186277\\
			6.2550996126098	2.72385195095282\\
			6.24046279299103	2.73335721275351\\
			6.22550316087442	2.74234586656752\\
			6.21023894226737	2.75080696110476\\
			6.19468873426896	2.75873018782488\\
			6.17887148241233	2.7661058934966\\
			6.16280645758238	2.77292509195869\\
			6.14651323253726	2.77917947506825\\
			6.1300116580619	2.78486142282288\\
			6.11332183878292	2.78996401264446\\
			6.09646410867426	2.7944810278133\\
			6.0794590062833	2.7984069650422\\
			6.06232724970789	2.8017370411814\\
			6.04508971135446	2.80446719904608\\
			6.02776739250825	2.80659411235944\\
			6.01038139774649	2.80811518980521\\
			5.99295290922568	2.80902857818485\\
			5.97550316087442	2.8093331646753\\
			5.95805341252317	2.80902857818485\\
			5.94062492400236	2.80811518980521\\
			5.9232389292406	2.80659411235944\\
			5.90591661039439	2.80446719904608\\
			5.88867907204096	2.8017370411814\\
			5.87154731546554	2.7984069650422\\
			5.85454221307459	2.7944810278133\\
			5.83768448296593	2.78996401264446\\
			5.82099466368695	2.78486142282288\\
			5.80449308921159	2.77917947506825\\
			5.78819986416647	2.77292509195869\\
			5.77213483933653	2.7661058934966\\
			5.75631758747989	2.75873018782488\\
			5.74076737948148	2.75080696110476\\
			5.72550316087442	2.74234586656752\\
			5.71054352875782	2.73335721275351\\
			5.69590670913905	2.72385195095282\\
			5.68161053472819	2.71384166186277\\
			5.6676724232116	2.70333854147866\\
			5.65410935603115	2.69235538623479\\
			5.640937857695	2.680905577414\\
			5.62817397564493	2.66900306484462\\
			5.6158332607051	2.6566623499048\\
			5.60393074813573	2.64389846785473\\
			5.59248093931494	2.63072696951857\\
			5.58149778407106	2.61716390233813\\
			5.57099466368695	2.60322579082154\\
			5.5609843745969	2.58892961641067\\
			5.55147911279621	2.5742927967919\\
			5.54249045898221	2.5593331646753\\
			5.53402936444496	2.54406894606824\\
			5.52610613772484	2.52851873806984\\
			5.51873043205312	2.5127014862132\\
			5.51191123359103	2.49663646138325\\
			5.50565685048147	2.48034323633813\\
			5.49997490272685	2.46384166186277\\
			5.49487231290527	2.4471518425838\\
			5.49035529773643	2.43029411247513\\
			5.48642936050752	2.41328901008418\\
			5.48309928436832	2.39615725350876\\
			5.48036912650364	2.37891971515533\\
			5.47824221319029	2.36159739630913\\
			5.47672113574451	2.34421140154736\\
			5.47580774736488	2.32678291302655\\
			5.47550316087442	2.3093331646753\\
			5.47580774736488	2.29188341632405\\
			5.47672113574451	2.27445492780324\\
			5.47824221319029	2.25706893304147\\
			5.48036912650364	2.23974661419527\\
			5.48309928436832	2.22250907584183\\
			5.48642936050752	2.20537731926642\\
			5.49035529773643	2.18837221687546\\
			5.49487231290527	2.1715144867668\\
			5.49997490272685	2.15482466748782\\
			5.50565685048147	2.13832309301246\\
			5.51191123359103	2.12202986796734\\
			5.51873043205312	2.1059648431374\\
			5.52610613772484	2.09014759128076\\
			5.53402936444496	2.07459738328235\\
			5.54249045898221	2.0593331646753\\
			5.55147911279621	2.0443735325587\\
			5.5609843745969	2.02973671293993\\
			5.57099466368695	2.01544053852906\\
			5.58149778407106	2.00150242701247\\
			5.59248093931494	1.98793935983203\\
			5.60393074813573	1.97476786149587\\
			5.6158332607051	1.9620039794458\\
			5.62817397564493	1.94966326450597\\
			5.640937857695	1.9377607519366\\
			5.65410935603115	1.92631094311581\\
			5.6676724232116	1.91532778787194\\
			5.68161053472819	1.90482466748782\\
			5.69590670913905	1.89481437839778\\
			5.71054352875782	1.88530911659709\\
			5.72550316087442	1.87632046278308\\
			5.74076737948148	1.86785936824583\\
			5.75631758747989	1.85993614152571\\
			5.77213483933653	1.852560435854\\
			5.78819986416647	1.8457412373919\\
			5.80449308921159	1.83948685428234\\
			5.82099466368695	1.83380490652772\\
			5.83768448296593	1.82870231670614\\
			5.85454221307459	1.8241853015373\\
			5.87154731546554	1.8202593643084\\
			5.88867907204096	1.81692928816919\\
			5.90591661039439	1.81419913030451\\
			5.9232389292406	1.81207221699116\\
			5.94062492400236	1.81055113954539\\
			5.95805341252317	1.80963775116575\\
			5.97550316087442	1.8093331646753\\
			5.99295290922568	1.80963775116575\\
			6.01038139774649	1.81055113954539\\
			6.02776739250825	1.81207221699116\\
			6.04508971135446	1.81419913030451\\
			6.06232724970789	1.81692928816919\\
			6.0794590062833	1.8202593643084\\
			6.09646410867426	1.8241853015373\\
			6.11332183878292	1.82870231670614\\
			6.1300116580619	1.83380490652772\\
			6.14651323253726	1.83948685428234\\
			6.16280645758238	1.8457412373919\\
			6.17887148241233	1.852560435854\\
			6.19468873426896	1.85993614152571\\
			6.21023894226737	1.86785936824583\\
			6.22550316087442	1.87632046278308\\
			6.24046279299103	1.88530911659709\\
			6.2550996126098	1.89481437839778\\
			6.26939578702066	1.90482466748782\\
			6.28333389853725	1.91532778787194\\
			6.29689696571769	1.92631094311581\\
			6.31006846405385	1.9377607519366\\
			6.32283234610392	1.94966326450597\\
			6.33517306104375	1.9620039794458\\
			6.34707557361312	1.97476786149587\\
			6.35852538243391	1.98793935983203\\
			6.36950853767779	2.00150242701247\\
			6.3800116580619	2.01544053852906\\
			6.39002194715195	2.02973671293992\\
			6.39952720895264	2.0443735325587\\
			6.40851586276664	2.0593331646753\\
			6.41697695730389	2.07459738328235\\
			6.42490018402401	2.09014759128076\\
			6.43227588969572	2.1059648431374\\
			6.43909508815782	2.12202986796734\\
			6.44534947126738	2.13832309301246\\
			6.451031419022	2.15482466748782\\
			6.45613400884358	2.1715144867668\\
			6.46065102401242	2.18837221687546\\
			6.46457696124133	2.20537731926642\\
			6.46790703738053	2.22250907584183\\
			6.47063719524521	2.23974661419527\\
			6.47276410855856	2.25706893304147\\
			6.47428518600434	2.27445492780324\\
			6.47519857438397	2.29188341632405\\
			6.47550316087442	2.3093331646753\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=3.0pt,forget plot]
		table[row sep=crcr]{%
			6.47715068266436	4.70016358309174\\
			6.47684609617391	4.71761333144299\\
			6.47593270779427	4.73504181996381\\
			6.4744116303485	4.75242781472557\\
			6.47228471703514	4.76975013357178\\
			6.46955455917046	4.78698767192521\\
			6.46622448303126	4.80411942850062\\
			6.46229854580236	4.82112453089158\\
			6.45778153063352	4.83798226100024\\
			6.45267894081194	4.85467208027922\\
			6.44699699305731	4.87117365475458\\
			6.44074260994775	4.8874668797997\\
			6.43392341148566	4.90353190462965\\
			6.42654770581394	4.91934915648628\\
			6.41862447909382	4.93489936448469\\
			6.41016338455658	4.95016358309174\\
			6.40117473074257	4.96512321520835\\
			6.39166946894188	4.97976003482712\\
			6.38165917985183	4.99405620923798\\
			6.37115605946772	5.00799432075457\\
			6.36017290422385	5.02155738793501\\
			6.34872309540306	5.03472888627117\\
			6.33682058283368	5.04749276832124\\
			6.32447986789386	5.05983348326107\\
			6.31171598584379	5.07173599583044\\
			6.29854448750763	5.08318580465123\\
			6.28498142032719	5.09416895989511\\
			6.2710433088106	5.10467208027922\\
			6.25674713439973	5.11468236936927\\
			6.24211031478096	5.12418763116996\\
			6.22715068266436	5.13317628498396\\
			6.2118864640573	5.14163737952121\\
			6.1963362560589	5.14956060624133\\
			6.18051900420226	5.15693631191304\\
			6.16445397937231	5.16375551037514\\
			6.14816075432719	5.1700098934847\\
			6.13165917985183	5.17569184123932\\
			6.11496936057286	5.1807944310609\\
			6.09811163046419	5.18531144622974\\
			6.08110652807324	5.18923738345865\\
			6.06397477149782	5.19256745959785\\
			6.04673723314439	5.19529761746253\\
			6.02941491429819	5.19742453077588\\
			6.01202891953642	5.19894560822166\\
			5.99460043101561	5.19985899660129\\
			5.97715068266436	5.20016358309174\\
			5.95970093431311	5.19985899660129\\
			5.9422724457923	5.19894560822166\\
			5.92488645103053	5.19742453077588\\
			5.90756413218433	5.19529761746253\\
			5.89032659383089	5.19256745959785\\
			5.87319483725548	5.18923738345865\\
			5.85618973486453	5.18531144622974\\
			5.83933200475586	5.1807944310609\\
			5.82264218547689	5.17569184123932\\
			5.80614061100152	5.1700098934847\\
			5.7898473859564	5.16375551037514\\
			5.77378236112646	5.15693631191304\\
			5.75796510926982	5.14956060624133\\
			5.74241490127141	5.14163737952121\\
			5.72715068266436	5.13317628498396\\
			5.71219105054776	5.12418763116996\\
			5.69755423092899	5.11468236936927\\
			5.68325805651812	5.10467208027922\\
			5.66931994500153	5.09416895989511\\
			5.65575687782109	5.08318580465123\\
			5.64258537948493	5.07173599583044\\
			5.62982149743486	5.05983348326107\\
			5.61748078249503	5.04749276832124\\
			5.60557826992566	5.03472888627117\\
			5.59412846110487	5.02155738793501\\
			5.583145305861	5.00799432075457\\
			5.57264218547689	4.99405620923798\\
			5.56263189638684	4.97976003482712\\
			5.55312663458615	4.96512321520835\\
			5.54413798077214	4.95016358309174\\
			5.5356768862349	4.93489936448469\\
			5.52775365951477	4.91934915648628\\
			5.52037795384306	4.90353190462965\\
			5.51355875538097	4.8874668797997\\
			5.5073043722714	4.87117365475458\\
			5.50162242451678	4.85467208027922\\
			5.4965198346952	4.83798226100024\\
			5.49200281952636	4.82112453089158\\
			5.48807688229746	4.80411942850062\\
			5.48474680615826	4.78698767192521\\
			5.48201664829357	4.76975013357178\\
			5.47988973498022	4.75242781472557\\
			5.47836865753445	4.73504181996381\\
			5.47745526915481	4.71761333144299\\
			5.47715068266436	4.70016358309174\\
			5.47745526915481	4.68271383474049\\
			5.47836865753445	4.66528534621968\\
			5.47988973498022	4.64789935145792\\
			5.48201664829357	4.63057703261171\\
			5.48474680615826	4.61333949425828\\
			5.48807688229746	4.59620773768286\\
			5.49200281952636	4.57920263529191\\
			5.4965198346952	4.56234490518325\\
			5.50162242451678	4.54565508590427\\
			5.5073043722714	4.52915351142891\\
			5.51355875538096	4.51286028638379\\
			5.52037795384306	4.49679526155384\\
			5.52775365951477	4.48097800969721\\
			5.5356768862349	4.4654278016988\\
			5.54413798077214	4.45016358309174\\
			5.55312663458615	4.43520395097514\\
			5.56263189638684	4.42056713135637\\
			5.57264218547689	4.40627095694551\\
			5.583145305861	4.39233284542892\\
			5.59412846110487	4.37876977824847\\
			5.60557826992566	4.36559827991232\\
			5.61748078249503	4.35283439786225\\
			5.62982149743486	4.34049368292242\\
			5.64258537948493	4.32859117035305\\
			5.65575687782109	4.31714136153226\\
			5.66931994500153	4.30615820628838\\
			5.68325805651812	4.29565508590427\\
			5.69755423092899	4.28564479681422\\
			5.71219105054776	4.27613953501353\\
			5.72715068266436	4.26715088119952\\
			5.74241490127141	4.25868978666228\\
			5.75796510926982	4.25076655994216\\
			5.77378236112646	4.24339085427044\\
			5.7898473859564	4.23657165580835\\
			5.80614061100152	4.23031727269879\\
			5.82264218547688	4.22463532494417\\
			5.83933200475586	4.21953273512259\\
			5.85618973486453	4.21501571995375\\
			5.87319483725548	4.21108978272484\\
			5.89032659383089	4.20775970658564\\
			5.90756413218433	4.20502954872096\\
			5.92488645103053	4.20290263540761\\
			5.9422724457923	4.20138155796183\\
			5.95970093431311	4.2004681695822\\
			5.97715068266436	4.20016358309174\\
			5.99460043101561	4.2004681695822\\
			6.01202891953642	4.20138155796183\\
			6.02941491429819	4.20290263540761\\
			6.04673723314439	4.20502954872096\\
			6.06397477149782	4.20775970658564\\
			6.08110652807324	4.21108978272484\\
			6.09811163046419	4.21501571995375\\
			6.11496936057286	4.21953273512259\\
			6.13165917985183	4.22463532494417\\
			6.14816075432719	4.23031727269879\\
			6.16445397937231	4.23657165580835\\
			6.18051900420226	4.24339085427044\\
			6.1963362560589	4.25076655994216\\
			6.2118864640573	4.25868978666228\\
			6.22715068266436	4.26715088119952\\
			6.24211031478096	4.27613953501353\\
			6.25674713439973	4.28564479681422\\
			6.2710433088106	4.29565508590427\\
			6.28498142032719	4.30615820628838\\
			6.29854448750763	4.31714136153226\\
			6.31171598584379	4.32859117035305\\
			6.32447986789386	4.34049368292242\\
			6.33682058283368	4.35283439786225\\
			6.34872309540306	4.36559827991232\\
			6.36017290422385	4.37876977824847\\
			6.37115605946772	4.39233284542892\\
			6.38165917985183	4.40627095694551\\
			6.39166946894188	4.42056713135637\\
			6.40117473074257	4.43520395097514\\
			6.41016338455658	4.45016358309174\\
			6.41862447909382	4.4654278016988\\
			6.42654770581394	4.48097800969721\\
			6.43392341148566	4.49679526155384\\
			6.44074260994775	4.51286028638379\\
			6.44699699305731	4.52915351142891\\
			6.45267894081194	4.54565508590427\\
			6.45778153063352	4.56234490518324\\
			6.46229854580236	4.57920263529191\\
			6.46622448303126	4.59620773768286\\
			6.46955455917046	4.61333949425828\\
			6.47228471703514	4.63057703261171\\
			6.4744116303485	4.64789935145792\\
			6.47593270779427	4.66528534621968\\
			6.47684609617391	4.68271383474049\\
			6.47715068266436	4.70016358309174\\
			nan	nan\\
		};
		\addplot [color=green,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			6.47715068266436	4.70016358309174\\
			6.47684609617391	4.71761333144299\\
			6.47593270779427	4.73504181996381\\
			6.4744116303485	4.75242781472557\\
			6.47228471703514	4.76975013357178\\
			6.46955455917046	4.78698767192521\\
			6.46622448303126	4.80411942850062\\
			6.46229854580236	4.82112453089158\\
			6.45778153063352	4.83798226100024\\
			6.45267894081194	4.85467208027922\\
			6.44699699305731	4.87117365475458\\
			6.44074260994775	4.8874668797997\\
			6.43392341148566	4.90353190462965\\
			6.42654770581394	4.91934915648628\\
			6.41862447909382	4.93489936448469\\
			6.41016338455658	4.95016358309174\\
			6.40117473074257	4.96512321520835\\
			6.39166946894188	4.97976003482712\\
			6.38165917985183	4.99405620923798\\
			6.37115605946772	5.00799432075457\\
			6.36017290422385	5.02155738793501\\
			6.34872309540306	5.03472888627117\\
			6.33682058283368	5.04749276832124\\
			6.32447986789386	5.05983348326107\\
			6.31171598584379	5.07173599583044\\
			6.29854448750763	5.08318580465123\\
			6.28498142032719	5.09416895989511\\
			6.2710433088106	5.10467208027922\\
			6.25674713439973	5.11468236936927\\
			6.24211031478096	5.12418763116996\\
			6.22715068266436	5.13317628498396\\
			6.2118864640573	5.14163737952121\\
			6.1963362560589	5.14956060624133\\
			6.18051900420226	5.15693631191304\\
			6.16445397937231	5.16375551037514\\
			6.14816075432719	5.1700098934847\\
			6.13165917985183	5.17569184123932\\
			6.11496936057286	5.1807944310609\\
			6.09811163046419	5.18531144622974\\
			6.08110652807324	5.18923738345865\\
			6.06397477149782	5.19256745959785\\
			6.04673723314439	5.19529761746253\\
			6.02941491429819	5.19742453077588\\
			6.01202891953642	5.19894560822166\\
			5.99460043101561	5.19985899660129\\
			5.97715068266436	5.20016358309174\\
			5.95970093431311	5.19985899660129\\
			5.9422724457923	5.19894560822166\\
			5.92488645103053	5.19742453077588\\
			5.90756413218433	5.19529761746253\\
			5.89032659383089	5.19256745959785\\
			5.87319483725548	5.18923738345865\\
			5.85618973486453	5.18531144622974\\
			5.83933200475586	5.1807944310609\\
			5.82264218547689	5.17569184123932\\
			5.80614061100152	5.1700098934847\\
			5.7898473859564	5.16375551037514\\
			5.77378236112646	5.15693631191304\\
			5.75796510926982	5.14956060624133\\
			5.74241490127141	5.14163737952121\\
			5.72715068266436	5.13317628498396\\
			5.71219105054776	5.12418763116996\\
			5.69755423092899	5.11468236936927\\
			5.68325805651812	5.10467208027922\\
			5.66931994500153	5.09416895989511\\
			5.65575687782109	5.08318580465123\\
			5.64258537948493	5.07173599583044\\
			5.62982149743486	5.05983348326107\\
			5.61748078249503	5.04749276832124\\
			5.60557826992566	5.03472888627117\\
			5.59412846110487	5.02155738793501\\
			5.583145305861	5.00799432075457\\
			5.57264218547689	4.99405620923798\\
			5.56263189638684	4.97976003482712\\
			5.55312663458615	4.96512321520835\\
			5.54413798077214	4.95016358309174\\
			5.5356768862349	4.93489936448469\\
			5.52775365951477	4.91934915648628\\
			5.52037795384306	4.90353190462965\\
			5.51355875538097	4.8874668797997\\
			5.5073043722714	4.87117365475458\\
			5.50162242451678	4.85467208027922\\
			5.4965198346952	4.83798226100024\\
			5.49200281952636	4.82112453089158\\
			5.48807688229746	4.80411942850062\\
			5.48474680615826	4.78698767192521\\
			5.48201664829357	4.76975013357178\\
			5.47988973498022	4.75242781472557\\
			5.47836865753445	4.73504181996381\\
			5.47745526915481	4.71761333144299\\
			5.47715068266436	4.70016358309174\\
			5.47745526915481	4.68271383474049\\
			5.47836865753445	4.66528534621968\\
			5.47988973498022	4.64789935145792\\
			5.48201664829357	4.63057703261171\\
			5.48474680615826	4.61333949425828\\
			5.48807688229746	4.59620773768286\\
			5.49200281952636	4.57920263529191\\
			5.4965198346952	4.56234490518325\\
			5.50162242451678	4.54565508590427\\
			5.5073043722714	4.52915351142891\\
			5.51355875538096	4.51286028638379\\
			5.52037795384306	4.49679526155384\\
			5.52775365951477	4.48097800969721\\
			5.5356768862349	4.4654278016988\\
			5.54413798077214	4.45016358309174\\
			5.55312663458615	4.43520395097514\\
			5.56263189638684	4.42056713135637\\
			5.57264218547689	4.40627095694551\\
			5.583145305861	4.39233284542892\\
			5.59412846110487	4.37876977824847\\
			5.60557826992566	4.36559827991232\\
			5.61748078249503	4.35283439786225\\
			5.62982149743486	4.34049368292242\\
			5.64258537948493	4.32859117035305\\
			5.65575687782109	4.31714136153226\\
			5.66931994500153	4.30615820628838\\
			5.68325805651812	4.29565508590427\\
			5.69755423092899	4.28564479681422\\
			5.71219105054776	4.27613953501353\\
			5.72715068266436	4.26715088119952\\
			5.74241490127141	4.25868978666228\\
			5.75796510926982	4.25076655994216\\
			5.77378236112646	4.24339085427044\\
			5.7898473859564	4.23657165580835\\
			5.80614061100152	4.23031727269879\\
			5.82264218547688	4.22463532494417\\
			5.83933200475586	4.21953273512259\\
			5.85618973486453	4.21501571995375\\
			5.87319483725548	4.21108978272484\\
			5.89032659383089	4.20775970658564\\
			5.90756413218433	4.20502954872096\\
			5.92488645103053	4.20290263540761\\
			5.9422724457923	4.20138155796183\\
			5.95970093431311	4.2004681695822\\
			5.97715068266436	4.20016358309174\\
			5.99460043101561	4.2004681695822\\
			6.01202891953642	4.20138155796183\\
			6.02941491429819	4.20290263540761\\
			6.04673723314439	4.20502954872096\\
			6.06397477149782	4.20775970658564\\
			6.08110652807324	4.21108978272484\\
			6.09811163046419	4.21501571995375\\
			6.11496936057286	4.21953273512259\\
			6.13165917985183	4.22463532494417\\
			6.14816075432719	4.23031727269879\\
			6.16445397937231	4.23657165580835\\
			6.18051900420226	4.24339085427044\\
			6.1963362560589	4.25076655994216\\
			6.2118864640573	4.25868978666228\\
			6.22715068266436	4.26715088119952\\
			6.24211031478096	4.27613953501353\\
			6.25674713439973	4.28564479681422\\
			6.2710433088106	4.29565508590427\\
			6.28498142032719	4.30615820628838\\
			6.29854448750763	4.31714136153226\\
			6.31171598584379	4.32859117035305\\
			6.32447986789386	4.34049368292242\\
			6.33682058283368	4.35283439786225\\
			6.34872309540306	4.36559827991232\\
			6.36017290422385	4.37876977824847\\
			6.37115605946772	4.39233284542892\\
			6.38165917985183	4.40627095694551\\
			6.39166946894188	4.42056713135637\\
			6.40117473074257	4.43520395097514\\
			6.41016338455658	4.45016358309174\\
			6.41862447909382	4.4654278016988\\
			6.42654770581394	4.48097800969721\\
			6.43392341148566	4.49679526155384\\
			6.44074260994775	4.51286028638379\\
			6.44699699305731	4.52915351142891\\
			6.45267894081194	4.54565508590427\\
			6.45778153063352	4.56234490518324\\
			6.46229854580236	4.57920263529191\\
			6.46622448303126	4.59620773768286\\
			6.46955455917046	4.61333949425828\\
			6.47228471703514	4.63057703261171\\
			6.4744116303485	4.64789935145792\\
			6.47593270779427	4.66528534621968\\
			6.47684609617391	4.68271383474049\\
			6.47715068266436	4.70016358309174\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	2\\
			0.999390827019096	2.0348994967025\\
			0.997564050259824	2.06975647374413\\
			0.994521895368273	2.10452846326765\\
			0.99026806874157	2.13917310096007\\
			0.984807753012208	2.17364817766693\\
			0.978147600733806	2.20791169081776\\
			0.970295726275996	2.24192189559967\\
			0.961261695938319	2.275637355817\\
			0.951056516295154	2.30901699437495\\
			0.939692620785908	2.34202014332567\\
			0.927183854566787	2.37460659341591\\
			0.913545457642601	2.4067366430758\\
			0.898794046299167	2.43837114678908\\
			0.882947592858927	2.46947156278589\\
			0.866025403784439	2.5\\
			0.848048096156426	2.5299192642332\\
			0.829037572555042	2.55919290347075\\
			0.809016994374947	2.58778525229247\\
			0.788010753606722	2.61566147532566\\
			0.766044443118978	2.64278760968654\\
			0.743144825477394	2.66913060635886\\
			0.719339800338651	2.694658370459\\
			0.694658370458997	2.71933980033865\\
			0.669130606358858	2.74314482547739\\
			0.642787609686539	2.76604444311898\\
			0.615661475325658	2.78801075360672\\
			0.587785252292473	2.80901699437495\\
			0.559192903470747	2.82903757255504\\
			0.529919264233205	2.84804809615643\\
			0.5	2.86602540378444\\
			0.469471562785891	2.88294759285893\\
			0.438371146789077	2.89879404629917\\
			0.4067366430758	2.9135454576426\\
			0.374606593415912	2.92718385456679\\
			0.342020143325669	2.93969262078591\\
			0.309016994374947	2.95105651629515\\
			0.275637355816999	2.96126169593832\\
			0.241921895599668	2.970295726276\\
			0.207911690817759	2.97814760073381\\
			0.17364817766693	2.98480775301221\\
			0.139173100960066	2.99026806874157\\
			0.104528463267653	2.99452189536827\\
			0.0697564737441255	2.99756405025982\\
			0.0348994967025011	2.9993908270191\\
			6.12323399573677e-17	3\\
			-0.0348994967025007	2.9993908270191\\
			-0.0697564737441253	2.99756405025982\\
			-0.104528463267653	2.99452189536827\\
			-0.139173100960065	2.99026806874157\\
			-0.17364817766693	2.98480775301221\\
			-0.207911690817759	2.97814760073381\\
			-0.241921895599668	2.970295726276\\
			-0.275637355816999	2.96126169593832\\
			-0.309016994374947	2.95105651629515\\
			-0.342020143325669	2.93969262078591\\
			-0.374606593415912	2.92718385456679\\
			-0.4067366430758	2.9135454576426\\
			-0.438371146789078	2.89879404629917\\
			-0.469471562785891	2.88294759285893\\
			-0.5	2.86602540378444\\
			-0.529919264233205	2.84804809615643\\
			-0.559192903470747	2.82903757255504\\
			-0.587785252292473	2.80901699437495\\
			-0.615661475325658	2.78801075360672\\
			-0.642787609686539	2.76604444311898\\
			-0.669130606358858	2.74314482547739\\
			-0.694658370458997	2.71933980033865\\
			-0.719339800338651	2.694658370459\\
			-0.743144825477394	2.66913060635886\\
			-0.766044443118978	2.64278760968654\\
			-0.788010753606722	2.61566147532566\\
			-0.809016994374947	2.58778525229247\\
			-0.829037572555042	2.55919290347075\\
			-0.848048096156426	2.5299192642332\\
			-0.866025403784439	2.5\\
			-0.882947592858927	2.46947156278589\\
			-0.898794046299167	2.43837114678908\\
			-0.913545457642601	2.4067366430758\\
			-0.927183854566787	2.37460659341591\\
			-0.939692620785908	2.34202014332567\\
			-0.951056516295154	2.30901699437495\\
			-0.961261695938319	2.275637355817\\
			-0.970295726275996	2.24192189559967\\
			-0.978147600733806	2.20791169081776\\
			-0.984807753012208	2.17364817766693\\
			-0.99026806874157	2.13917310096007\\
			-0.994521895368273	2.10452846326765\\
			-0.997564050259824	2.06975647374413\\
			-0.999390827019096	2.0348994967025\\
			-1	2\\
			-0.999390827019096	1.9651005032975\\
			-0.997564050259824	1.93024352625588\\
			-0.994521895368273	1.89547153673235\\
			-0.99026806874157	1.86082689903993\\
			-0.984807753012208	1.82635182233307\\
			-0.978147600733806	1.79208830918224\\
			-0.970295726275997	1.75807810440033\\
			-0.961261695938319	1.724362644183\\
			-0.951056516295154	1.69098300562505\\
			-0.939692620785908	1.65797985667433\\
			-0.927183854566787	1.62539340658409\\
			-0.913545457642601	1.5932633569242\\
			-0.898794046299167	1.56162885321092\\
			-0.882947592858927	1.53052843721411\\
			-0.866025403784439	1.5\\
			-0.848048096156426	1.4700807357668\\
			-0.829037572555042	1.44080709652925\\
			-0.809016994374947	1.41221474770753\\
			-0.788010753606722	1.38433852467434\\
			-0.766044443118978	1.35721239031346\\
			-0.743144825477394	1.33086939364114\\
			-0.719339800338651	1.305341629541\\
			-0.694658370458997	1.28066019966135\\
			-0.669130606358858	1.25685517452261\\
			-0.642787609686539	1.23395555688102\\
			-0.615661475325658	1.21198924639328\\
			-0.587785252292473	1.19098300562505\\
			-0.559192903470747	1.17096242744496\\
			-0.529919264233205	1.15195190384357\\
			-0.5	1.13397459621556\\
			-0.469471562785891	1.11705240714107\\
			-0.438371146789078	1.10120595370083\\
			-0.4067366430758	1.0864545423574\\
			-0.374606593415912	1.07281614543321\\
			-0.342020143325669	1.06030737921409\\
			-0.309016994374948	1.04894348370485\\
			-0.275637355816999	1.03873830406168\\
			-0.241921895599668	1.029704273724\\
			-0.20791169081776	1.02185239926619\\
			-0.17364817766693	1.01519224698779\\
			-0.139173100960065	1.00973193125843\\
			-0.104528463267653	1.00547810463173\\
			-0.0697564737441256	1.00243594974018\\
			-0.0348994967025016	1.0006091729809\\
			-1.83697019872103e-16	1\\
			0.0348994967025013	1.0006091729809\\
			0.0697564737441252	1.00243594974018\\
			0.104528463267653	1.00547810463173\\
			0.139173100960065	1.00973193125843\\
			0.17364817766693	1.01519224698779\\
			0.207911690817759	1.02185239926619\\
			0.241921895599667	1.029704273724\\
			0.275637355816999	1.03873830406168\\
			0.309016994374947	1.04894348370485\\
			0.342020143325668	1.06030737921409\\
			0.374606593415912	1.07281614543321\\
			0.406736643075801	1.0864545423574\\
			0.438371146789077	1.10120595370083\\
			0.46947156278589	1.11705240714107\\
			0.5	1.13397459621556\\
			0.529919264233205	1.15195190384357\\
			0.559192903470746	1.17096242744496\\
			0.587785252292473	1.19098300562505\\
			0.615661475325659	1.21198924639328\\
			0.642787609686539	1.23395555688102\\
			0.669130606358858	1.25685517452261\\
			0.694658370458997	1.28066019966135\\
			0.719339800338651	1.305341629541\\
			0.743144825477394	1.33086939364114\\
			0.766044443118978	1.35721239031346\\
			0.788010753606722	1.38433852467434\\
			0.809016994374947	1.41221474770753\\
			0.829037572555041	1.44080709652925\\
			0.848048096156425	1.47008073576679\\
			0.866025403784438	1.5\\
			0.882947592858927	1.53052843721411\\
			0.898794046299167	1.56162885321092\\
			0.913545457642601	1.5932633569242\\
			0.927183854566787	1.62539340658409\\
			0.939692620785908	1.65797985667433\\
			0.951056516295154	1.69098300562505\\
			0.961261695938319	1.724362644183\\
			0.970295726275996	1.75807810440033\\
			0.978147600733806	1.79208830918224\\
			0.984807753012208	1.82635182233307\\
			0.99026806874157	1.86082689903993\\
			0.994521895368273	1.89547153673235\\
			0.997564050259824	1.93024352625588\\
			0.999390827019096	1.9651005032975\\
			1	2\\
			nan	nan\\
		};
		\addplot [color=white,solid,line width=2.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\addplot [color=black,dotted,line width=1.0pt,forget plot]
		table[row sep=crcr]{%
			1	5.5\\
			0.999390827019096	5.5348994967025\\
			0.997564050259824	5.56975647374413\\
			0.994521895368273	5.60452846326765\\
			0.99026806874157	5.63917310096007\\
			0.984807753012208	5.67364817766693\\
			0.978147600733806	5.70791169081776\\
			0.970295726275996	5.74192189559967\\
			0.961261695938319	5.775637355817\\
			0.951056516295154	5.80901699437495\\
			0.939692620785908	5.84202014332567\\
			0.927183854566787	5.87460659341591\\
			0.913545457642601	5.9067366430758\\
			0.898794046299167	5.93837114678908\\
			0.882947592858927	5.96947156278589\\
			0.866025403784439	6\\
			0.848048096156426	6.0299192642332\\
			0.829037572555042	6.05919290347075\\
			0.809016994374947	6.08778525229247\\
			0.788010753606722	6.11566147532566\\
			0.766044443118978	6.14278760968654\\
			0.743144825477394	6.16913060635886\\
			0.719339800338651	6.194658370459\\
			0.694658370458997	6.21933980033865\\
			0.669130606358858	6.24314482547739\\
			0.642787609686539	6.26604444311898\\
			0.615661475325658	6.28801075360672\\
			0.587785252292473	6.30901699437495\\
			0.559192903470747	6.32903757255504\\
			0.529919264233205	6.34804809615643\\
			0.5	6.36602540378444\\
			0.469471562785891	6.38294759285893\\
			0.438371146789077	6.39879404629917\\
			0.4067366430758	6.4135454576426\\
			0.374606593415912	6.42718385456679\\
			0.342020143325669	6.43969262078591\\
			0.309016994374947	6.45105651629515\\
			0.275637355816999	6.46126169593832\\
			0.241921895599668	6.470295726276\\
			0.207911690817759	6.47814760073381\\
			0.17364817766693	6.48480775301221\\
			0.139173100960066	6.49026806874157\\
			0.104528463267653	6.49452189536827\\
			0.0697564737441255	6.49756405025982\\
			0.0348994967025011	6.4993908270191\\
			6.12323399573677e-17	6.5\\
			-0.0348994967025007	6.4993908270191\\
			-0.0697564737441253	6.49756405025982\\
			-0.104528463267653	6.49452189536827\\
			-0.139173100960065	6.49026806874157\\
			-0.17364817766693	6.48480775301221\\
			-0.207911690817759	6.47814760073381\\
			-0.241921895599668	6.470295726276\\
			-0.275637355816999	6.46126169593832\\
			-0.309016994374947	6.45105651629515\\
			-0.342020143325669	6.43969262078591\\
			-0.374606593415912	6.42718385456679\\
			-0.4067366430758	6.4135454576426\\
			-0.438371146789078	6.39879404629917\\
			-0.469471562785891	6.38294759285893\\
			-0.5	6.36602540378444\\
			-0.529919264233205	6.34804809615643\\
			-0.559192903470747	6.32903757255504\\
			-0.587785252292473	6.30901699437495\\
			-0.615661475325658	6.28801075360672\\
			-0.642787609686539	6.26604444311898\\
			-0.669130606358858	6.24314482547739\\
			-0.694658370458997	6.21933980033865\\
			-0.719339800338651	6.194658370459\\
			-0.743144825477394	6.16913060635886\\
			-0.766044443118978	6.14278760968654\\
			-0.788010753606722	6.11566147532566\\
			-0.809016994374947	6.08778525229247\\
			-0.829037572555042	6.05919290347075\\
			-0.848048096156426	6.0299192642332\\
			-0.866025403784439	6\\
			-0.882947592858927	5.96947156278589\\
			-0.898794046299167	5.93837114678908\\
			-0.913545457642601	5.9067366430758\\
			-0.927183854566787	5.87460659341591\\
			-0.939692620785908	5.84202014332567\\
			-0.951056516295154	5.80901699437495\\
			-0.961261695938319	5.775637355817\\
			-0.970295726275996	5.74192189559967\\
			-0.978147600733806	5.70791169081776\\
			-0.984807753012208	5.67364817766693\\
			-0.99026806874157	5.63917310096007\\
			-0.994521895368273	5.60452846326765\\
			-0.997564050259824	5.56975647374413\\
			-0.999390827019096	5.5348994967025\\
			-1	5.5\\
			-0.999390827019096	5.4651005032975\\
			-0.997564050259824	5.43024352625588\\
			-0.994521895368273	5.39547153673235\\
			-0.99026806874157	5.36082689903993\\
			-0.984807753012208	5.32635182233307\\
			-0.978147600733806	5.29208830918224\\
			-0.970295726275997	5.25807810440033\\
			-0.961261695938319	5.224362644183\\
			-0.951056516295154	5.19098300562505\\
			-0.939692620785908	5.15797985667433\\
			-0.927183854566787	5.12539340658409\\
			-0.913545457642601	5.0932633569242\\
			-0.898794046299167	5.06162885321092\\
			-0.882947592858927	5.03052843721411\\
			-0.866025403784439	5\\
			-0.848048096156426	4.9700807357668\\
			-0.829037572555042	4.94080709652925\\
			-0.809016994374947	4.91221474770753\\
			-0.788010753606722	4.88433852467434\\
			-0.766044443118978	4.85721239031346\\
			-0.743144825477394	4.83086939364114\\
			-0.719339800338651	4.805341629541\\
			-0.694658370458997	4.78066019966135\\
			-0.669130606358858	4.75685517452261\\
			-0.642787609686539	4.73395555688102\\
			-0.615661475325658	4.71198924639328\\
			-0.587785252292473	4.69098300562505\\
			-0.559192903470747	4.67096242744496\\
			-0.529919264233205	4.65195190384357\\
			-0.5	4.63397459621556\\
			-0.469471562785891	4.61705240714107\\
			-0.438371146789078	4.60120595370083\\
			-0.4067366430758	4.5864545423574\\
			-0.374606593415912	4.57281614543321\\
			-0.342020143325669	4.56030737921409\\
			-0.309016994374948	4.54894348370485\\
			-0.275637355816999	4.53873830406168\\
			-0.241921895599668	4.529704273724\\
			-0.20791169081776	4.52185239926619\\
			-0.17364817766693	4.51519224698779\\
			-0.139173100960065	4.50973193125843\\
			-0.104528463267653	4.50547810463173\\
			-0.0697564737441256	4.50243594974018\\
			-0.0348994967025016	4.5006091729809\\
			-1.83697019872103e-16	4.5\\
			0.0348994967025013	4.5006091729809\\
			0.0697564737441252	4.50243594974018\\
			0.104528463267653	4.50547810463173\\
			0.139173100960065	4.50973193125843\\
			0.17364817766693	4.51519224698779\\
			0.207911690817759	4.52185239926619\\
			0.241921895599667	4.529704273724\\
			0.275637355816999	4.53873830406168\\
			0.309016994374947	4.54894348370485\\
			0.342020143325668	4.56030737921409\\
			0.374606593415912	4.57281614543321\\
			0.406736643075801	4.5864545423574\\
			0.438371146789077	4.60120595370083\\
			0.46947156278589	4.61705240714107\\
			0.5	4.63397459621556\\
			0.529919264233205	4.65195190384357\\
			0.559192903470746	4.67096242744496\\
			0.587785252292473	4.69098300562505\\
			0.615661475325659	4.71198924639328\\
			0.642787609686539	4.73395555688102\\
			0.669130606358858	4.75685517452261\\
			0.694658370458997	4.78066019966135\\
			0.719339800338651	4.805341629541\\
			0.743144825477394	4.83086939364114\\
			0.766044443118978	4.85721239031346\\
			0.788010753606722	4.88433852467434\\
			0.809016994374947	4.91221474770753\\
			0.829037572555041	4.94080709652925\\
			0.848048096156425	4.97008073576679\\
			0.866025403784438	5\\
			0.882947592858927	5.03052843721411\\
			0.898794046299167	5.06162885321092\\
			0.913545457642601	5.0932633569242\\
			0.927183854566787	5.12539340658409\\
			0.939692620785908	5.15797985667433\\
			0.951056516295154	5.19098300562505\\
			0.961261695938319	5.224362644183\\
			0.970295726275996	5.25807810440033\\
			0.978147600733806	5.29208830918224\\
			0.984807753012208	5.32635182233307\\
			0.99026806874157	5.36082689903993\\
			0.994521895368273	5.39547153673235\\
			0.997564050259824	5.43024352625588\\
			0.999390827019096	5.4651005032975\\
			1	5.5\\
			nan	nan\\
		};
		\end{axis}
\end{tikzpicture}
